A Model Predictive Approach for Enhancing Transient Stability of Grid-Forming Converters

A model predictive control (MPC) method for enhancing post-fault transient stability of a grid-forming (GFM) inverter based resources (IBRs) is developed in this paper. This proposed controller is activated as soon as the converter enters into the post-fault current-saturation mode. It aims at mitigating the instability arising from insufficient deceleration due to current saturation and thus improving the transient stability of a GFM-IBR. The MPC approach optimises the post-fault trajectory of GFM IBRs by introducing appropriate corrective phase angle jumps and active power references where the post-fault dynamics of GFM IBRs are addressed. These two signals provide controllability over GFM IBR's post-fault trajectory. This paper addresses the mitigation of oscillations between current-saturation mode and normal mode by forced saturation if conditions for remaining in the normal mode do not hold. The performance of the proposal is tested via dynamic simulations under various grid conditions and compared with other existing strategies. The results demonstrate significant improvement in transient stability.

==> BodyPlot/DOASatUnsat.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{decorations.markings}


\begin{document}
    \begin{tikzpicture}
        \begin{axis}[
            ymax = 0.05,
            ymin = -0.03,
            xmax = pi,
            xmin = 0,
            xlabel={$\theta$},
            ylabel={$\Delta\omega$ (p.u.)},
            grid,
            legend pos=south east,
            extra x ticks={0.5593, 1.545, 2.7294},
            extra x tick labels={$\theta_{\scriptscriptstyle \rm sat}$, $\theta_{\scriptscriptstyle \rm UE}^{\scriptscriptstyle \rm Sat}$, $\theta_{\scriptscriptstyle \rm UE}^{\scriptscriptstyle \rm Unsat}$},
            grid,
            xticklabels={},
            xtick={0}, 
            width=0.5\textwidth, height=0.30\textwidth
        ]


       \addplot[mark=none,line width=1.25, blue] table[col sep=space,  x expr=\thisrowno{0}, y index=1]{BodyPlot/Trajectories/BoundarySat.txt};
       \addlegendentry{\footnotesize  Sat.}  

      
       \addplot[mark=none,line width=1.25, brown] table[col sep=space,  x expr=\thisrowno{0}, y index=1]{BodyPlot/Trajectories/BoundaryUnsat.txt};
       \addlegendentry{\footnotesize  Unsat.} 
      

      \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{8}, y index=9]{BodyPlot/Trajectories/SatTrajectories.txt};      


     
     

     
     \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{18}, y index=19]{BodyPlot/Trajectories/SatTrajectories.txt};    

     

     


     
     \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{12}, y index=13]{BodyPlot/Trajectories/SatTrajectories.txt};    


    \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{16}, y index=17]{BodyPlot/Trajectories/SatTrajectories.txt};  


    \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{28}, y index=29]{BodyPlot/Trajectories/SatTrajectories.txt};  

    \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{40}, y index=41]{BodyPlot/Trajectories/SatTrajectories.txt}; 

    \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{46}, y index=47]{BodyPlot/Trajectories/SatTrajectories.txt};   

    \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.21 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{52}, y index=53]{BodyPlot/Trajectories/SatTrajectories.txt};       

 

      \addplot[mark=none,line width=0.75, green!50!black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{0}, y index=1]{BodyPlot/Trajectories/UnsatTrajectories.txt};


      \addplot[mark=none,line width=0.75, green!50!black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{4}, y index=5]{BodyPlot/Trajectories/UnsatTrajectories.txt};
      
      \addplot[mark=none,line width=0.75, green!50!black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{6}, y index=7]{BodyPlot/Trajectories/UnsatTrajectories.txt};

      \addplot[mark=none,line width=0.75, green!50!black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{8}, y index=9]{BodyPlot/Trajectories/UnsatTrajectories.txt};      

      \addplot[mark=none,line width=0.75, green!50!black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{10}, y index=11]{BodyPlot/Trajectories/UnsatTrajectories.txt};   



     
     \addplot[mark=none,line width=0.75, green!50!black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{14}, y index=15]{BodyPlot/Trajectories/UnsatTrajectories.txt};    

     
     \addplot[mark=none,line width=0.75, green!50!black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{16}, y index=17]{BodyPlot/Trajectories/UnsatTrajectories.txt};    

     
     \addplot[mark=none,line width=0.75, green!50!black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{18}, y index=19]{BodyPlot/Trajectories/UnsatTrajectories.txt};    

     

     


     

     \addplot[mark=none,line width=0.75, green!50!black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{14}, y index=15]{BodyPlot/Trajectories/UnsatTrajectories.txt};  

    \addplot[mark=none,line width=0.75, green!50!black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{16}, y index=17]{BodyPlot/Trajectories/UnsatTrajectories.txt};  

    \addplot[mark=none,line width=0.75, green!50!black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{20}, y index=21]{BodyPlot/Trajectories/UnsatTrajectories.txt};  

    \addplot[mark=none,line width=0.75, green!50!black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{28}, y index=29]{BodyPlot/Trajectories/UnsatTrajectories.txt};  

    \addplot[mark=none,line width=0.75, green!50!black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{34}, y index=35]{BodyPlot/Trajectories/UnsatTrajectories.txt}; 

    \addplot[mark=none,line width=0.75, green!50!black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{40}, y index=41]{BodyPlot/Trajectories/UnsatTrajectories.txt}; 


        \end{axis}
    \end{tikzpicture}
\end{document}

==> BodyPlot/DOA_MPC.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{decorations.markings}


\begin{document}
    \begin{tikzpicture}
        \begin{axis}[
            ymax = 0.05,
            ymin = -0.03,
            xmax = pi,
            xmin = 0,
            xlabel={$\theta$},
            ylabel={$\Delta\omega$ (p.u.)},
            extra y ticks={0.0066},
            extra y tick labels={$\Delta\omega_{\rm max}$},
            grid,
            legend pos=north east,
            extra x ticks={0.5593, 1.545, 2.3562},
            extra x tick labels={$\theta_{\scriptscriptstyle sat}$, $\theta_{\scriptscriptstyle UE}^{\scriptscriptstyle Sat}$, $\theta_{\scriptscriptstyle ZC}^{\scriptscriptstyle Sat}$},
            grid,
            xticklabels={},
            xtick={0}, 
            width=0.47\textwidth, height=0.3\textwidth
        ]
        
        \addplot[mark=none,line width=1.25, orange] table[col sep=space,  x expr=\thisrowno{8}, y index=9]{BodyPlot/ExtendedTrajectories/MPCConsvTraj.txt};
       \addlegendentry{\footnotesize  1.5} 


        \addplot[mark=none,line width=1.25, purple] table[col sep=space,  x expr=\thisrowno{6}, y index=7]{BodyPlot/ExtendedTrajectories/MPCConsvTraj.txt};
       \addlegendentry{\footnotesize  1.2} 

        \addplot[mark=none,line width=1.25, green!50!black] table[col sep=space,  x expr=\thisrowno{4}, y index=5]{BodyPlot/ExtendedTrajectories/MPCConsvTraj.txt};
       \addlegendentry{\footnotesize  0.9} 

       \addplot[mark=none,line width=1.25, pink!50!black] table[col sep=space,  x expr=\thisrowno{2}, y index=3]{BodyPlot/ExtendedTrajectories/MPCConsvTraj.txt};
       \addlegendentry{\footnotesize  0.6}        

       \addplot[mark=none,line width=1.25, brown] table[col sep=space,  x expr=\thisrowno{0}, y index=1]{BodyPlot/ExtendedTrajectories/MPCConsvTraj.txt};
       \addlegendentry{\footnotesize  0.3} 

       \addplot[mark=none,line width=1.25, blue] table[col sep=space,  x expr=\thisrowno{0}, y index=1]{BodyPlot/ExtendedTrajectories/ExtendedSatBoundary.txt};
       \addlegendentry{\footnotesize  Org.}  


       

      

      



      \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{0}, y index=1]{BodyPlot/Trajectories/SatTrajectories.txt};


      
      \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{6}, y index=7]{BodyPlot/Trajectories/SatTrajectories.txt};


      \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{10}, y index=11]{BodyPlot/Trajectories/SatTrajectories.txt};   



     

     
     \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{16}, y index=17]{BodyPlot/Trajectories/SatTrajectories.txt};    

     
     \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.1 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{18}, y index=19]{BodyPlot/Trajectories/SatTrajectories.txt};    

     

     



    \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.2 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{28}, y index=29]{BodyPlot/Trajectories/SatTrajectories.txt};  


    \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.2 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{40}, y index=41]{BodyPlot/Trajectories/SatTrajectories.txt}; 

    \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.1 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{50}, y index=51]{BodyPlot/Trajectories/SatTrajectories.txt}; 



    \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{6}, y index=7]{BodyPlot/ExtendedTrajectories/ExtraTrajectories.txt}; 



    \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.1 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{14}, y index=15]{BodyPlot/ExtendedTrajectories/ExtraTrajectories.txt};

        \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{16}, y index=17]{BodyPlot/ExtendedTrajectories/ExtraTrajectories.txt};

        \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{18}, y index=19]{BodyPlot/ExtendedTrajectories/ExtraTrajectories.txt};

        \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{20}, y index=21]{BodyPlot/ExtendedTrajectories/ExtraTrajectories.txt};
        
        \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{24}, y index=25]{BodyPlot/ExtendedTrajectories/ExtraTrajectories.txt};

        \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.12 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{26}, y index=27]{BodyPlot/ExtendedTrajectories/ExtraTrajectories.txt};


        \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.1 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{28}, y index=29]{BodyPlot/ExtendedTrajectories/ExtraTrajectories.txt};

         \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.1 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{30}, y index=31]{BodyPlot/ExtendedTrajectories/ExtraTrajectories.txt};
       
        
        
    
    \end{axis}
    \end{tikzpicture}
\end{document}

==> BodyPlot/FreqBoundEffect.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{decorations.markings}


\begin{document}
    \begin{tikzpicture}
        \begin{axis} [
            ymax = 0.05,
            ymin = -0.01,
            xmax = pi,
            xmin = 0,
            xlabel={$\theta$ (Rad)},
            ylabel={$\Delta\omega$ (p.u.)},
            grid,
            extra y ticks={0.0066},
            extra y tick labels={$\Delta\omega_{\rm max}$},
            legend pos=north east,
            width=0.47\textwidth, height=0.30\textwidth
        ]
          




%% 200 ms Fault
       \addplot[mark=none,line width=1.25, red , postaction={ decorate, decoration={ markings, mark=at position 0.5 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{0}, y index=1]{BodyPlot/Trajectories/NoFreqBoundFaultOn.txt};
       \addlegendentry{\footnotesize No Freq. Bound} 

       \addplot[mark=none,line width=1.25, green!50!black, postaction={ decorate, decoration={ markings, mark=at position 0.7 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{0}, y index=1]{BodyPlot/Trajectories/FreqBoundFaultOn.txt};
       \addlegendentry{\footnotesize With Freq. Bound}        


      \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{0}, y index=1]{BodyPlot/Trajectories/SatTrajectories.txt};


      
      \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{6}, y index=7]{BodyPlot/Trajectories/SatTrajectories.txt};


      \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{10}, y index=11]{BodyPlot/Trajectories/SatTrajectories.txt};   



     

     
     \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{16}, y index=17]{BodyPlot/Trajectories/SatTrajectories.txt};    

     
     \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{18}, y index=19]{BodyPlot/Trajectories/SatTrajectories.txt};    

     

     



    \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{28}, y index=29]{BodyPlot/Trajectories/SatTrajectories.txt};  


    \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{40}, y index=41]{BodyPlot/Trajectories/SatTrajectories.txt}; 



       \addplot[mark=none,line width=1.25, blue] table[col sep=space,  x expr=\thisrowno{0}, y index=1]{BodyPlot/Trajectories/BoundarySat.txt};


    \end{axis}
    \end{tikzpicture}
\end{document}

==> BodyPlot/PthetaQV.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween} 
\usepackage{xcolor}
\usetikzlibrary{patterns, backgrounds}
\begin{document}
\begin{tikzpicture}
    % Define constants
    \pgfmathsetmacro{\Sb}{310000000}
    \pgfmathsetmacro{\Vg}{326.7}
    \pgfmathsetmacro{\Vref}{330.78}
    \pgfmathsetmacro{\X}{2.3723e-04}

    \begin{axis}[
        xlabel={\textcolor{green!50!black}$\theta$ (rad)},
        ylabel={$S$ (p.u.)},
        ymin=-0.3,
        ymax=28,
        domain=0:3.1415,
        samples=300,
        xmin = 0,
        xmax = 3.1415,
        legend pos=north west,
        legend style = {cells = {anchor = west}}, 
        xticklabel style={color=green!50!black}
]

    \addplot[green!50!black, domain=0:3.1415, name path = Plot1] {sqrt(1.5*(\Vg*\Vref*sin(deg(x))/\X)/\Sb)*(1.5*(\Vg*\Vref*sin(deg(x))/\X)/\Sb) + (1.5*(\Vref*\Vref-\Vg*\Vref*cos(deg(x)))/(\X*\Sb))*(1.5*(\Vref*\Vref-\Vg*\Vref*cos(deg(x)))/(\X*\Sb))};
    \addlegendentry{Constant Voltage, Variable Angle}

    \addplot[blue, dashed, name path = Plot2] {sqrt(1.5*((x/pi)*\Vg*\Vref*sin(deg(0.4))/\X)/\Sb)*(1.5*((x/pi)*\Vg*\Vref*sin(deg(0.4))/\X)/\Sb) + (1.5*(\Vref*\Vref-(x/pi)*\Vg*\Vref*cos(deg(0.4)))/(\X*\Sb))*(1.5*(\Vref*\Vref-(x/pi)*\Vg*\Vref*cos(deg(0.4)))/(\X*\Sb))};
    \addlegendentry{Constant Angle, Variable Voltage}
    
    \end{axis}

    % Extra axis for extra x ticks
    \begin{axis}[
        axis y line=none, 
        axis x line* = top,
        xmin = 0,
        xmax = 1,
        xlabel near ticks,
        xlabel={\textcolor{blue} $V_g$ (p.u.)},
        xticklabel style={color=blue}
    ]
    \end{axis}
\end{tikzpicture}
\end{document}


==> BodyPlot/PthetaQVtwoPLots.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots} % Add the groupplots library
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween} 

\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween} 
\usepackage{xcolor}
\usetikzlibrary{patterns, backgrounds}


\begin{document}
\begin{tikzpicture}

    % Define constants
    \pgfmathsetmacro{\Sb}{310000000}
    \pgfmathsetmacro{\Vg}{326.6}
    \pgfmathsetmacro{\Vref}{326.6}
    \pgfmathsetmacro{\X}{2.3742e-04} %0.46 p.u.

\begin{groupplot}[ % Add the groupplot environment
    group style={
        group size=1 by 2,
        vertical sep=1 cm
    },
    grid=major,
    legend pos=north east,
]

\nextgroupplot[xlabel={$\theta$ (rad)},
        ylabel={$S$ (p.u.)},
        ymin=-0.3,
        ymax=23,
        domain=0:3.1415,
        samples=300,
        xmin = 0,
        xmax = 3.1415,
        width=0.5\textwidth,
        height=0.225\textwidth
        ]




   \addplot[domain=0:3.1415, name path = Plot1] {sqrt(1.5*(\Vg*\Vref*sin(deg(x))/\X)/\Sb)*(1.5*(\Vg*\Vref*sin(deg(x))/\X)/\Sb) + (1.5*(\Vref*\Vref-\Vg*\Vref*cos(deg(x)))/(\X*\Sb))*(1.5*(\Vref*\Vref-\Vg*\Vref*cos(deg(x)))/(\X*\Sb))};






\nextgroupplot[ylabel={$S$ (p.u.)},
        ymin=-0.3,
        ymax=6,
        xmin = 0,
        xmax = 1,
        domain=0:1.05,
        xlabel={$V_g$ (p.u.)},
        width=0.5\textwidth,
        height=0.2\textwidth
        ]



    \addplot[name path = Plot2] {sqrt(1.5*((x)*\Vg*\Vref*sin(deg(0.4))/\X)/\Sb)*(1.5*((x)*\Vg*\Vref*sin(deg(0.4))/\X)/\Sb) + (1.5*(\Vref*\Vref-(x)*\Vg*\Vref*cos(deg(0.4)))/(\X*\Sb))*(1.5*(\Vref*\Vref-(x)*\Vg*\Vref*cos(deg(0.4)))/(\X*\Sb))};



\end{groupplot}









\end{tikzpicture}
\end{document}

==> BodyPlot/SatandUnsatPower.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}
\usetikzlibrary{fillbetween}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{backgrounds}


\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\theta$ (Rad)},
        ylabel={$P$},
        ymin=-0.3,
        ymax=2.35,
        domain=-0.3:4.34,
        samples=300,
        xmin = -0.3,
        xmax = 4.34 ,
        no markers,
        grid,
        legend pos=north east,
        legend style = {cells = {anchor = west}, font=\small},
        xtick={0}, 
        ytick={0},  
        extra x ticks={0.40624, 0.52 , 0.9 , 1.6037, 2.3562, 2.7353, 3.1415},
        extra x tick labels={$\theta_{\scriptscriptstyle 0} \hspace{4}$ , $\hspace{12} \theta_{\scriptscriptstyle sat}$, $\hspace{12} \theta_{\scriptscriptstyle af}$ ,$\theta_{\scriptscriptstyle UE}^{\scriptscriptstyle Sat}$, $\theta_{\scriptscriptstyle ZC}^{\scriptscriptstyle Sat} \hspace{4}$,$\hspace{9} \theta_{\scriptscriptstyle UE}^{\scriptscriptstyle Norm}$, $\hspace{4}\pi$},
        extra x tick style={grid=major, major tick length=4},
        width=0.5\textwidth, height=0.35\textwidth
    ]
        % Define constants
        \pgfmathsetmacro{\Sb}{310000000}
        \pgfmathsetmacro{\phi}{-pi/4}
        \pgfmathsetmacro{\PzeroPu}{0.8710}
        \pgfmathsetmacro{\thetaSat}{0.574}
        \pgfmathsetmacro{\Vg}{326.7}
        \pgfmathsetmacro{\Vref}{330.78}
        \pgfmathsetmacro{\Isat}{759340}
        \pgfmathsetmacro{\X}{2.3723e-04}
        \pgfmathsetmacro{\C}{0.6496}
        \pgfmathsetmacro{\wzero}{1}
        \pgfmathsetmacro{\wn}{2*pi*60}
        \pgfmathsetmacro{\DPREFM}{0.6}


        % P1 (Saturated)
        \addplot[blue!70!black, name path = Saturated, dotted, line width=1.25 ] {1.5*(\Vg*\Isat*cos(deg(x)+deg(\phi))/(1-\C*\wzero*\wn*\X))/\Sb};
        \addlegendentry{Saturated}

        % P2 (Normal)
        \addplot[red, name path = Normal] {1.5*(\Vg*\Vref*sin(deg(x))/\X)/\Sb};
        \addlegendentry{Normal}

        % P0
        \addplot[dashed, name path = P0] {\PzeroPu};
        \node at (axis cs:3.14,1) {$P_0$};


        % P0
        \addplot[green!70!black, dash pattern=on 3pt off 3pt on 1pt off 3pt on 1pt off 3pt on 1pt off 3pt, name path = P0MinusDeltaPrefMax] {\PzeroPu - \DPREFM};
        \node at (axis cs:3.68,0.40) {$P_0  - \Delta P_{\rm ref}^{\rm max}$};
    
    \addplot[
     pattern color=red!90,pattern=dots,
    draw=none,
    domain=0.40624:0.9,
    samples=200,
    ] {\PzeroPu} \closedcycle ;

    \node at (axis cs:0.65,0.5) {$A_0$};


     
    
    \begin{scope}[on background layer]
         \addplot[pattern=north east lines, pattern color=blue!30] fill between[of=Normal and P0, soft clip={domain=1.6037:2.7353}];
    \end{scope}

    \node at (axis cs:1.8,1.4) {$A_2$};

    \begin{scope}[on background layer]
         \addplot[pattern=north east lines, pattern color=blue!30] fill between[of=Normal and Saturated, soft clip={domain=0.9:1.6037}];
    \end{scope}

    \begin{scope}[on background layer]
         \addplot[draw=none, fill=blue!50] fill between[of=Saturated and P0, soft clip={domain=0.9:1.6037}];
    \end{scope}

        \begin{scope}[on background layer]
         \addplot[draw=none, fill=green!50] fill between[of= P0 and P0MinusDeltaPrefMax, soft clip={domain=0.9:1.6037}];
    \end{scope}

    \begin{scope}[on background layer]
    \addplot[draw=none, fill=green!50] fill between[of= Saturated and P0MinusDeltaPrefMax, soft clip={domain=1.6037:2.1}];
    \end{scope}
    
    \node at (axis cs:1.05,1) {$A_1$};

    \node at (axis cs:1.05,0.5) {$A_3$};

    \end{axis}
    
\end{tikzpicture}
\end{document}


==> BodyPlot/SaturationPowerVsAngle.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\pgfplotsset{compat=1.18}
\usetikzlibrary{backgrounds}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
xlabel={$\beta + \theta$ (rad)},
ylabel={$\cfrac{P_{sat}}{V_g}$ (p.u.)},
xtick  = {0},
domain=-pi:pi,
xmin = -pi,
xmax = pi,
height=0.275\textwidth,
width=0.45\textwidth, 
samples=300,
grid,
ytick = {-1.2 , -0.8, -0.4, 0 , 0.4, 0.8, 1.2},
extra x ticks={-pi,-pi/2,pi/2 , pi},
 extra x tick labels={$-\pi$ ,$-0.5\pi$, $0.5\pi$, $\pi$ },
extra x tick style={grid=major, major tick length=4},]

\addplot[line width=1.4pt] {1.2*(cos(deg(x)))};

\end{axis}
\end{tikzpicture}

\end{document}

==> BodyPlot/ThetaSat.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots} % Add the groupplots library
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}

\begin{document}
    \begin{tikzpicture}
        \begin{axis}[
            ymax = pi,
            ymin = 0,
            xmin = 0,
            xmax = 1.1,
            xlabel={$V_g$ (p.u.)},
            ylabel={$\theta_{\rm sat}$ (Rad)},
            grid,
            ytick = {0,  0.4 ,  0.8, 1.2 , 1.6, 2.0 , 2.4 , 2.8 },
            legend pos=north east,
		reverse legend = true,
            extra y ticks={3.1415},
        extra y tick labels={$\pi$},
        extra y tick style={grid=major, major tick length=4},
        width=0.5\textwidth, height=0.35\textwidth
        ]
      

      \addplot[mark=none,line width=1.25, blue] table[col sep=space, x index=0, y index=1]{BodyPlot/ThetaSat.txt};
      \addlegendentry{\footnotesize $0.46$ (p.u.)}

      \addplot[dashed,line width=1.25, blue] table[col sep=space, x index=0, y index=2]{BodyPlot/ThetaSat.txt};
      \addlegendentry{\footnotesize $0.60$ (p.u.)}

      \addplot[line width=1.25, black,  dash pattern=on 3pt off 3pt on 1pt off 3pt] table[col sep=space, x index=0, y index=3]{BodyPlot/ThetaSat.txt};
      \addlegendentry{\footnotesize $0.70$ (p.u.)}  

      \addplot[dashed,line width=1.25, black ,  dash pattern= on 3pt off 3pt on 1pt off 3pt on 1pt off 3pt] table[col sep=space, x index=0, y index=4]{BodyPlot/ThetaSat.txt};
      \addlegendentry{\footnotesize $0.77$ (p.u.)} 
      
      \addplot[line width=1.25, brown!80!black, dash pattern=on 3pt off 3pt on 1pt off 3pt on 1pt off 3pt on 1pt off 3pt] table[col sep=space, x index=0, y index=5]{BodyPlot/ThetaSat.txt};
      \addlegendentry{\footnotesize $0.83 $ (p.u.)} 

      \addplot[dashed,line width=1.25, brown!80!black, dotted] table[col sep=space, x index=0, y index=1]{BodyPlot/ThetaSatWeak.txt};
      \addlegendentry{\footnotesize $0.90$  (p.u.)} 
      
        \end{axis}
    \end{tikzpicture}
\end{document}

==> BodyPlot/dqExtraAngleNormalOperation.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{angles, quotes, calc}

\begin{document}
\begin{tikzpicture}


    % Define coordinates
    \coordinate (O) at (0,0);
    \coordinate (D) at (3,0);
    \coordinate (Q) at (0,3);
    \coordinate (d) at ($(O)!3cm!60:(D)$);
    \coordinate (q) at ($(O)!3cm!60:(Q)$);
    
    % Draw D-Q axes
    \draw[->, dashed, thick, red, line width=1.5] (-2,0) -- (D) node[anchor=west] {D};
    \draw[->, dashed, thick, red, line width=1.5] (0,-2) -- (Q) node[anchor=south] {Q};
    
    % Draw d-q axes
    \coordinate (neg_d) at ($(O)!2cm!240:(D)$);
    \coordinate (neg_q) at ($(O)!2cm!240:(Q)$);
    \draw[->, dashed, thick, brown, line width=1.5] (neg_d) -- (d) node[anchor=west] {d};
    \draw[->, dashed, thick, brown, line width=1.5] (neg_q) -- (q) node[anchor=south] {q};
    
    \coordinate (V) at ($(O)!2cm!60:(D)$);
    \coordinate (Vg) at ($(O)!2cm!(D)$);
    \draw[->, thick, black, line width=1.5] (O) -- (Vg) node[at end, below] {$V_g$};
    \draw[->, thick, black, line width=1.5] (O) -- (V) node[at end, above] {$V$};
    \draw[->, thick, black, line width=1.5] (Vg) -- (V) node[at end,  right] {$ZI$};


    \path let \p1=($(Vg)-(O)$), \p2=($(V)-(O)$), \n1={atan2(\y1,\x1)}, \n2 ={atan2(\y2,\x2)} in \pgfextra{\xdef\angleVg{\n1} \xdef\angleV{\n2}};

    \path let \p1=($(V)-(Vg)$), \n1={veclen(\x1,\y1)}, \n2={atan2(\y1,\x1)} in \pgfextra{\xdef\ZILength{\n1} \xdef\angleZI{\n2}};

    \coordinate (ZI_rot_start) at (O);
    \coordinate (ZI_rot_end) at ($(ZI_rot_start) + (\angleZI - 90:1.15*\ZILength)$);

    
    \draw[->, thick, green!40!black, line width=1.5] (ZI_rot_start) -- (ZI_rot_end) node[at end,above] {$I$};

    \coordinate (jwCV_start) at (O);
    \coordinate (jwCV_end) at ($(jwCV_start)!0.3cm!(q)$);
    \draw[->, thick, green!40!black , line width=1.5 ] (jwCV_start) -- (jwCV_end) node[at end, above] {$j\omega C V$};

    \path let \p1=($(ZI_rot_end)-(ZI_rot_start)$), \n1={\x1}, \n2={\y1} in \pgfextra{\xdef\IcompX{\n1} \xdef\IcompY{\n2}};

    \path let \p1=($(jwCV_end)-(jwCV_start)$), \n1={\x1}, \n2={\y1} in \pgfextra{\xdef\jwCVcompX{\n1} \xdef\jwCVcompY{\n2}};

     \coordinate (I_plus_jwCV_start) at (O);
    \coordinate (I_plus_jwCV_end) at ($(\IcompX+\jwCVcompX,\IcompY+\jwCVcompY)$);

    \draw[->, thick, blue , line width=1.5] (I_plus_jwCV_start) -- (I_plus_jwCV_end) node[at end, above ] {$I_s$};

    \draw[dotted , green!40!black, line width=1.5] (I_plus_jwCV_end) -- (ZI_rot_end);
    \draw[dotted, green!40!black, line width=1.5] (jwCV_end) -- (I_plus_jwCV_end);

    \def\circleRadius{1.6cm}
    \draw[dashed, gray, line width=1.5] (O) circle (\circleRadius);
    \node[anchor=north, gray] at ($(O) + (-22:1.2*\circleRadius)$) {$I_s^{\mathrm{max}}$};



    % Draw angle arc and label

\draw pic["$\theta$", draw, angle radius=2.7 cm, angle eccentricity=1.1 , line width=1.5] {angle=D--O--d};


\end{tikzpicture}
\end{document}


==> BodyPlot/dqExtraAngleSaturationOperationMode.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{angles, quotes, calc}

\begin{document}
\begin{tikzpicture}


    % Define coordinates
    \coordinate (O) at (0,0);
    \coordinate (D) at (3,0);
    \coordinate (Q) at (0,3);
    \coordinate (d) at ($(O)!3cm!60:(D)$);
    \coordinate (q) at ($(O)!3cm!60:(Q)$);
    
    % Draw D-Q axes
    \draw[->, dashed, thick, red, line width=1.5] (-2,0) -- (D) node[anchor=west] {D};
    \draw[->, dashed, thick, red, line width=1.5] (0,-2) -- (Q) node[anchor=south] {Q};
    
    % Draw d-q axes
    \coordinate (neg_d) at ($(O)!2cm!240:(D)$);
    \coordinate (neg_q) at ($(O)!2cm!240:(Q)$);
    \draw[->, dashed, thick, brown, line width=1.5] (neg_d) -- (d) node[anchor=west] {d};
    \draw[->, dashed, thick, brown, line width=1.5] (neg_q) -- (q) node[anchor=south] {q};
    
    \coordinate (V) at (1.5, 1.3856);



    
    \coordinate (Vg) at ($(O)!2cm!(D)$);
    \draw[->, thick, black, line width=1.5] (O) -- (Vg) node[at end, below] {$V_g$};
    \draw[->, thick, black, line width=1.5] (O) -- (V) node[at end, above] {$V$};
    \draw[->, thick, black, line width=1.5] (Vg) -- (V) node[pos=0.5, right] {$ZI$};


    \path let \p1=($(Vg)-(O)$), \p2=($(V)-(O)$), \n1={atan2(\y1,\x1)}, \n2 ={atan2(\y2,\x2)} in \pgfextra{\xdef\angleVg{\n1} \xdef\angleV{\n2}};

    \path let \p1=($(V)-(Vg)$), \n1={veclen(\x1,\y1)}, \n2={atan2(\y1,\x1)} in \pgfextra{\xdef\ZILength{\n1} \xdef\angleZI{\n2}};

    \coordinate (ZI_rot_start) at (O);
    \coordinate (ZI_rot_end) at ($(ZI_rot_start) + (\angleZI - 90:1.15*\ZILength)$);

    
    \draw[->, thick, green!40!black, line width=1.5] (ZI_rot_start) -- (ZI_rot_end) node[at end,above] {$I$};

    \coordinate (jwCV_start) at (O);
    \coordinate (jwCV_end) at (-0.2078 , 0.2250);
    \draw[->, thick, green!40!black , line width=1.5] (jwCV_start) -- (jwCV_end) node[at end, above] {$j\omega C V$};

    \path let \p1=($(ZI_rot_end)-(ZI_rot_start)$), \n1={\x1}, \n2={\y1} in \pgfextra{\xdef\IcompX{\n1} \xdef\IcompY{\n2}};

    \path let \p1=($(jwCV_end)-(jwCV_start)$), \n1={\x1}, \n2={\y1} in \pgfextra{\xdef\jwCVcompX{\n1} \xdef\jwCVcompY{\n2}};

     \coordinate (I_plus_jwCV_start) at (O);
    \coordinate (I_plus_jwCV_end) at ($(\IcompX+\jwCVcompX,\IcompY+\jwCVcompY)$);

    \draw[->, thick, blue , line width=1.5] (I_plus_jwCV_start) -- (I_plus_jwCV_end) node[at end, above ] {$I_s$};

    \draw[dotted , green!40!black, line width=1.5] (I_plus_jwCV_end) -- (ZI_rot_end);
    \draw[dotted, green!40!black, line width=1.5] (jwCV_end) -- (I_plus_jwCV_end);




    \def\circleRadius{1.6cm}
    \draw[dashed, gray , line width=1.5] (O) circle (\circleRadius);
    \node[anchor=north, gray] at ($(O) + (-45:1.2*\circleRadius)$) {$I_s^{\mathrm{max}}$};

    \def\betaa{-30}
    
    % Draw beta vector
    \coordinate (beta) at ($(\betaa+60:1.95cm)$);
    %\draw[->, thick, purple] (O) -- (beta) node[at end, above] {$I_s^{lim}$};

    \draw pic["$-\beta$", draw, angle radius=1.6 cm, angle eccentricity=1.28, purple, line width=1.5, left] {angle=beta--O--d};


    % Draw angle arc and label

\draw pic["$\theta$", draw, angle radius=2.7 cm, angle eccentricity=1.1, line width=1.5] {angle=D--O--d};


\end{tikzpicture}
\end{document}


==> BodyPlot/dqNoramlOperation.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{angles, quotes, calc}

\begin{document}
\begin{tikzpicture}


    % Define coordinates
    \coordinate (O) at (0,0);
    \coordinate (D) at (3,0);
    \coordinate (Q) at (0,3);
    \coordinate (d) at ($(O)!3cm!40:(D)$);
    \coordinate (q) at ($(O)!3cm!40:(Q)$);
    
    % Draw D-Q axes
    \draw[->, dashed, thick, red , line width=1.5] (-2,0) -- (D) node[anchor=west] {D};
    \draw[->, dashed, thick, red , line width=1.5] (0,-2) -- (Q) node[anchor=south] {Q};
    
    % Draw d-q axes
    \coordinate (neg_d) at ($(O)!2cm!220:(D)$);
    \coordinate (neg_q) at ($(O)!2cm!220:(Q)$);
    \draw[->, dashed, thick, brown , line width=1.5] (neg_d) -- (d) node[anchor=west] {d};
    \draw[->, dashed, thick, brown , line width=1.5] (neg_q) -- (q) node[anchor=south] {q};


    


    
    
    \coordinate (V) at ($(O)!2cm!40:(D)$);
    \coordinate (Vg) at ($(O)!2cm!(D)$);
    \draw[->, thick, black , line width=1.5] (O) -- (Vg) node[at end, right] {$V_g$};
    \draw[->, thick, black , line width=1.5] (O) -- (V) node[at end, above] {$V$};
    \draw[->, thick, black , line width=1.5] (Vg) -- (V) node[midway, right] {$ZI$};


    \path let \p1=($(Vg)-(O)$), \p2=($(V)-(O)$), \n1={atan2(\y1,\x1)}, \n2 ={atan2(\y2,\x2)} in \pgfextra{\xdef\angleVg{\n1} \xdef\angleV{\n2}};

    \path let \p1=($(V)-(Vg)$), \n1={veclen(\x1,\y1)}, \n2={atan2(\y1,\x1)} in \pgfextra{\xdef\ZILength{\n1} \xdef\angleZI{\n2}};

    \coordinate (ZI_rot_start) at (O);
    \coordinate (ZI_rot_end) at ($(ZI_rot_start) + (\angleZI - 90:1.15*\ZILength)$);

    
    \draw[->, thick, green!40!black , line width=1.5] (ZI_rot_start) -- (ZI_rot_end) node[at end, right] {$I$};

    \coordinate (jwCV_start) at (O);
    \coordinate (jwCV_end) at ($(jwCV_start)!0.3cm!(q)$);
    \draw[->, thick, green!40!black , line width=1.5 ] (jwCV_start) -- (jwCV_end) node[at end, above] {$j\omega C V$};

    \path let \p1=($(ZI_rot_end)-(ZI_rot_start)$), \n1={\x1}, \n2={\y1} in \pgfextra{\xdef\IcompX{\n1} \xdef\IcompY{\n2}};

    \path let \p1=($(jwCV_end)-(jwCV_start)$), \n1={\x1}, \n2={\y1} in \pgfextra{\xdef\jwCVcompX{\n1} \xdef\jwCVcompY{\n2}};

    \coordinate (I_plus_jwCV_start) at (O);
    \coordinate (I_plus_jwCV_end) at ($(\IcompX+\jwCVcompX,\IcompY+\jwCVcompY)$);

    \draw[->, thick, blue , line width=1.5] (I_plus_jwCV_start) -- (I_plus_jwCV_end) node[at end,  right] {$I_s$};

    \draw[dotted , green!40!black, line width=1.5] (I_plus_jwCV_end) -- (ZI_rot_end);
    \draw[dotted, green!40!black, line width=1.5] (jwCV_end) -- (I_plus_jwCV_end);

    \def\circleRadius{1.6cm}
    \draw[dashed, gray , line width=1.5] (O) circle (\circleRadius);
    \node[anchor=north, gray , line width=1.5] at ($(O) + (-0:1.2*\circleRadius)$) {$I_s^{\mathrm{max}}$};




\draw pic["$\theta$", draw, angle radius=2.7 cm, angle eccentricity=1.1 , line width=1.5] {angle=D--O--d};




\end{tikzpicture}
\end{document}


==> BodyPlot/dqSaturatedV.tex <==
\documentclass[tikz,border=2mm]{standalone}

\usepackage{tikz}
\usetikzlibrary{angles, quotes, calc}

\begin{document}
\begin{tikzpicture}


    % Define coordinates
    \coordinate (O) at (0,0);

    \coordinate (Vg) at (4,0);
    \coordinate (Vg_dir) at (7,0);
    \coordinate (V) at (4.8, 1.8);
    \coordinate (Aux) at (5.93, 0);


    \coordinate (O) at (0,0);
    \coordinate (D) at (3,0);
    \coordinate (Q) at (0,3);
    \coordinate (d) at ($(O)!6cm!10:(D)$);
    \coordinate (q) at ($(O)!1cm!10:(Q)$);
    \coordinate (neg_d) at ($(O)!0.5cm!190:(D)$);
    \coordinate (neg_q) at ($(O)!0.5cm!190:(Q)$);
    \draw[->, dashed, thick, orange , line width=1.5] (neg_d) -- (d) node[anchor=west] {d};
    \draw[->, dashed, thick, orange , line width=1.5] (neg_q) -- (q) node[anchor=south] {q};    

    
    \draw[->, thick, black , line width=1.5] (O) -- (Vg) node[at end, above left, xshift=1pt, yshift=-1pt] {$V_g$};

    \draw[dashed, thick, black , line width=1.5] (O) -- (Vg_dir);


    \draw[->, thick, black , line width=1.5] (O) -- (V) node[at end, above] {$V$};

    \draw[->, thick, black , line width=1.5] (Vg) -- (V) node[midway, below right, xshift=-5.6pt, yshift=3pt] {$ZI_s^{\mathrm{max}}$};



    \def\circleRadius{1.44cm}
    \draw[dashed, blue , line width=1.5] (Vg) circle (\circleRadius);
    \node[anchor=north, blue , line width=1.5] at ($(Vg) + (-45:\circleRadius)$) {$Z_2$};

    \def\circleRadius{1.93 cm}
    \draw[dashed, green!50!black , line width=1.5] (Vg) circle (\circleRadius);
    \node[anchor=north, green!50!black, line width=1.5] at ($(Vg) + (-45:\circleRadius)$) {$Z_1$};

    \node[anchor=north, black, line width=1.5] at ($(Vg) + (0:\circleRadius)$) {$ \hspace{45}V_g + Z_1 I_s^{\mathrm{max}}$};    

    \node[anchor=north, black, line width=1.5, shape=circle, fill, inner sep=1.5pt] at ($(Vg) + (2:\circleRadius)$) {};

    \node[anchor=north, black, line width=1.5] at ($(Vg) + (180:\circleRadius)$) {$V_g - Z_1 I_s^{\mathrm{max}} $};    

    \node[anchor=north, black, line width=1.5, shape=circle, fill, inner sep=1.5pt] at ($(Vg) + (177:\circleRadius)$) {};

    \def\circleRadius{0.83 cm}
    \draw[dashed, brown , line width=1.5] (Vg) circle (\circleRadius);
    \node[anchor=north, brown, line width=1.5] at ($(Vg) + (-45:\circleRadius)$) {$Z_3$};  

\draw pic["$\theta + \beta + \phi$", draw, purple, angle radius=1.93 cm, angle eccentricity=1.4 , line width=1.5] {angle=Aux--Vg--V};



\end{tikzpicture}
\end{document}


==> BodyPlot/dqVoltageSagNormalOperation.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{angles, quotes, calc}

\begin{document}
\begin{tikzpicture}


    % Define coordinates
    \coordinate (O) at (0,0);
    \coordinate (D) at (3,0);
    \coordinate (Q) at (0,3);
    \coordinate (d) at ($(O)!3cm!40:(D)$);
    \coordinate (q) at ($(O)!3cm!40:(Q)$);
    
    % Draw D-Q axes
    \draw[->, dashed, thick, red , line width=1.5] (-2,0) -- (D) node[anchor=west] {D};
    \draw[->, dashed, thick, red , line width=1.5] (0,-2) -- (Q) node[anchor=south] {Q};
    
    % Draw d-q axes
    \coordinate (neg_d) at ($(O)!2cm!220:(D)$);
    \coordinate (neg_q) at ($(O)!2cm!220:(Q)$);
    \draw[->, dashed, thick, brown , line width=1.5] (neg_d) -- (d) node[anchor=west] {d};
    \draw[->, dashed, thick, brown , line width=1.5] (neg_q) -- (q) node[anchor=south] {q};


    


    
    
    \coordinate (V) at ($(O)!2cm!40:(D)$);
    \coordinate (Vg) at ($(O)!0.3cm!(D)$);
    \draw[->, thick, black , line width=1.5] (O) -- (Vg) node[at end, right] {$V_g$};
    \draw[->, thick, black , line width=1.5] (O) -- (V) node[at end, above] {$V$};
    \draw[->, thick, black , line width=1.5] (Vg) -- (V) node[midway, right] {$ZI$};


    \path let \p1=($(Vg)-(O)$), \p2=($(V)-(O)$), \n1={atan2(\y1,\x1)}, \n2 ={atan2(\y2,\x2)} in \pgfextra{\xdef\angleVg{\n1} \xdef\angleV{\n2}};

    \path let \p1=($(V)-(Vg)$), \n1={veclen(\x1,\y1)}, \n2={atan2(\y1,\x1)} in \pgfextra{\xdef\ZILength{\n1} \xdef\angleZI{\n2}};

    \coordinate (ZI_rot_start) at (O);
    \coordinate (ZI_rot_end) at ($(ZI_rot_start) + (\angleZI - 90:1.15*\ZILength)$);

    
    \draw[->, thick, green!40!black , line width=1.5] (ZI_rot_start) -- (ZI_rot_end) node[at end, above] {$I$};

    \coordinate (jwCV_start) at (O);
    \coordinate (jwCV_end) at ($(jwCV_start)!0.3cm!(q)$);
    \draw[->, thick, green!40!black , line width=1.5 ] (jwCV_start) -- (jwCV_end) node[at end, above] {$j\omega C V$};

    \path let \p1=($(ZI_rot_end)-(ZI_rot_start)$), \n1={\x1}, \n2={\y1} in \pgfextra{\xdef\IcompX{\n1} \xdef\IcompY{\n2}};

    \path let \p1=($(jwCV_end)-(jwCV_start)$), \n1={\x1}, \n2={\y1} in \pgfextra{\xdef\jwCVcompX{\n1} \xdef\jwCVcompY{\n2}};

    \coordinate (I_plus_jwCV_start) at (O);
    \coordinate (I_plus_jwCV_end) at ($(\IcompX+\jwCVcompX,\IcompY+\jwCVcompY)$);

    \draw[->, thick, blue , line width=1.5] (I_plus_jwCV_start) -- (I_plus_jwCV_end) node[at end, above ] {$I_s$};

    \draw[dotted , green!40!black, line width=1.5] (I_plus_jwCV_end) -- (ZI_rot_end);
    \draw[dotted, green!40!black, line width=1.5] (jwCV_end) -- (I_plus_jwCV_end);

    \def\circleRadius{1.6cm}
    \draw[dashed, gray , line width=1.5] (O) circle (\circleRadius);
    \node[anchor=north, gray , line width=1.5] at ($(O) + (-0:1.2*\circleRadius)$) {$I_s^{\mathrm{max}}$};



    % Draw angle arc and label

\draw pic["$\theta$", draw, angle radius=2.7 cm, angle eccentricity=1.1 , line width=1.5] {angle=D--O--d};


\end{tikzpicture}
\end{document}


==> BodyPlot/dqVoltageSagSaturation.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{angles, quotes, calc}

\begin{document}
\begin{tikzpicture}


    % Define coordinates
    \coordinate (O) at (0,0);
    \coordinate (D) at (3,0);
    \coordinate (Q) at (0,3);
    \coordinate (d) at ($(O)!3cm!40:(D)$);
    \coordinate (q) at ($(O)!3cm!40:(Q)$);
    
    % Draw D-Q axes
\draw[->, dashed, thick, red, line width=1.5] (-2,0) -- (D) node[anchor=west] {D};
    \draw[->, dashed, thick, red, line width=1.5] (0,-2) -- (Q) node[anchor=south] {Q};
    
    % Draw d-q axes
    \coordinate (neg_d) at ($(O)!2cm!220:(D)$);
    \coordinate (neg_q) at ($(O)!2cm!220:(Q)$);
    \draw[->, dashed, thick, brown , line width=1.5] (neg_d) -- (d) node[anchor=west] {d};
    \draw[->, dashed, thick, brown , line width=1.5] (neg_q) -- (q) node[anchor=south] {q};
    
 %   \coordinate (V) at ($(O)!2cm!40:(D)$);
    \coordinate (Vg) at ($(O)!0.3cm!(D)$);




 
    \coordinate (V) at (0.1366 , 1.1818);


    
    
    \draw[->, thick, black , line width=1.5] (O) -- (Vg) node[at end, below] {$V_g$};    
    \draw[->, thick, black , line width=1.5] (O) -- (V) node[at end, above ] {$V$};
    \draw[->, thick, black , line width=1.5] (Vg) -- (V) node[pos=0.5, xshift=2mm, yshift=2mm] {$ZI$};


    



    \path let \p1=($(Vg)-(O)$), \p2=($(V)-(O)$), \n1={atan2(\y1,\x1)}, \n2 ={atan2(\y2,\x2)} in \pgfextra{\xdef\angleVg{\n1} \xdef\angleV{\n2}};

    \path let \p1=($(V)-(Vg)$), \n1={veclen(\x1,\y1)}, \n2={atan2(\y1,\x1)} in \pgfextra{\xdef\ZILength{\n1} \xdef\angleZI{\n2}};

    \coordinate (ZI_rot_start) at (O);
    \coordinate (ZI_rot_end) at ($(ZI_rot_start) + (\angleZI - 90:1.5*\ZILength)$);

    
    \draw[->, thick, green!40!black  , line width=1.5] (ZI_rot_start) -- (ZI_rot_end) node[at end,above] {$I$};

    \coordinate (jwCV_start) at (O);

    % Calculate the ending point of the jwCV vector
        
    \coordinate (jwCV_end) at (-0.1773 , 0.0205);

    \draw[->, thick, green!40!black , line width=1.5] (jwCV_start) -- (jwCV_end) node[at end, left] {$j\omega C V$};



    \path let \p1=($(ZI_rot_end)-(ZI_rot_start)$), \n1={\x1}, \n2={\y1} in \pgfextra{\xdef\IcompX{\n1} \xdef\IcompY{\n2}};

    \path let \p1=($(jwCV_end)-(jwCV_start)$), \n1={\x1}, \n2={\y1} in \pgfextra{\xdef\jwCVcompX{\n1} \xdef\jwCVcompY{\n2}};

    \coordinate (I_plus_jwCV_start) at (O);
    \coordinate (I_plus_jwCV_end) at ($(\IcompX+\jwCVcompX,\IcompY+\jwCVcompY)$);

    \draw[->, thick, blue , line width=1.5] (I_plus_jwCV_start) -- (I_plus_jwCV_end) node[at end, above left] {$I_s$};

    \draw[dotted , green!40!black, line width=1.5] (I_plus_jwCV_end) -- (ZI_rot_end);
    \draw[dotted, green!40!black, line width=1.5] (jwCV_end) -- (I_plus_jwCV_end);
    
    \def\circleRadius{1.6cm}
    \draw[dashed, gray , line width=1.5] (O) circle (\circleRadius);
    \node[anchor=north, gray] at ($(O) + (-22:1.2*\circleRadius)$) {$I_s^{\mathrm{max}}$};


    % Define beta angle (in degrees)
    \def\betaa{-30}
    
    % Draw beta vector
    \coordinate (beta) at ($(\betaa+40:1.6cm)$);


    \draw pic["$-\beta$", draw, angle radius=1.6 cm, angle eccentricity=1.2, purple , line width=1.5] {angle=beta--O--d};

    % Draw angle arc and label

\draw pic["$\theta$", draw, angle radius=2.7 cm, angle eccentricity=1.1 , line width=1.5] {angle=D--O--d};


\end{tikzpicture}
\end{document}


==> ResultPlots/Angle_and_Frequency_strong.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots} % Add the groupplots library
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween} 

\begin{document}
\begin{tikzpicture}



\begin{groupplot}[ % Add the groupplot environment
    group style={
        group size=1 by 2,
        vertical sep=0.25 cm
    },
    grid=major,
    legend pos=north east,
    xmin=0,
    xmax=2.1
]

\nextgroupplot[ylabel={$\Delta\omega$ (p.u.)}, yminorgrids, xminorgrids,  xticklabels={} , minor tick num=1, width=0.5\textwidth, height=0.300\textwidth]

\addplot[mark=none,line width=1, dashed] table[col sep=space, x expr=\thisrowno{0}-3.9, y expr=\thisrowno{2}-1] {ResultPlots/Strong0_45/NoEnhancement0_45.txt};
\addlegendentry{\footnotesize Original}

\addplot[mark=none,line width=1.25, brown!60!black , dash pattern=on 3pt off 3pt on 1pt off 3pt] table[col sep=space, x expr=\thisrowno{0}-3.9,  y expr=\thisrowno{2}-1] {ResultPlots/Strong0_45/FreqBound0_45.txt};
\addlegendentry{\footnotesize B}


\addplot[mark=none,line width=1.25, red, dotted] table[col sep=space, x expr=\thisrowno{0}-3.9, y expr=\thisrowno{2}-1] {ResultPlots/Strong0_45/onlyCompensation0_45.txt};
\addlegendentry{\footnotesize C }



\addplot[mark=none,line width=1.25, blue] table[col sep=space, x expr=\thisrowno{0}-3.9, y expr=\thisrowno{2}-1] {ResultPlots/Strong0_45/Optimal0_02Timestep_0_45.txt};
\addlegendentry{\footnotesize MPC}



\nextgroupplot[ylabel={$\theta$ (Rad)}, yminorgrids, xminorgrids,  minor tick num=1, ymax=3.1415, ymin=-0.2,
xlabel={Time (s)}, width=0.5\textwidth,
  height=0.375\textwidth]




\addplot[mark=none,line width=1, dashed] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=1] {ResultPlots/Strong0_45/NoEnhancement0_45.txt};
\addlegendentry{\footnotesize Original}


\addplot[mark=none,line width=1.25 , brown!60!black,  dash pattern=on 3pt off 3pt on 1pt off 3pt] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=1] {ResultPlots/Strong0_45/FreqBound0_45.txt};
\addlegendentry{\footnotesize B}

\addplot[mark=none,line width=1, red, dotted] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=1] {ResultPlots/Strong0_45/onlyCompensation0_45.txt};
\addlegendentry{\footnotesize C }

% Fill the background area of the second group with green color for y between 0 and 0.573
\path[name path=lower, opacity=0] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\path[name path=upper, opacity=0] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.559) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.559);
\addplot[green!30,opacity=0.5, forget plot] fill between[of=lower and upper];


\path[name path=lower, opacity=0] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.559) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.559);
\path[name path=upper, opacity=0] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.6758) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.6758);
\addplot[yellow!40,opacity=0.5, forget plot] fill between[of=lower and upper];

\path[name path=lower, opacity=0] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.6758) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.6758);
\path[name path=upper, opacity=0] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2.3562) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},2.3562);
\addplot[yellow!80,opacity=0.5, forget plot] fill between[of=lower and upper];

\path[name path=lower, opacity=0] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2.3562) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},2.3562);
\path[name path=upper, opacity=0] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},3.1415) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},3.1415);
\addplot[red!80,opacity=0.5, forget plot] fill between[of=lower and upper];

\path[name path=lower, opacity=0] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},-0.2) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},-0.2);
\path[name path=upper, opacity=0] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\addplot[orange!80,opacity=0.5, forget plot] fill between[of=lower and upper];








\addplot[mark=none,line width=1.25, blue] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=1] {ResultPlots/Strong0_45/Optimal0_02Timestep_0_45.txt};
\addlegendentry{\footnotesize MPC}

\node at (axis cs:0.2,2.75) {\small{Red}};
\node at (axis cs:0.2,2.15) {\small{Full}};
\node at (axis cs:0.2,1.85) {\small{Yellow}};
\node at (axis cs:1.5,1) {\small{Light Yellow}};
\node at (axis cs:0.2,0.25) {\small{Green}};
\node at (axis cs:0.2,-0.1) {\small{Orange}};


\end{groupplot}









\end{tikzpicture}
\end{document}

==> ResultPlots/Angle_and_Frequency_weak.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots} % Add the groupplots library
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween} 

\begin{document}
\begin{tikzpicture}



\begin{groupplot}[ % Add the groupplot environment
    group style={
        group size=1 by 2,
        vertical sep=0.25 cm
    },
    grid=major,
    legend pos=north east,
    xmin=0,
    xmax=1.4 ]
    
\nextgroupplot[ylabel={$\Delta \omega$ (p.u.)}, yminorgrids, xminorgrids, minor tick num=1, xticklabels={} , width=0.5\textwidth, height=0.300\textwidth]

\addplot[mark=none,line width=1, dashed] table[col sep=space, x expr=\thisrowno{0}-3.9,  y expr=\thisrowno{2}-1]{ResultPlots/Weak0_250/NoEnhancement0_250Weak.txt};
\addlegendentry{\footnotesize Original}


\addplot[mark=none,line width=1.25 , brown!60!black,  dash pattern=on 3pt off 3pt on 1pt off 3pt] table[col sep=space, x expr=\thisrowno{0}-3.9,  y expr=\thisrowno{2}-1] {ResultPlots/Weak0_250/FreqBound0_250Weak.txt};
\addlegendentry{\footnotesize B}


\addplot[mark=none,line width=1, red,  dotted] table[col sep=space, x expr=\thisrowno{0}-3.9,  y expr=\thisrowno{2}-1] {ResultPlots/Weak0_250/onlyCompensating0_250Weak.txt};
\addlegendentry{\footnotesize C}






\addplot[mark=none,line width=1.25, blue] table[col sep=space, x expr=\thisrowno{0}-3.9,  y expr=\thisrowno{2}-1] {ResultPlots/Weak0_250/MPC0_250Weak0_02.txt};
\addlegendentry{\footnotesize MPC }


\nextgroupplot[ylabel={$\theta$ (Rad)}, yminorgrids, xminorgrids,  minor tick num=1, ymax=3.1415, ymin=-0.2,
xlabel={Time (s)}, width=0.5\textwidth,
  height=0.375\textwidth]

\addplot[mark=none,line width=1, dashed] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=1] {ResultPlots/Weak0_250/NoEnhancement0_250Weak.txt};
\addlegendentry{\footnotesize Original}


\addplot[mark=none,line width=1.25 , brown!60!black  , dash pattern=on 3pt off 3pt on 1pt off 3pt] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=1] {ResultPlots/Weak0_250/FreqBound0_250Weak.txt};
\addlegendentry{\footnotesize B}


\addplot[mark=none,line width=1, red, dotted] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=1] {ResultPlots/Weak0_250/onlyCompensating0_250Weak.txt};
\addlegendentry{\footnotesize C}



% Fill the background area of the second group with green color for y between 0 and 0.573
\path[name path=lower, opacity=0] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\path[name path=upper, opacity=0] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.4095) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.4095);
\addplot[green!30,opacity=0.5, forget plot] fill between[of=lower and upper];


\path[name path=lower, opacity=0] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.4095) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.4095);
\path[name path=upper, opacity=0] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.89) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.89);
\addplot[yellow!40,opacity=0.5, forget plot] fill between[of=lower and upper];

\path[name path=lower, opacity=0] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.89) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.89);
\path[name path=upper, opacity=0] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2.3562) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},2.3562);
\addplot[yellow!80,opacity=0.5, forget plot] fill between[of=lower and upper];

\path[name path=lower, opacity=0] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2.3562) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},2.3562);
\path[name path=upper, opacity=0] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},3.1415) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},3.1415);
\addplot[red!80,opacity=0.5, forget plot] fill between[of=lower and upper];

\path[name path=lower, opacity=0] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},-0.2) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},-0.2);
\path[name path=upper, opacity=0] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\addplot[orange!80,opacity=0.5, forget plot] fill between[of=lower and upper];








\addplot[mark=none,line width=1.25, blue] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=1] {ResultPlots/Weak0_250/MPC0_250Weak0_02.txt};
\addlegendentry{\footnotesize MPC }

\node at (axis cs:0.1,2.75) {\small{Red}};
\node at (axis cs:0.1,2.23) {\small{Full}};
\node at (axis cs:0.1,2.03) {\small{Yellow}};
\node at (axis cs:0.8,1.75) {\small{Light Yellow}};
\node at (axis cs:0.1,0.5) {\small{Green}};
\node at (axis cs:0.1,-0.1) {\small{Orange}};

\end{groupplot}









\end{tikzpicture}
\end{document}

==> ResultPlots/CCTvsPower.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots} % Add the groupplots library
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}

\begin{document}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$P_0$ (p.u.)},
            ylabel={CCT (s)},
            xmax = 0.8 ,
            xmin = 0.4,
            %ymin = -0.05,
            ymax = 0.9,
            grid=major , 
            width=0.5\textwidth,
            height=0.275\textwidth
        ]

        \addplot[mark=*,line width=1.25] table[col sep=space, x index=0, y index=1] {ResultPlots/CCTDifferentPower/CCTPower.txt};
        \node[text=black] at (axis cs:0.65,0.2) {\footnotesize Original};


        \addplot[mark=*,line width=1.25, brown] table[col sep=space, x index=0, y index=2] {ResultPlots/CCTDifferentPower/CCTPower.txt};
        %\addlegendentry{\footnotesize B}
        \node[text=brown] at (axis cs:0.7,0.58) {\footnotesize B};


        \addplot[mark=*,line width=1.25, red] table[col sep=space, x index=0, y index=3] {ResultPlots/CCTDifferentPower/CCTPower.txt};
        %\addlegendentry{\footnotesize C}        
        \node[text=red] at (axis cs:0.7,0.4) {\footnotesize C};


        \addplot[mark=*,line width=1, blue] table[col sep=space, x index=0, y index=4] {ResultPlots/CCTDifferentPower/CCTPower.txt};
        %\addlegendentry{ MPC }        
        \node[text=blue] at (axis cs:0.7,0.7) {\footnotesize MPC};

        \end{axis}
    \end{tikzpicture}
\end{document}


==> ResultPlots/CCTvsVoltageStrong.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots} % Add the groupplots library
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}

\begin{document}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$V_g$ (p.u.)},
            ylabel={CCT (s)},
            xmax = 0.3 ,
            xmin = 0.05,
            ymin = 0,
            ymax = 0.8,
            grid=major , 
            width=0.5\textwidth,
            height=0.275\textwidth
        ]

        \addplot[mark=*,line width=1.25] table[col sep=space, x index=0, y index=1] {ResultPlots/CCTStrong/CCTStrong_Vg.txt};
        %\addlegendentry{\footnotesize Original}
        \node[text=black] at (axis cs:0.1,0.1) {\footnotesize Original};


        \addplot[mark=*,line width=1.25, brown] table[col sep=space, x index=0, y index=2] {ResultPlots/CCTStrong/CCTStrong_Vg.txt};
        %\addlegendentry{\footnotesize B}
        \node[text=brown] at (axis cs:0.1,0.481) {\footnotesize B};


        \addplot[mark=*,line width=1.25, red] table[col sep=space, x index=0, y index=3] {ResultPlots/CCTStrong/CCTStrong_Vg.txt};
        %\addlegendentry{\footnotesize C}        
        \node[text=red] at (axis cs:0.1,0.35) {\footnotesize C};


        \addplot[mark=*,line width=1, blue] table[col sep=space, x index=0, y index=4] {ResultPlots/CCTStrong/CCTStrong_Vg.txt};
        %\addlegendentry{ MPC }        
        \node[text=blue] at (axis cs:0.1,0.7) {\footnotesize MPC};

        \end{axis}
    \end{tikzpicture}
\end{document}


==> ResultPlots/ControlLaw_strong.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots} % Add the groupplots library
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween} 

\begin{document}
\begin{tikzpicture}



\begin{groupplot}[ % Add the groupplot environment
    group style={
        group size=1 by 2,
        vertical sep=0.25 cm
    },
    xlabel={Time (s)},
    grid=major,
    legend pos=north east,
]

\nextgroupplot[ylabel={$\Delta P_{ref}$ (p.u.)}, xmin = 0.55, xmax = 0.8, xticklabels={} , width=0.5\textwidth,height=0.275\textwidth ,
   xlabel={}, yminorgrids, minor tick num=1]



\addplot[mark=none,line width=1.25, blue] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=1]{ResultPlots/Strong0_45/deltaPref_MPC0_02Timestep_0_45.txt};






\nextgroupplot[ylabel={$\Delta \theta_c$ (Rad)}, yminorgrids, minor tick num=1, xmin = 0.55, xmax = 0.8, width=0.5\textwidth,
  height=0.275\textwidth]



\addplot[mark=none,line width=1.25, blue] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=1] {ResultPlots/Strong0_45/deltaThetaC_MPC0_02Timestep_0_45.txt};




\end{groupplot}









\end{tikzpicture}
\end{document}

==> ResultPlots/ControlLaw_weak.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots} % Add the groupplots library
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween} 

\begin{document}
\begin{tikzpicture}



\begin{groupplot}[ % Add the groupplot environment
    group style={
        group size=1 by 2,
        vertical sep=0.25 cm
    },
    xlabel={Time (s)},
    grid=major,
    legend pos=north east,
]

\nextgroupplot[ylabel={$\Delta P_{ref}$ (p.u.)}, xmin = 0.381, xmax = 0.55, yminorgrids, minor tick num=1, xticklabels={} ,width=0.5\textwidth,
  height=0.275\textwidth, xlabel={}]



\addplot[mark=none,line width=1.25, blue] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=1]{ResultPlots/Weak0_250/deltaPrefMPC0_250Weak0_02.txt};







\nextgroupplot[ylabel={$\Delta \theta_c$ (Rad)}, yminorgrids, minor tick num=1, xmin = 0.381, xmax = 0.55, width=0.5\textwidth,
  height=0.275\textwidth]



\addplot[mark=none,line width=1.25, blue] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=1] {ResultPlots/Weak0_250/deltaThetaC_MPC0_250Weak0_02.txt};





\end{groupplot}









\end{tikzpicture}
\end{document}

==> ResultPlots/ErrorImpedance.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{decorations.markings}


\begin{document}
    \begin{tikzpicture}
        \begin{axis}[
            ymax = 0.045,
            ymin = -0.013,
            xmin = 0,
            xmax = 3,
            xlabel={$\theta$ (Rad)},
            ylabel={$\Delta\omega$ (p.u.)},
            extra y ticks={0.0066},
            extra y tick labels={$\Delta\omega_{\rm max}$},
            grid,
            legend pos=north east,
            width=0.47\textwidth, height=0.32\textwidth
        ]


       \addplot[mark=none,line width=1.25, blue] table[col sep=space,  x expr=\thisrowno{0}, y index=1]{BodyPlot/Trajectories/BoundarySat.txt};
       \addlegendentry{\footnotesize Boundary of DOA}  

%% 450 ms Fault
       \addplot[mark=none,line width=1, red , postaction={ decorate, decoration={ markings, mark=at position 0.5 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{1}, y expr=\thisrowno{2}-1]{ResultPlots/ErrorImpedance/FreqboundControl.txt};
       \addlegendentry{\footnotesize Bounding Frequency} 

    

      \addplot[mark=none,line width=1, green!50!black, postaction={ decorate, decoration={ markings, mark=at position 0.40 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{1}, y expr=\thisrowno{2}-1]{ResultPlots/ErrorImpedance/OptimalControlError10percent.txt};
       \addlegendentry{\footnotesize MPC 10 \% Err}   



      \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{0}, y index=1]{BodyPlot/Trajectories/SatTrajectories.txt};


      
      \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{6}, y index=7]{BodyPlot/Trajectories/SatTrajectories.txt};


      \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{10}, y index=11]{BodyPlot/Trajectories/SatTrajectories.txt};   



     
     \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{14}, y index=15]{BodyPlot/Trajectories/SatTrajectories.txt};    

     
     
     \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{18}, y index=19]{BodyPlot/Trajectories/SatTrajectories.txt};    

     


    \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{20}, y index=21]{BodyPlot/Trajectories/SatTrajectories.txt};  


    \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.25 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{34}, y index=35]{BodyPlot/Trajectories/SatTrajectories.txt}; 

    \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.1 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{40}, y index=41]{BodyPlot/Trajectories/SatTrajectories.txt}; 

    \addplot[mark=none,line width=0.75, black , dashed , postaction={ decorate, decoration={ markings, mark=at position 0.05 with {\arrow{stealth}}}}] table[col sep=space,  x expr=\thisrowno{46}, y index=47]{BodyPlot/Trajectories/SatTrajectories.txt};   


    
    \end{axis}
    \end{tikzpicture}
\end{document}

==> ResultPlots/HorizonSensitivity.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots} % Add the groupplots library
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween} 

\begin{document}
\begin{tikzpicture}



\begin{axis}[
ylabel={$\theta$ (Rad)}, yminorgrids, xminorgrids,  minor tick num=1, xmin=0, xmax=1, ymax=2.1, ymin=0.6,
xlabel={Time (s)}, width=0.5\textwidth, height=0.32\textwidth
        ]





\addplot[mark=none,line width=1, dotted] table[col sep=space, x expr=\thisrowno{0}-4.450, y index=1] {ResultPlots/HorizonSensitivity/OptimalHorizon0_12.txt};
\addlegendentry{\footnotesize Horizon = 0.12 s}

\addplot[mark=none,line width=1, blue] table[col sep=space, x expr=\thisrowno{0}-4.450, y index=1] {ResultPlots/HorizonSensitivity/OptimalHorizon0_20.txt};
\addlegendentry{\footnotesize Horizon = 0.20 s }



\addplot[mark=none,line width=1 , brown!60!black,  dash pattern=on 3pt off 3pt on 1pt off 3pt] table[col sep=space, x expr=\thisrowno{0}-4.450, y index=1] {ResultPlots/HorizonSensitivity/OptimalHorizon0_30.txt};
\addlegendentry{\footnotesize Horizon = 0.30 s}






\addplot[mark=none,line width=1, green, dashed] table[col sep=space, x expr=\thisrowno{0}-4.450, y index=1] {ResultPlots/HorizonSensitivity/OptimalHorizon0_38.txt};
\addlegendentry{\footnotesize Horizon = 0.38 s}




\end{axis}









\end{tikzpicture}
\end{document}

==> ResultPlots/SaturationOscillation/CurrentNoneOsci.txt <==
t	idref      	iqref	        id	         iq
3.9	0.869480977	-0.142120833	0.869479237	-0.142153178
3.901	0.869480974	-0.142120847	0.869479232	-0.142153194
3.902	0.869480974	-0.142120862	0.869479229	-0.142153209
3.903	0.869480976	-0.142120878	0.869479228	-0.142153224
3.904	0.869480978	-0.142120896	0.869479228	-0.14215324
3.905	0.869480982	-0.142120916	0.86947923	-0.142153258
3.906	0.869480984	-0.142120938	0.869479232	-0.142153277
3.907	0.869480986	-0.142120962	0.869479235	-0.142153299
3.908	0.869480986	-0.142120988	0.869479236	-0.142153322
3.909	0.869480983	-0.142121014	0.869479236	-0.142153346
3.91	0.869480978	-0.142121039	0.869479234	-0.142153371
3.911	0.869480971	-0.142121064	0.86947923	-0.142153396
3.912	0.869480962	-0.142121086	0.869479224	-0.14215342
3.913	0.869480952	-0.142121107	0.869479216	-0.142153443
3.914	0.869480943	-0.142121125	0.869479208	-0.142153464
3.915	0.869480934	-0.142121141	0.869479199	-0.142153483
3.916	0.869480927	-0.142121155	0.86947919	-0.1421535
3.917	0.869480922	-0.142121168	0.869479183	-0.142153516
3.918	0.869480919	-0.142121181	0.869479178	-0.14215353
3.919	0.869480918	-0.142121195	0.869479174	-0.142153543
3.92	0.869480919	-0.14212121	0.869479172	-0.142153558
3.921	0.86948092	-0.142121227	0.869479172	-0.142153573
3.922	0.869480922	-0.142121246	0.869479172	-0.142153589
3.923	0.869480924	-0.142121268	0.869479174	-0.142153608
3.924	0.869480923	-0.142121291	0.869479174	-0.142153628
3.925	0.869480921	-0.142121315	0.869479174	-0.14215365
3.926	0.869480916	-0.142121339	0.869479172	-0.142153673
3.927	0.869480909	-0.142121363	0.869479168	-0.142153696
3.928	0.8694809	-0.142121385	0.869479162	-0.14215372
3.929	0.86948089	-0.142121406	0.869479155	-0.142153742
3.93	0.86948088	-0.142121424	0.869479146	-0.142153763
3.931	0.869480869	-0.142121439	0.869479136	-0.142153781
3.932	0.86948086	-0.142121453	0.869479126	-0.142153798
3.933	0.869480852	-0.142121465	0.869479117	-0.142153813
3.934	0.869480847	-0.142121477	0.869479109	-0.142153826
3.935	0.869480844	-0.142121488	0.869479103	-0.142153839
3.936	0.869480843	-0.142121501	0.869479099	-0.142153851
3.937	0.869480843	-0.142121516	0.869479097	-0.142153864
3.938	0.869480844	-0.142121532	0.869479096	-0.142153878
3.939	0.869480844	-0.142121551	0.869479096	-0.142153894
3.94	0.869480844	-0.142121571	0.869479096	-0.142153912
3.941	0.869480842	-0.142121593	0.869479095	-0.142153931
3.942	0.869480838	-0.142121616	0.869479094	-0.142153952
3.943	0.869480831	-0.142121639	0.86947909	-0.142153974
3.944	0.869480822	-0.142121661	0.869479084	-0.142153996
3.945	0.869480812	-0.142121682	0.869479077	-0.142154018
3.946	0.8694808	-0.1421217	0.869479067	-0.142154039
3.947	0.869480788	-0.142121716	0.869479057	-0.142154057
3.948	0.869480777	-0.14212173	0.869479045	-0.142154074
3.949	0.869480767	-0.142121741	0.869479035	-0.142154089
3.95	0.869480759	-0.142121752	0.869479025	-0.142154102
3.951	0.869480753	-0.142121762	0.869479016	-0.142154113
3.952	0.869480749	-0.142121772	0.869479009	-0.142154124
3.953	0.869480747	-0.142121784	0.869479005	-0.142154135
3.954	0.869480747	-0.142121797	0.869479002	-0.142154147
3.955	0.869480746	-0.142121813	0.869479	-0.14215416
3.956	0.869480746	-0.142121831	0.869478999	-0.142154175
3.957	0.869480744	-0.142121851	0.869478998	-0.142154192
3.958	0.86948074	-0.142121872	0.869478996	-0.14215421
3.959	0.869480734	-0.142121893	0.869478993	-0.14215423
3.96	0.869480726	-0.142121914	0.869478987	-0.142154251
3.961	0.869480716	-0.142121935	0.86947898	-0.142154271
3.962	0.869480704	-0.142121953	0.869478971	-0.142154291
3.963	0.869480691	-0.142121969	0.86947896	-0.14215431
3.964	0.869480678	-0.142121983	0.869478948	-0.142154327
3.965	0.869480667	-0.142121994	0.869478936	-0.142154341
3.966	0.869480656	-0.142122004	0.869478925	-0.142154354
3.967	0.869480648	-0.142122013	0.869478915	-0.142154365
3.968	0.869480642	-0.142122022	0.869478906	-0.142154375
3.969	0.869480638	-0.142122032	0.869478899	-0.142154385
3.97	0.869480636	-0.142122043	0.869478894	-0.142154395
3.971	0.869480634	-0.142122056	0.869478891	-0.142154406
3.972	0.869480633	-0.142122071	0.869478888	-0.142154418
3.973	0.869480631	-0.142122089	0.869478886	-0.142154433
3.974	0.869480628	-0.142122108	0.869478884	-0.142154449
3.975	0.869480622	-0.142122128	0.869478881	-0.142154467
3.976	0.869480615	-0.142122148	0.869478876	-0.142154486
3.977	0.869480605	-0.142122168	0.869478869	-0.142154505
3.978	0.869480593	-0.142122186	0.86947886	-0.142154525
3.979	0.869480579	-0.142122202	0.869478849	-0.142154543
3.98	0.869480566	-0.142122217	0.869478837	-0.14215456
3.981	0.869480552	-0.142122228	0.869478824	-0.142154574
3.982	0.86948054	-0.142122238	0.869478811	-0.142154587
3.983	0.869480529	-0.142122246	0.869478799	-0.142154598
3.984	0.869480521	-0.142122254	0.869478788	-0.142154607
3.985	0.869480515	-0.142122261	0.869478779	-0.142154616
3.986	0.869480511	-0.14212227	0.869478772	-0.142154624
3.987	0.869480508	-0.14212228	0.869478767	-0.142154633
3.988	0.869480506	-0.142122293	0.869478763	-0.142154643
3.989	0.869480504	-0.142122307	0.86947876	-0.142154655
3.99	0.869480501	-0.142122324	0.869478758	-0.142154668
3.991	0.869480497	-0.142122342	0.869478754	-0.142154684
3.992	0.86948049	-0.142122361	0.86947875	-0.142154701
3.993	0.869480481	-0.142122381	0.869478744	-0.142154719
3.994	0.869480469	-0.142122399	0.869478735	-0.142154738
3.995	0.869480456	-0.142122415	0.869478725	-0.142154756
3.996	0.869480442	-0.14212243	0.869478713	-0.142154772
3.997	0.869480428	-0.142122442	0.8694787	-0.142154787
3.998	0.869480414	-0.142122452	0.869478687	-0.1421548
3.999	0.869480402	-0.14212246	0.869478673	-0.142154811
4	0.870193283	-0.142430018	0.869478809	-0.142154885
4.001	0.999972328	-0.258286376	0.923968562	-0.185923851
4.002	1.01672757	-0.269334229	0.961934348	-0.221298754
4.003	1.06877556	-0.341089328	1.004730955	-0.2649876
4.004	1.11255003	-0.362171949	1.047225324	-0.305891465
4.005	1.082023284	-0.496138393	1.05276198	-0.393523623
4.006	0.848528137	-0.848528137	1.006588444	-0.531515919
4.007	0.848528137	-0.848528137	0.92876377	-0.686117691
4.008	0.848528137	-0.848528137	0.88880958	-0.763924288
4.009	0.848528137	-0.848528137	0.871283346	-0.805349247
4.01	0.848528137	-0.848528137	0.858863978	-0.823983104
4.011	0.848528137	-0.848528137	0.855220797	-0.836944313
4.012	0.848528137	-0.848528137	0.852098244	-0.840361668
4.013	0.848528137	-0.848528137	0.850756187	-0.844415699
4.014	0.848528137	-0.848528137	0.850173479	-0.845324923
4.015	0.848528137	-0.848528137	0.849974541	-0.846200164
4.016	0.848528137	-0.848528137	0.849403767	-0.846562462
4.017	0.848528137	-0.848528137	0.849779923	-0.846896942
4.018	0.848528137	-0.848528137	0.849341225	-0.846756877
4.019	0.848528137	-0.848528137	0.849573271	-0.847076481
4.02	0.848528137	-0.848528137	0.849478248	-0.846914386
4.021	0.848528137	-0.848528137	0.849512755	-0.847039782
4.022	0.848528137	-0.848528137	0.849483457	-0.847036667
4.023	0.848528137	-0.848528137	0.849534774	-0.84703704
4.024	0.848528137	-0.848528137	0.849461125	-0.847055921
4.025	0.848528137	-0.848528137	0.849528141	-0.847069086
4.026	0.848528137	-0.848528137	0.849476328	-0.847056306
4.027	0.848528137	-0.848528137	0.849504779	-0.847084745
4.028	0.848528137	-0.848528137	0.849490204	-0.847077774
4.029	0.848528137	-0.848528137	0.849494556	-0.847086911
4.03	0.848528137	-0.848528137	0.849485536	-0.847096659
4.031	0.848528137	-0.848528137	0.849491728	-0.847096734
4.032	0.848528137	-0.848528137	0.849479212	-0.847105899
4.033	0.848528137	-0.848528137	0.84948495	-0.847110618
4.034	0.848528137	-0.848528137	0.849476437	-0.847115055
4.035	0.848528137	-0.848528137	0.849476739	-0.847121538
4.036	0.848528137	-0.848528137	0.849472586	-0.847126702
4.037	0.848528137	-0.848528137	0.849470655	-0.847131261
4.038	0.848528137	-0.848528137	0.849466946	-0.847137797
4.039	0.848528137	-0.848528137	0.849465368	-0.84714196
4.04	0.848528137	-0.848528137	0.849461442	-0.847147881
4.041	0.848528137	-0.848528137	0.849459624	-0.847152821
4.042	0.848528137	-0.848528137	0.84945633	-0.847158065
4.043	0.848528137	-0.848528137	0.849453865	-0.84716316
4.044	0.848528137	-0.848528137	0.849451041	-0.847168425
4.045	0.848528137	-0.848528137	0.849448406	-0.847173298
4.046	0.848528137	-0.848528137	0.849445597	-0.847178585
4.047	0.848528137	-0.848528137	0.84944303	-0.847183443
4.048	0.848528137	-0.848528137	0.849440222	-0.84718855
4.049	0.848528137	-0.848528137	0.849437624	-0.847193472
4.05	0.848528137	-0.848528137	0.849434909	-0.847198444
4.051	0.848528137	-0.848528137	0.849432256	-0.847203333
4.052	0.848528137	-0.848528137	0.849429597	-0.847208254
4.053	0.848528137	-0.848528137	0.84942695	-0.847213075
4.054	0.848528137	-0.848528137	0.849424299	-0.847217937
4.055	0.848528137	-0.848528137	0.849421676	-0.847222715
4.056	0.848528137	-0.848528137	0.84941904	-0.847227502
4.057	0.848528137	-0.848528137	0.849416427	-0.84723224
4.058	0.848528137	-0.848528137	0.849413815	-0.847236963
4.059	0.848528137	-0.848528137	0.849411211	-0.847241647
4.06	0.848528137	-0.848528137	0.849408617	-0.847246314
4.061	0.848528137	-0.848528137	0.849406029	-0.847250943
4.062	0.848528137	-0.848528137	0.84940345	-0.847255554
4.063	0.848528137	-0.848528137	0.84940088	-0.847260131
4.064	0.848528137	-0.848528137	0.849398317	-0.847264684
4.065	0.848528137	-0.848528137	0.849395762	-0.847269208
4.066	0.848528137	-0.848528137	0.849393216	-0.847273707
4.067	0.848528137	-0.848528137	0.849390677	-0.847278178
4.068	0.848528137	-0.848528137	0.849388147	-0.847282623
4.069	0.848528137	-0.848528137	0.849385625	-0.84728704
4.07	0.848528137	-0.848528137	0.849383112	-0.847291432
4.071	0.848528137	-0.848528137	0.849380606	-0.847295797
4.072	0.848528137	-0.848528137	0.849378109	-0.847300137
4.073	0.848528137	-0.848528137	0.849375621	-0.84730445
4.074	0.848528137	-0.848528137	0.849373141	-0.847308737
4.075	0.848528137	-0.848528137	0.849370533	-0.847312911
4.076	0.848528137	-0.848528137	0.844976442	-0.843737913
4.077	0.848528137	-0.848528137	0.847962529	-0.849448997
4.078	0.848528137	-0.848528137	0.848240607	-0.847366699
4.079	0.848528137	-0.848528137	0.848298073	-0.848041698
4.08	0.848528137	-0.848528137	0.847814631	-0.848882158
4.081	0.848528137	-0.848528137	0.849239299	-0.848250091
4.082	0.848528137	-0.848528137	0.847619252	-0.848464884
4.083	0.848528137	-0.848528137	0.848950006	-0.848861347
4.084	0.848528137	-0.848528137	0.848186666	-0.848312439
4.085	0.848528137	-0.848528137	0.848440016	-0.84873241
4.086	0.848528137	-0.848528137	0.848392969	-0.848606831
4.087	0.848528137	-0.848528137	0.848457983	-0.848516733
4.088	0.848528137	-0.848528137	0.84831954	-0.848704987
4.089	0.848528137	-0.848528137	0.848542227	-0.848577788
4.09	0.848528137	-0.848528137	0.848317378	-0.848621553
4.091	0.848528137	-0.848528137	0.848472164	-0.84864405
4.092	0.848528137	-0.848528137	0.848389905	-0.84859868
4.093	0.848528137	-0.848528137	0.848410892	-0.848613096
4.094	0.848528137	-0.848528137	0.848404057	-0.848620314
4.095	0.848528137	-0.848528137	0.848410233	-0.848582974
4.096	0.848528137	-0.848528137	0.848386789	-0.848611424
4.097	0.848528137	-0.848528137	0.848411474	-0.848585411
4.098	0.848528137	-0.848528137	0.848385854	-0.848587691
4.099	0.848528137	-0.848528137	0.848398772	-0.848582114
4.1	0.848528137	-0.848528137	0.848390803	-0.848576382
4.101	0.848528137	-0.848528137	0.848389891	-0.848570217
4.102	0.848528137	-0.848528137	0.848388515	-0.848569876
4.103	0.848528137	-0.848528137	0.848387879	-0.848559999
4.104	0.848528137	-0.848528137	0.848383957	-0.848560207
4.105	0.848528137	-0.848528137	0.848385491	-0.848553007
4.106	0.848528137	-0.848528137	0.848381868	-0.848549981
4.107	0.848528137	-0.848528137	0.848381816	-0.848545394
4.108	0.848528137	-0.848528137	0.84838047	-0.848541546
4.109	0.848528137	-0.848528137	0.84837917	-0.848536915
4.11	0.848528137	-0.848528137	0.848378419	-0.848533719
4.111	0.848528137	-0.848528137	0.848377545	-0.848528957
4.112	0.848528137	-0.848528137	0.848376523	-0.848525715
4.113	0.848528137	-0.848528137	0.848376049	-0.848521539
4.114	0.848528137	-0.848528137	0.848375232	-0.848517958
4.115	0.848528137	-0.848528137	0.848374694	-0.848514206
4.116	0.848528137	-0.848528137	0.848374254	-0.848510659
4.117	0.848528137	-0.848528137	0.84837375	-0.848507005
4.118	0.848528137	-0.848528137	0.848373458	-0.848503635
4.119	0.848528137	-0.848528137	0.848373165	-0.8485001
4.12	0.848528137	-0.848528137	0.848372952	-0.848496811
4.121	0.848528137	-0.848528137	0.848372831	-0.848493468
4.122	0.848528137	-0.848528137	0.848372765	-0.848490244
4.123	0.848528137	-0.848528137	0.848372758	-0.848487057
4.124	0.848528137	-0.848528137	0.848372847	-0.848483948
4.125	0.848528137	-0.848528137	0.848372967	-0.848480877
4.126	0.848528137	-0.848528137	0.848373181	-0.848477894
4.127	0.848528137	-0.848528137	0.848373442	-0.848474943
4.128	0.848528137	-0.848528137	0.848373773	-0.848472072
4.129	0.848528137	-0.848528137	0.848374527	-0.848466678
4.13	0.848528137	-0.848528137	0.84837599	-0.84845685
4.131	0.848528137	-0.848528137	0.848376925	-0.848451303
4.132	0.848528137	-0.848528137	0.848377737	-0.848447281
4.133	0.848528137	-0.848528137	0.848378468	-0.848444009
4.134	0.848528137	-0.848528137	0.848379347	-0.848440562
4.135	0.848528137	-0.848528137	0.848380051	-0.848438317
4.136	0.848528137	-0.848528137	0.848381118	-0.848434313
4.137	0.848528137	-0.848528137	0.848382072	-0.848431714
4.138	0.848528137	-0.848528137	0.848382906	-0.848429958
4.139	0.848528137	-0.848528137	0.848383792	-0.848428238
4.14	0.848528137	-0.848528137	0.848384931	-0.848425159
4.141	0.848528137	-0.848528137	0.848386013	-0.8484229
4.142	0.848528137	-0.848528137	0.848387007	-0.848421505
4.143	0.848528137	-0.848528137	0.848388008	-0.848420571
4.144	0.848528137	-0.848528137	0.848389195	-0.848418718
4.145	0.848528137	-0.848528137	0.848390545	-0.848416394
4.146	0.848528137	-0.848528137	0.848391966	-0.848413881
4.147	0.848528137	-0.848528137	0.848393451	-0.848411335
4.148	0.848528137	-0.848528137	0.848394986	-0.848408825
4.149	0.848528137	-0.848528137	0.84839656	-0.848406378
4.15	0.848528137	-0.848528137	0.848398189	-0.848404112
4.151	0.848528137	-0.848528137	0.848399808	-0.848402578
4.152	0.848528137	-0.848528137	0.848401384	-0.848401286
4.153	0.848528137	-0.848528137	0.848402967	-0.848400121
4.154	0.848528137	-0.848528137	0.84840457	-0.848399031
4.155	0.848528137	-0.848528137	0.848406214	-0.848397984
4.156	0.848528137	-0.848528137	0.848407895	-0.848396964
4.157	0.848528137	-0.848528137	0.848409621	-0.848395965
4.158	0.848528137	-0.848528137	0.848411391	-0.848394982
4.159	0.848528137	-0.848528137	0.848413205	-0.848394012
4.16	0.848528137	-0.848528137	0.848415063	-0.848393054
4.161	0.848528137	-0.848528137	0.848416965	-0.848392107
4.162	0.848528137	-0.848528137	0.848418909	-0.848391171
4.163	0.848528137	-0.848528137	0.848420897	-0.848390246
4.164	0.848528137	-0.848528137	0.848422925	-0.848389331
4.165	0.848528137	-0.848528137	0.848424996	-0.848388425
4.166	0.848528137	-0.848528137	0.848427107	-0.84838753
4.167	0.848528137	-0.848528137	0.848429258	-0.848386644
4.168	0.848528137	-0.848528137	0.848431449	-0.848385769
4.169	0.848528137	-0.848528137	0.848433679	-0.848384903
4.17	0.848528137	-0.848528137	0.848435947	-0.848384047
4.171	0.848528137	-0.848528137	0.848438252	-0.8483832
4.172	0.848528137	-0.848528137	0.848440595	-0.848382364
4.173	0.848528137	-0.848528137	0.848442973	-0.848381538
4.174	0.848528137	-0.848528137	0.848445388	-0.848380721
4.175	0.848528137	-0.848528137	0.848447838	-0.848379915
4.176	0.848528137	-0.848528137	0.848450322	-0.848379119
4.177	0.848528137	-0.848528137	0.84845284	-0.848378333
4.178	0.848528137	-0.848528137	0.848455391	-0.848377557
4.179	0.848528137	-0.848528137	0.848457975	-0.848376793
4.18	0.848528137	-0.848528137	0.848460592	-0.848376039
4.181	0.848528137	-0.848528137	0.848463152	-0.848375508
4.182	0.848528137	-0.848528137	0.848465583	-0.848375616
4.183	0.848528137	-0.848528137	0.848468066	-0.848375913
4.184	0.848528137	-0.848528137	0.848470578	-0.848376345
4.185	0.848528137	-0.848528137	0.848473119	-0.848376879
4.186	0.848528137	-0.848528137	0.848475685	-0.848377499
4.187	0.848528137	-0.848528137	0.848478271	-0.848378193
4.188	0.848528137	-0.848528137	0.84848092	-0.848378705
4.189	0.848528137	-0.848528137	0.848483802	-0.848377975
4.19	0.848528137	-0.848528137	0.848486792	-0.848376857
4.191	0.848528137	-0.848528137	0.848489699	-0.848376247
4.192	0.848528137	-0.848528137	0.84849254	-0.848376411
4.193	0.848528137	-0.848528137	0.848495302	-0.848377241
4.194	0.848528137	-0.848528137	0.848498262	-0.848377137
4.195	0.848528137	-0.848528137	0.848501277	-0.848376548
4.196	0.848528137	-0.848528137	0.848504292	-0.848375894
4.197	0.848528137	-0.848528137	0.848507046	-0.848377331
4.198	0.848528137	-0.848528137	0.848510012	-0.848377629
4.199	0.848528137	-0.848528137	0.848512874	-0.848378592
4.2	0.848528137	-0.848528137	0.848515856	-0.848379018
4.201	0.848528137	-0.848528137	0.848518855	-0.848379397
4.202	0.848528137	-0.848528137	0.848521904	-0.848379687
4.203	0.848528137	-0.848528137	0.84852508	-0.848378901
4.204	0.848528137	-0.848528137	0.848527882	-0.848381233
4.205	0.848528137	-0.848528137	0.848530028	-0.848388445
4.206	0.848528137	-0.848528137	0.848532679	-0.848392528
4.207	0.848528137	-0.848528137	0.848535609	-0.848394745
4.208	0.848528137	-0.848528137	0.8485387	-0.848396014
4.209	0.848528137	-0.848528137	0.848541865	-0.848396817
4.21	0.848528137	-0.848528137	0.848545093	-0.848397382
4.211	0.848528137	-0.848528137	0.848548344	-0.848397839
4.212	0.848528137	-0.848528137	0.848551629	-0.84839825
4.213	0.848528137	-0.848528137	0.84855493	-0.848398644
4.214	0.848528137	-0.848528137	0.848558252	-0.848399039
4.215	0.848528137	-0.848528137	0.84856159	-0.848399445
4.216	0.848528137	-0.848528137	0.848564946	-0.848399861
4.217	0.848528137	-0.848528137	0.848568317	-0.848400295
4.218	0.848528137	-0.848528137	0.848571706	-0.848400743
4.219	0.848528137	-0.848528137	0.848575108	-0.848401207
4.22	0.848528137	-0.848528137	0.848578526	-0.848401687
4.221	0.848528137	-0.848528137	0.848581959	-0.848402183
4.222	0.848528137	-0.848528137	0.848585406	-0.848402693
4.223	0.848528137	-0.848528137	0.848588868	-0.848403219
4.224	0.848528137	-0.848528137	0.848592343	-0.848403759
4.225	0.848528137	-0.848528137	0.848595833	-0.848404313
4.226	0.848528137	-0.848528137	0.848599335	-0.848404881
4.227	0.848528137	-0.848528137	0.848602851	-0.848405462
4.228	0.848528137	-0.848528137	0.84860638	-0.848406056
4.229	0.848528137	-0.848528137	0.848609922	-0.848406663
4.23	0.848528137	-0.848528137	0.848613477	-0.848407281
4.231	0.848528137	-0.848528137	0.848617043	-0.848407912
4.232	0.848528137	-0.848528137	0.848620622	-0.848408553
4.233	0.848528137	-0.848528137	0.848624213	-0.848409206
4.234	0.848528137	-0.848528137	0.848627816	-0.848409869
4.235	0.848528137	-0.848528137	0.84863143	-0.848410543
4.236	0.848528137	-0.848528137	0.848635056	-0.848411227
4.237	0.848528137	-0.848528137	0.848638692	-0.848411921
4.238	0.848528137	-0.848528137	0.84864234	-0.848412624
4.239	0.848528137	-0.848528137	0.848645998	-0.848413336
4.24	0.848528137	-0.848528137	0.848649666	-0.848414056
4.241	0.848528137	-0.848528137	0.848653344	-0.848414785
4.242	0.848528137	-0.848528137	0.848657032	-0.848415522
4.243	0.848528137	-0.848528137	0.84866073	-0.848416267
4.244	0.848528137	-0.848528137	0.848664437	-0.848417018
4.245	0.848528137	-0.848528137	0.848668153	-0.848417777
4.246	0.848528137	-0.848528137	0.848671879	-0.848418542
4.247	0.848528137	-0.848528137	0.848675613	-0.848419313
4.248	0.779148512	-0.779004179	0.839135617	-0.838957896
4.249	0.732916905	-0.729977417	0.796903358	-0.796285878
4.25	0.691687752	-0.692323891	0.754828422	-0.754000001
4.251	0.650071284	-0.647747261	0.712746878	-0.711825621
4.252	0.60751746	-0.606147363	0.670728582	-0.669355799
4.253	0.565538832	-0.563641912	0.628530556	-0.627031252
4.254	0.523475638	-0.52121839	0.586441062	-0.58460048
4.255	0.496190594	-0.478821478	0.547293707	-0.542174378
4.256	0.47851557	-0.436488356	0.516873224	-0.499790271
4.257	0.469498602	-0.394171968	0.495178964	-0.457444232
4.258	0.469620977	-0.351908484	0.482203324	-0.415136504
4.259	0.47854147	-0.309679357	0.477925891	-0.372868025
4.26	0.4958909	-0.26748908	0.482300678	-0.33063755
4.261	0.521661924	-0.225336261	0.495278135	-0.28844551
4.262	0.555956022	-0.183220843	0.516819873	-0.246291318
4.263	0.598764911	-0.141143919	0.546891492	-0.204175028
4.264	0.648742774	-0.099104522	0.585421117	-0.1620964
4.265	0.691031648	-0.057048119	0.627591855	-0.120023388
4.266	0.733159163	-0.0149044	0.669786264	-0.077920603
4.267	0.775411502	0.027188721	0.712013054	-0.035792862
4.268	0.817669593	0.069357431	0.754275336	0.006356875
4.269	0.859963838	0.111529792	0.796570314	0.048535385
4.27	0.902291955	0.153731467	0.838897861	0.09073659
4.271	0.944654883	0.195960066	0.881259425	0.132964094
4.272	0.98704767	0.238211914	0.923653514	0.175216398
4.273	1.029435101	0.270556013	0.966079708	0.216082964
4.274	1.071802355	0.288032391	1.008474333	0.24810633
4.275	1.11410828	0.296274498	1.050828859	0.270296489
4.276	1.156374146	0.294117143	1.093136954	0.282709905
4.277	0.848528137	-0.848528137	1.071949926	0.121309692
4.278	0.972178486	0.056515406	1.067981423	0.076455789
4.279	1.178714469	0.149180425	1.068372178	0.064814367
4.28	1.116474123	0.012706059	1.087350631	0.073834873
4.281	1.176085028	0.015283867	1.104190131	0.078085022
4.282	1.151511906	0.036049608	1.117730966	0.025794253
4.283	1.184169741	-0.063315007	1.084878798	-0.063919729
4.284	1.075404567	-0.097200596	1.077645571	-0.107191436
4.285	1.050239536	-0.116723045	1.065981227	-0.119566927
4.286	1.120742497	-0.11444822	1.085992836	-0.113712463
4.287	1.163594753	-0.168029631	1.092596543	-0.10692265
4.288	1.093847416	-0.168032235	1.114497752	-0.102440246
4.289	1.148598952	-0.150361184	1.11537239	-0.167399487
4.29	1.062775784	-0.251703906	1.083689344	-0.226079964
4.291	1.101471285	-0.21424882	1.081731025	-0.248372122
4.292	1.039012083	-0.182050427	1.068490384	-0.255849582
4.293	1.061264768	-0.179167005	1.083934413	-0.252060593
4.294	1.147019709	-0.304655455	1.084923335	-0.249265811
4.295	1.158089158	-0.30184803	1.093577841	-0.245488309
4.296	1.168648668	-0.235829606	1.096027629	-0.25945522
4.297	1.039950145	-0.324479563	1.0962994	-0.263380347
4.298	1.091213736	-0.265972476	1.10207056	-0.266703705
4.299	1.161381643	-0.287003426	1.101425355	-0.268890943
4.3	1.114806122	-0.323517539	1.087845973	-0.288566549
4.301	1.03557696	-0.253858405	1.091958919	-0.285569199
4.302	1.028586725	-0.357962232	1.091802638	-0.289718991
4.303	1.030569181	-0.340441172	1.093124708	-0.292419022
4.304	1.073855795	-0.299174268	1.092473751	-0.294377921
4.305	1.126275259	-0.298852566	1.094937719	-0.295736398
4.306	1.112696438	-0.308331738	1.09655439	-0.298671004
4.307	1.087196299	-0.303221276	1.095261209	-0.301863907
4.308	1.082166699	-0.302180421	1.092506692	-0.304657793
4.309	1.08333176	-0.311231625	1.089234294	-0.307601909
4.31	1.078632724	-0.317766627	1.085134008	-0.310655602
4.311	1.071402064	-0.317322199	1.080002638	-0.313177899
4.312	1.064807188	-0.315554431	1.074063586	-0.314837729
4.313	1.057643371	-0.315247767	1.067533475	-0.315662628
4.314	1.049590559	-0.314582323	1.060543189	-0.315639089
4.315	1.041887242	-0.312244604	1.053290324	-0.314662974
4.316	1.035006747	-0.308646713	1.046026596	-0.312682245
4.317	1.028600781	-0.304292717	1.03897313	-0.309736093
4.318	1.02262066	-0.299225652	1.032311525	-0.305907556
4.319	1.017408484	-0.293540573	1.02621177	-0.301307531
4.32	1.013189371	-0.287500395	1.020827618	-0.296083683
4.321	1.009968937	-0.281331176	1.016275138	-0.290414438
4.322	1.007709633	-0.275201054	1.012624965	-0.284494161
4.323	1.006382601	-0.269305447	1.009904379	-0.278524202
4.324	1.005916498	-0.263859828	1.008097864	-0.272706537
4.325	1.006186323	-0.259045446	1.007147022	-0.26723442
4.326	1.007036827	-0.254996009	1.00695363	-0.262282152
4.327	1.008292252	-0.251809402	1.007385284	-0.257997059
4.328	1.00975733	-0.249547665	1.008282016	-0.254493506
4.329	1.011226704	-0.248229105	1.009463888	-0.251848139
4.33	1.012498425	-0.24782646	1.010739664	-0.250096696
4.331	1.013383544	-0.248270424	1.011916006	-0.249232876
4.332	1.013713096	-0.249453753	1.012806533	-0.24920926
4.333	1.013345419	-0.251236165	1.013240376	-0.249940086
4.334	1.012172972	-0.253451332	1.013069927	-0.251305745
4.335	1.010127055	-0.255915291	1.012177433	-0.253158823
4.336	1.007180331	-0.258435241	1.010480095	-0.255331353
4.337	1.003347521	-0.26081849	1.007933465	-0.257642911
4.338	0.998684229	-0.262881395	1.004533018	-0.259909183
4.339	0.993283828	-0.264457843	1.000313847	-0.261950588
4.34	0.987272622	-0.265406753	0.995348524	-0.263600575
4.341	0.980803558	-0.265618278	0.989743245	-0.26471319
4.342	0.974048809	-0.265018492	0.983632477	-0.265169587
4.343	0.967191554	-0.263572358	0.977172356	-0.264883194
4.344	0.960417348	-0.261284838	0.970533176	-0.263803309
4.345	0.953905502	-0.258200148	0.963891325	-0.261916986
4.346	0.94782088	-0.254399193	0.957421037	-0.25924914
4.347	0.942306461	-0.249995339	0.951286366	-0.255860905
4.348	0.937477017	-0.245128744	0.945633729	-0.251846327
4.349	0.93341418	-0.239959505	0.940585372	-0.247327578
4.35	0.930163112	-0.234659987	0.936234034	-0.242448928
4.351	0.927730905	-0.229406665	0.932639054	-0.23736977
4.352	0.926086766	-0.224371897	0.929824075	-0.232257036
4.353	0.925163964	-0.219715973	0.927776434	-0.227277359
4.354	0.924863413	-0.215579843	0.926448245	-0.222589345
4.355	0.925058718	-0.212078822	0.925759097	-0.218336325
4.356	0.925602424	-0.209297569	0.92560024	-0.214639898
4.357	0.926333163	-0.207286557	0.925840024	-0.21159457
4.358	0.927083363	-0.206060175	0.926330337	-0.209263722
4.359	0.927687142	-0.205596529	0.92691373	-0.207677069
4.36	0.927988031	-0.20583894	0.92743088	-0.206829727
4.361	0.927846152	-0.20669904	0.927728052	-0.20668289
4.362	0.927144536	-0.208061304	0.927664198	-0.207166088
4.363	0.925794294	-0.209788789	0.927117381	-0.208180886
4.364	0.923738404	-0.211729796	0.925990224	-0.209605833
4.365	0.920953976	-0.213725133	0.924214141	-0.211302428
4.366	0.917452884	-0.215615633	0.921752173	-0.213121797
4.367	0.913280774	-0.217249571	0.918600316	-0.214911764
4.368	0.908514518	-0.218489633	0.914787293	-0.216523991
4.369	0.903258232	-0.219219125	0.910372801	-0.217820831
4.37	0.897638093	-0.219347131	0.905444345	-0.218681607
4.371	0.891796188	-0.218812412	0.900112812	-0.219008003
4.372	0.885883708	-0.217585855	0.894507021	-0.218728349
4.373	0.880053815	-0.215671409	0.888767505	-0.217800603
4.374	0.874454505	-0.213105456	0.88303984	-0.216213918
4.375	0.869221818	-0.209954695	0.877467819	-0.213988733
4.376	0.864473686	-0.20631263	0.872186813	-0.211175405
4.377	0.860304717	-0.202294877	0.867317603	-0.207851477
4.378	0.856782124	-0.198033492	0.862960979	-0.204117704
4.379	0.853942986	-0.19367062	0.859193344	-0.200093075
4.38	0.851792943	-0.18935176	0.856063498	-0.195909032
4.381	0.850306372	-0.185218962	0.853590765	-0.191703206
4.382	0.849428007	-0.18140428	0.851764498	-0.187612942
4.383	0.849075915	-0.17802377	0.850544988	-0.183768925
4.384	0.849145667	-0.175172312	0.849865714	-0.180289196
4.385	0.849515508	-0.172919485	0.849636799	-0.177273842
4.386	0.850052249	-0.171306666	0.849749514	-0.174800584
4.387	0.850617625	-0.170345478	0.850081586	-0.172921457
4.388	0.8510748	-0.170017638	0.850503082	-0.171660736
4.389	0.851294725	-0.170276198	0.850882552	-0.171014167
4.39	0.85116205	-0.171048096	0.851093184	-0.170949536
4.391	0.850580328	-0.172237891	0.85101865	-0.171408535
4.392	0.849476276	-0.173732494	0.850558394	-0.172309808
4.393	0.847802897	-0.175406654	0.849632124	-0.173553032
4.394	0.845541347	-0.177128945	0.848183302	-0.175023834
4.395	0.84270147	-0.178767964	0.84618148	-0.176599289
4.396	0.839320982	-0.180198451	0.843623404	-0.17815376
4.397	0.835463377	-0.181307046	0.840532827	-0.179564775
4.398	0.831214649	-0.181997421	0.836959072	-0.180718702
4.399	0.826679007	-0.182194555	0.832974418	-0.181515923
4.4	0.821973801	-0.181847955	0.828670454	-0.181875304
4.401	0.817223889	-0.180933706	0.824153571	-0.181737737
4.402	0.812555728	-0.179455235	0.819539824	-0.181068616
4.403	0.808091463	-0.177442809	0.814949406	-0.179859139
4.404	0.803943299	-0.174951771	0.810501001	-0.17812638
4.405	0.800208396	-0.172059636	0.806306273	-0.175912168
4.406	0.796964547	-0.168862181	0.802464762	-0.173280805
4.407	0.794266805	-0.165468739	0.799059403	-0.17031578
4.408	0.792145222	-0.161996918	0.796152884	-0.167115618
4.409	0.790603787	-0.158567	0.793784993	-0.163789088
4.41	0.78962059	-0.155296297	0.791971074	-0.16044999
4.411	0.789149198	-0.15229371	0.790701644	-0.157211781
4.412	0.789121158	-0.149654765	0.789943169	-0.154182281
4.413	0.78944949	-0.14745733	0.789639956	-0.151458721
4.414	0.790032999	-0.145758224	0.789717062	-0.149123348
4.415	0.790761194	-0.144590843	0.790084045	-0.147239783
4.416	0.791519569	-0.143963926	0.7906394	-0.145850314
4.417	0.792195003	-0.143861467	0.79127545	-0.144974197
4.418	0.792681017	-0.144243803	0.791883448	-0.144607076
4.419	0.792882652	-0.145049771	0.792358671	-0.144721499
4.42	0.792720745	-0.146199847	0.792605251	-0.145268502
4.421	0.79213541	-0.147600093	0.792540527	-0.146180182
4.422	0.791088572	-0.149146723	0.792098724	-0.147373109
4.423	0.789565462	-0.150731063	0.7912338	-0.148752415
4.424	0.787574996	-0.152244676	0.789921331	-0.150216369
4.425	0.785149054	-0.153584404	0.788159369	-0.151661194
4.426	0.782340702	-0.154657104	0.78596824	-0.152985933
4.427	0.779221447	-0.15538385	0.783389313	-0.15409711
4.428	0.775877673	-0.155703428	0.780482799	-0.154912982
4.429	0.772406428	-0.155574954	0.777324709	-0.155367197
4.43	0.768910767	-0.154979524	0.774003113	-0.155411683
4.431	0.765494879	-0.153920808	0.770613879	-0.155018654
4.432	0.762259211	-0.152424598	0.767256115	-0.154181645
4.433	0.759295834	-0.150537319	0.764027501	-0.15291554
4.434	0.756684251	-0.148323605	0.761019757	-0.151255605
4.435	0.754487848	-0.145863053	0.758314438	-0.149255588
4.436	0.75275113	-0.143246312	0.755979257	-0.146984972
4.437	0.751497883	-0.14057071	0.754065096	-0.144525532
4.438	0.750730317	-0.137935619	0.752603841	-0.141967356
4.439	0.750429241	-0.135437777	0.751607132	-0.139404532
4.44	0.750555221	-0.133166797	0.751066074	-0.136930693
4.441	0.751050687	-0.131201058	0.75095191	-0.13463464
4.442	0.751842859	-0.129604176	0.751217619	-0.132596251
4.443	0.752847343	-0.128422217	0.751800351	-0.13088285
4.444	0.753972237	-0.127681757	0.752624569	-0.129546215
4.445	0.75512253	-0.12738889	0.753605746	-0.128620351
4.446	0.756204591	-0.127529207	0.754654443	-0.128120127
4.447	0.757130535	-0.12806874	0.755680556	-0.128040824
4.448	0.757822261	-0.128955808	0.756597546	-0.128358616
4.449	0.758214981	-0.13012367	0.757326441	-0.129031928
4.45	0.758260066	-0.131493853	0.75779943	-0.130003624
4.451	0.757927107	-0.132979978	0.757962889	-0.131203883
4.452	0.757205087	-0.134491911	0.757779695	-0.132553638
4.453	0.756102628	-0.135940027	0.75723074	-0.133968395
4.454	0.754647319	-0.137239391	0.756315577	-0.135362263
4.455	0.752884163	-0.138313668	0.755052182	-0.136651983
4.456	0.75087323	-0.139098567	0.753475864	-0.137760788
4.457	0.748686641	-0.139544681	0.751637369	-0.138621894
4.458	0.746405033	-0.13961959	0.7496003	-0.139181492
4.459	0.744113667	-0.139309142	0.74743796	-0.139401076
4.46	0.741898388	-0.138617863	0.745229798	-0.139259037
4.461	0.739841596	-0.137568498	0.743057609	-0.138751437
4.462	0.738018447	-0.136200698	0.741001676	-0.137891961
4.463	0.736493432	-0.134568945	0.73913704	-0.136711031
4.464	0.735317505	-0.132739816	0.737530058	-0.135254171
4.465	0.734525869	-0.130788708	0.736235417	-0.133579674
4.466	0.734136538	-0.128796211	0.735293726	-0.131755714
4.467	0.734149703	-0.126844269	0.734729794	-0.129857033
4.468	0.73454795	-0.125012338	0.734551675	-0.127961363
4.469	0.735297284	-0.123373702	0.734750492	-0.126145756
4.47	0.736348921	-0.121992124	0.735301065	-0.124482989
4.471	0.737641746	-0.120918983	0.736163287	-0.123038216
4.472	0.739105318	-0.120191021	0.737284174	-0.121866015
4.473	0.740663271	-0.119828804	0.738600503	-0.121007966
4.474	0.74223696	-0.119835959	0.740041888	-0.120490863
4.475	0.743749159	-0.120199207	0.741534152	-0.120325645
4.476	0.745127657	-0.120889197	0.743002847	-0.120507076
4.477	0.746308574	-0.121862078	0.744376732	-0.121014191
4.478	0.74723924	-0.123061733	0.745591066	-0.121811473
4.479	0.747880522	-0.124422567	0.746590554	-0.122850694
4.48	0.748208477	-0.1258727	0.747331813	-0.12407334
4.481	0.748215277	-0.127337423	0.747785246	-0.125413483
4.482	0.74790936	-0.128742737	0.747936253	-0.126800968
4.483	0.747314812	-0.130018823	0.747785707	-0.128164757
4.484	0.746470024	-0.131103262	0.747349709	-0.129436278
4.485	0.745425687	-0.131943873	0.746658623	-0.130552608
4.486	0.744242241	-0.13250102	0.74575545	-0.131459357
4.487	0.742986887	-0.132749311	0.744693633	-0.132113103
4.488	0.741730338	-0.132678595	0.743534397	-0.132483286
4.489	0.740543428	-0.132294228	0.742343755	-0.132553469
4.49	0.739493782	-0.131616607	0.741189335	-0.132321914
4.491	0.738642669	-0.130680007	0.740137171	-0.131801465
4.492	0.738042204	-0.129530777	0.739248616	-0.131018738
4.493	0.737733021	-0.128224993	0.73857751	-0.130012688
4.494	0.73774251	-0.126825696	0.738167754	-0.128832602
4.495	0.738083708	-0.125399838	0.738051369	-0.127535646
4.496	0.738754876	-0.124015084	0.738247156	-0.126184073
4.497	0.739739769	-0.122736633	0.738759975	-0.124842236
4.498	0.741008583	-0.1216242	0.739580707	-0.123573535
4.499	0.74251953	-0.120729286	0.740686853	-0.122437468
4.5	0.744220935	-0.120092886	0.742043763	-0.121486887
4.501	0.746053778	-0.119743704	0.743606408	-0.12076562
4.502	0.747954541	-0.119696976	0.745321613	-0.120306532
4.503	0.749858222	-0.119953932	0.747130643	-0.12013014
4.504	0.751701382	-0.12050192	0.748972012	-0.120243805
4.505	0.753425077	-0.121315175	0.750784379	-0.120641567
4.506	0.754977546	-0.122356191	0.752509404	-0.12130459
4.507	0.756316524	-0.123577621	0.754094428	-0.122202204
4.508	0.757411088	-0.124924615	0.755494842	-0.123293498
4.509	0.758242945	-0.126337474	0.756676069	-0.12452935
4.51	0.758807121	-0.127754509	0.757615034	-0.125854836
4.511	0.759112013	-0.129114945	0.758301092	-0.127211866
4.512	0.759178818	-0.13036176	0.758736354	-0.128541941
4.513	0.759040366	-0.131444304	0.758935421	-0.1297889
4.514	0.758739424	-0.132320597	0.758924525	-0.130901518
4.515	0.758326554	-0.132959187	0.758740146	-0.131835844
4.516	0.757857624	-0.133340497	0.758427156	-0.132557171
4.517	0.757391107	-0.133457591	0.758036597	-0.133041548
4.518	0.75698528	-0.133316339	0.757623188	-0.133276767
4.519	0.756695477	-0.13293498	0.757242697	-0.133262789
4.52	0.7565715	-0.132343099	0.756949289	-0.133011584
4.521	0.756655339	-0.131580088	0.756792983	-0.132546416
4.522	0.756979272	-0.130693158	0.756817339	-0.131900599
4.523	0.757564464	-0.129735009	0.757057473	-0.131115793
4.524	0.758420098	-0.128761272	0.757538502	-0.130239931
4.525	0.75954309	-0.127827841	0.758274477	-0.129324874
4.526	0.760918382	-0.126988233	0.759267855	-0.12842391
4.527	0.762519807	-0.126291093	0.760509523	-0.127589223
4.528	0.764311451	-0.125777967	0.761979374	-0.126869442
4.529	0.766249476	-0.125481438	0.763647386	-0.1263074
4.53	0.76828427	-0.125423712	0.765475159	-0.125938187
4.531	0.770362856	-0.125615716	0.767417827	-0.125787604
4.532	0.772431413	-0.126056738	0.769426245	-0.125871077
4.533	0.774437804	-0.126734618	0.771449342	-0.126193067
4.534	0.776333988	-0.127626481	0.773436541	-0.126747013
4.535	0.778078203	-0.128699952	0.775340108	-0.127515793
4.536	0.779636824	-0.12991481	0.777117344	-0.128472665
4.537	0.780985807	-0.131224974	0.7787325	-0.12958266
4.538	0.782111674	-0.132580741	0.780158347	-0.130804326
4.539	0.783011979	-0.133931161	0.781377314	-0.132091759
4.54	0.783695261	-0.135226429	0.782382171	-0.133396813
4.541	0.784180478	-0.136420198	0.783176206	-0.134671372
4.542	0.784495971	-0.137471694	0.783772918	-0.135869607
4.543	0.784677996	-0.138347546	0.784195233	-0.136950077
4.544	0.784768917	-0.139023237	0.784474293	-0.137877606
4.545	0.784815127	-0.13948414	0.784647878	-0.138624843
4.546	0.784864817	-0.139726062	0.784758541	-0.139173434
4.547	0.784965687	-0.139755306	0.784851537	-0.139514756
4.548	0.785162704	-0.139588239	0.784972665	-0.139650194
4.549	0.78549602	-0.139250395	0.785166101	-0.139590947
4.55	0.785999138	-0.138775163	0.785472337	-0.139357371
4.551	0.786697409	-0.138202115	0.785926316	-0.138977909
4.552	0.78760693	-0.137575075	0.786555855	-0.138487654
4.553	0.78873389	-0.136940002	0.787380407	-0.13792661
4.554	0.790074386	-0.136342797	0.788410246	-0.137337759
4.555	0.791614717	-0.135827146	0.789646079	-0.136764989
4.556	0.793332137	-0.135432479	0.791079122	-0.136251023
4.557	0.795196028	-0.135192164	0.792691612	-0.135835413
4.558	0.797169427	-0.135132005	0.794457752	-0.135552716
4.559	0.799210836	-0.135269113	0.796345004	-0.135430919
4.56	0.80127623	-0.135611205	0.798315706	-0.1354902
4.561	0.803321152	-0.136156353	0.800328892	-0.135742071
4.562	0.805302809	-0.136893199	0.802342263	-0.136188939
4.563	0.80718206	-0.137801608	0.804314189	-0.136824108
4.564	0.808925204	-0.138853735	0.806205647	-0.137632206
4.565	0.810505485	-0.140015436	0.807982026	-0.138590029
4.566	0.811904252	-0.141247962	0.809614685	-0.13966773
4.567	0.813111713	-0.142509852	0.811082214	-0.140830316
4.568	0.814127264	-0.143758918	0.81237133	-0.142039369
4.569	0.814959373	-0.144954239	0.813477384	-0.143254895
4.57	0.815625043	-0.146058069	0.814404446	-0.144437232
4.571	0.816148879	-0.147037564	0.815164974	-0.145548907
4.572	0.816561805	-0.147866248	0.815779106	-0.146556362
4.573	0.816899518	-0.148525162	0.816273582	-0.147431478
4.574	0.817200721	-0.149003642	0.816680391	-0.148152806
4.575	0.817505266	-0.149299694	0.817035176	-0.148706481
4.576	0.817852249	-0.149419955	0.817375501	-0.149086753
4.577	0.818278188	-0.149379258	0.817739054	-0.14929614
4.578	0.818815335	-0.149199815	0.818161866	-0.149345186
4.579	0.819490225	-0.148910071	0.818676642	-0.149251849
4.58	0.820322497	-0.148543282	0.819311264	-0.149040553
4.581	0.821324071	-0.148135891	0.820087545	-0.14874095
4.582	0.82249868	-0.14772578	0.821020287	-0.148386459
4.583	0.823841797	-0.147350477	0.822116669	-0.148012652
4.584	0.825340948	-0.147045401	0.823376008	-0.14765555
4.585	0.826976385	-0.146842235	0.824789885	-0.147349939
4.586	0.828722095	-0.146767484	0.82634263	-0.147127752
4.587	0.830547086	-0.1468413	0.828012136	-0.147016606
4.588	0.832416888	-0.147076614	0.829770968	-0.147038567
4.589	0.834295201	-0.147478612	0.831587705	-0.147209178
4.59	0.836145613	-0.148044583	0.833428449	-0.147536806
4.591	0.837933295	-0.148764138	0.835258438	-0.148022342
4.592	0.839626615	-0.149619784	0.837043675	-0.148659236
4.593	0.841198574	-0.15058783	0.838752513	-0.149433896
4.594	0.842628013	-0.151639569	0.840357096	-0.150326409
4.595	0.843900536	-0.152742684	0.841834622	-0.151311543
4.596	0.84500909	-0.153862817	0.843168344	-0.152360004
4.597	0.84595421	-0.154965207	0.844348281	-0.153439853
4.598	0.846743885	-0.156016334	0.845371592	-0.154518047
4.599	0.847393085	-0.15698548	0.846242617	-0.155562006
4.6	0.847922954	-0.157846145	0.846972576	-0.156541139
4.601	0.848359722	-0.158577243	0.847578941	-0.157428265
4.602	0.848733396	-0.159164021	0.848084523	-0.158200846
4.603	0.849076278	-0.15959867	0.848516317	-0.158841989
4.604	0.849421399	-0.159880598	0.848904165	-0.159341164
4.605	0.849800946	-0.16001635	0.849279295	-0.159694618
4.606	0.850244738	-0.160019203	0.849672824	-0.159905447
4.607	0.850778853	-0.159908431	0.85011428	-0.159983359
4.608	0.851424438	-0.15970831	0.850630226	-0.159944112
4.609	0.852196783	-0.159446897	0.85124304	-0.159808686
4.61	0.853104675	-0.159154649	0.851969916	-0.15960221
4.611	0.854150082	-0.158862949	0.852822123	-0.15935272
4.612	0.855328149	-0.158602618	0.853804555	-0.159089789
4.613	0.856627526	-0.15840247	0.854915588	-0.158843112
4.614	0.858030989	-0.158287987	0.85614725	-0.15864111
4.615	0.859516332	-0.158280178	0.857485679	-0.158509608
4.616	0.861057466	-0.158394652	0.858911855	-0.158470662
4.617	0.862625698	-0.158640967	0.860402561	-0.158541578
4.618	0.864191097	-0.159022271	0.861931522	-0.158734171
4.619	0.865723907	-0.15953524	0.863470673	-0.159054285
4.62	0.867195923	-0.160170321	0.86499149	-0.159501608
4.621	0.868581782	-0.160912263	0.866466322	-0.160069763
4.622	0.8698601	-0.1617409	0.867869659	-0.160746692
4.623	0.871014411	-0.162632153	0.869179295	-0.161515287
4.624	0.872033869	-0.163559201	0.870377311	-0.162354259
4.625	0.872913672	-0.164493764	0.871450847	-0.163239177
4.626	0.873655209	-0.165407437	0.872392638	-0.164143647
4.627	0.874265917	-0.166273013	0.873201273	-0.165040568
4.628	0.874758852	-0.167065743	0.873881188	-0.165903399
4.629	0.875152013	-0.167764454	0.874442381	-0.166707395
4.63	0.875467431	-0.168352504	0.874899871	-0.167430737
4.631	0.87573009	-0.168818502	0.875272937	-0.168055518
4.632	0.875966714	-0.16915678	0.875584153	-0.168568533
4.633	0.876204487	-0.169367592	0.875858294	-0.168961841
4.634	0.876469765	-0.169457034	0.876121133	-0.169233076
4.635	0.87678684	-0.169436677	0.876398219	-0.169385488
4.636	0.877176815	-0.169322965	0.876713674	-0.169427721
4.637	0.877656642	-0.16913637	0.877089063	-0.169373343
4.638	0.878238368	-0.168900377	0.877542411	-0.16924014
4.639	0.878928624	-0.168640331	0.878087387	-0.169049221
4.64	0.879728375	-0.168382213	0.878732709	-0.168823982
4.641	0.880632948	-0.168151398	0.879481796	-0.168588963
4.642	0.881632324	-0.167971463	0.880332666	-0.168368672
4.643	0.882711682	-0.167863087	0.881278104	-0.168186426
4.644	0.883852164	-0.167843116	0.882306068	-0.168063257
4.645	0.885031825	-0.167923816	0.883400323	-0.168016951
4.646	0.886226712	-0.168112357	0.884541268	-0.168061246
4.647	0.887412021	-0.168410549	0.885706906	-0.168205244
4.648	0.888563281	-0.168814833	0.886873914	-0.168453044
4.649	0.889657497	-0.16931653	0.888018763	-0.168803621
4.65	0.890674212	-0.169902326	0.88911883	-0.169250949
4.651	0.891596423	-0.170554967	0.890153441	-0.169784359
4.652	0.892411327	-0.171254127	0.891104817	-0.170389109
4.653	0.893110854	-0.171977408	0.891958862	-0.171047137
4.654	0.893691971	-0.172701415	0.892705762	-0.171737956
4.655	0.894156743	-0.173402868	0.893340382	-0.172439651
4.656	0.894512161	-0.17405968	0.893862433	-0.173129919
4.657	0.894769742	-0.174651968	0.894276411	-0.173787119
4.658	0.894944924	-0.175162945	0.894591316	-0.174391265
4.659	0.895056291	-0.175579656	0.894820165	-0.174924939
4.66	0.89512467	-0.175893523	0.894979328	-0.175374055
4.661	0.895172124	-0.176100683	0.895087722	-0.175728473
4.662	0.895220916	-0.176202103	0.895165892	-0.17598241
4.663	0.895292471	-0.176203473	0.895235033	-0.176134653
4.664	0.895406392	-0.176114878	0.895316001	-0.176188551
4.665	0.895579568	-0.175950275	0.895428343	-0.176151803
4.666	0.895825423	-0.175726799	0.895589406	-0.176036044
4.667	0.896153331	-0.175463923	0.895813554	-0.175856252
4.668	0.896568224	-0.175182523	0.896111535	-0.175630012
4.669	0.897070414	-0.174903887	0.896490024	-0.175376665
4.67	0.897655629	-0.174648715	0.896951356	-0.175116379
4.671	0.898315265	-0.174436151	0.897493465	-0.174869201
4.672	0.899036838	-0.174282906	0.898110037	-0.174654117
4.673	0.899804614	-0.174202491	0.898790845	-0.174488168
4.674	0.90060039	-0.174204625	0.899522283	-0.174385676
4.675	0.901404376	-0.174294812	0.900288041	-0.174357597
4.676	0.902196157	-0.174474132	0.901069907	-0.174411046
4.677	0.902955661	-0.17473924	0.901848649	-0.174549001
4.678	0.903664108	-0.175082582	0.902604938	-0.174770213
4.679	0.904304887	-0.175492797	0.903320262	-0.175069316
4.68	0.904864315	-0.175955312	0.903977797	-0.175437134
4.681	0.905332251	-0.176453073	0.904563183	-0.175861159
4.682	0.90570253	-0.176967384	0.90506517	-0.176326193
4.683	0.905973199	-0.17747882	0.905476116	-0.176815101
4.684	0.906146557	-0.177968159	0.905792296	-0.177309649
4.685	0.906228978	-0.178417287	0.90601403	-0.177791384
4.686	0.906230556	-0.178810039	0.906145604	-0.178242513
4.687	0.90616457	-0.179132934	0.906195018	-0.178646732
4.688	0.906046811	-0.179375768	0.906173547	-0.178989972
4.689	0.905894802	-0.179532044	0.906095166	-0.179261035
4.69	0.905726947	-0.179599219	0.905975851	-0.179452069
4.691	0.905561657	-0.179578761	0.905832796	-0.179558892
4.692	0.905416489	-0.179476013	0.905683592	-0.179581125
4.693	0.905307346	-0.179299888	0.905545398	-0.179522155
4.694	0.905247757	-0.17906239	0.90543415	-0.179388915
4.695	0.905248294	-0.178778013	0.905363834	-0.179191504
4.696	0.905316126	-0.178463029	0.905345872	-0.178942673
4.697	0.90545474	-0.178134705	0.90538863	-0.178657187
4.698	0.905663837	-0.177810489	0.905497078	-0.178351111
4.699	0.905939404	-0.177507204	0.905672615	-0.178041049
4.7	0.906273954	-0.177240275	0.905913054	-0.177743364
4.701	0.906656921	-0.17702304	0.906212777	-0.177473424
4.702	0.907075193	-0.176866157	0.906563049	-0.17724491
4.703	0.907513751	-0.176777148	0.906952461	-0.177069199
4.704	0.907956395	-0.176760092	0.907367496	-0.176954875
4.705	0.908386507	-0.176815473	0.907793189	-0.176907359
4.706	0.908787834	-0.176940204	0.908213836	-0.176928703
4.707	0.90914524	-0.177127807	0.908613736	-0.177017531
4.708	0.909445403	-0.177368756	0.908977926	-0.177169143
4.709	0.909677421	-0.177650952	0.909292874	-0.177375776
4.71	0.909833302	-0.177960321	0.909547095	-0.177626996
4.711	0.909908307	-0.17828149	0.909731668	-0.177910216
4.712	0.909901147	-0.17859853	0.909840638	-0.178211314
4.713	0.909814009	-0.178895707	0.909871259	-0.178515309
4.714	0.90965242	-0.179158231	0.909824097	-0.178807079
4.715	0.909424953	-0.179372939	0.909702968	-0.179072075
4.716	0.909142789	-0.17952891	0.909514729	-0.179297005
4.717	0.908819165	-0.179617949	0.909268922	-0.17947045
4.718	0.908468717	-0.179634954	0.908977291	-0.179583382
4.719	0.908106779	-0.179578117	0.908653207	-0.179629569
4.72	0.907748642	-0.179448972	0.908311015	-0.179605834
4.721	0.907408837	-0.179252277	0.907965345	-0.179512172
4.722	0.907100454	-0.178995746	0.907630414	-0.179351708
4.723	0.906834546	-0.178689641	0.907319365	-0.179130506
4.724	0.906619639	-0.178346251	0.90704366	-0.178857247
4.725	0.90646137	-0.177979278	0.906812563	-0.178542773
4.726	0.906362268	-0.177603169	0.906632741	-0.178199548
4.727	0.90632169	-0.177232423	0.906507991	-0.177841044
4.728	0.906335906	-0.176880908	0.906439108	-0.177481091
4.729	0.906398332	-0.176561223	0.906423904	-0.177133218
4.73	0.906499886	-0.176284127	0.906457359	-0.176810028
4.731	0.906629464	-0.176058071	0.90653191	-0.17652262
4.732	0.90677449	-0.175888841	0.906637848	-0.176280097
4.733	0.906921539	-0.175779338	0.906763815	-0.176089175
4.734	0.907056969	-0.175729494	0.906897361	-0.175953915
4.735	0.907167567	-0.175736319	0.907025546	-0.175875572
4.736	0.907241155	-0.175794094	0.907135553	-0.175852589
4.737	0.907267139	-0.175894677	0.907215281	-0.175880715
4.738	0.907236979	-0.176027914	0.9072539	-0.175953244
4.739	0.907144557	-0.176182141	0.907242337	-0.17606136
4.74	0.906986429	-0.176344741	0.907173668	-0.176194581
4.741	0.906761951	-0.176502742	0.907043418	-0.176341266
4.742	0.90647328	-0.176643415	0.906849734	-0.176489166
4.743	0.906125241	-0.176754868	0.906593443	-0.176626001
4.744	0.905725083	-0.176826578	0.906277983	-0.176740029
4.745	0.905282117	-0.17684987	0.905909222	-0.17682058
4.746	0.904807271	-0.176818299	0.905495159	-0.176858546
4.747	0.90431257	-0.176727931	0.905045538	-0.176846782
4.748	0.903810567	-0.176577498	0.904571378	-0.176780421
4.749	0.90331376	-0.176368442	0.904084456	-0.176657082
4.75	0.902834012	-0.176104815	0.90359675	-0.176476953
4.751	0.902382002	-0.175793076	0.903119885	-0.176242765
4.752	0.901966737	-0.175441756	0.902664593	-0.175959638
4.753	0.901595152	-0.175061047	0.902240221	-0.175634819
4.754	0.901271802	-0.174662297	0.901854311	-0.175277322
4.755	0.900998677	-0.174257469	0.901512263	-0.174897487
4.756	0.900775138	-0.173858562	0.90121711	-0.174506477
4.757	0.900597985	-0.173477046	0.9009694	-0.174115742
4.758	0.900461637	-0.173123321	0.900767203	-0.173736474
4.759	0.900358438	-0.172806235	0.900606241	-0.173379079
4.76	0.900279054	-0.172532686	0.900480119	-0.173052693
4.761	0.900212942	-0.172307322	0.900380664	-0.172764766
4.762	0.900148876	-0.172132351	0.900298345	-0.172520731
4.763	0.900075499	-0.172007476	0.900222747	-0.172323775
4.764	0.899981869	-0.171929949	0.900143087	-0.172174723
4.765	0.899857973	-0.171894746	0.900048733	-0.172072038
4.766	0.899695196	-0.171894839	0.899929717	-0.172011931
4.767	0.899486703	-0.17192157	0.899777194	-0.171988581
4.768	0.899227742	-0.171965089	0.89958385	-0.171994445
4.769	0.898915825	-0.172014836	0.899344222	-0.172020644
4.77	0.898550818	-0.172060053	0.89905493	-0.172057407
4.771	0.898134904	-0.172090291	0.898714803	-0.172094545
4.772	0.897672447	-0.172095893	0.898324898	-0.172121939
4.773	0.897169754	-0.172068427	0.897888417	-0.172130006
4.774	0.896634756	-0.172001063	0.897410527	-0.172110144
4.775	0.89607662	-0.171888852	0.896898091	-0.172055109
4.776	0.895505309	-0.171728936	0.896359325	-0.171959334
4.777	0.89493112	-0.171520642	0.895803408	-0.171819157
4.778	0.894364209	-0.171265481	0.895240041	-0.171632963
4.779	0.893814134	-0.170967053	0.894679006	-0.171401226
4.78	0.893289431	-0.170630854	0.894129716	-0.171126466
4.781	0.892797237	-0.170264005	0.893600793	-0.170813101
4.782	0.892342989	-0.169874904	0.893099689	-0.170467224
4.783	0.891930193	-0.169472831	0.892632362	-0.170096307
4.784	0.891560291	-0.169067515	0.892203023	-0.169708841
4.785	0.891232616	-0.168668682	0.891813967	-0.169313936
4.786	0.890944449	-0.168285607	0.891465488	-0.1689209
4.787	0.890691167	-0.167926691	0.891155893	-0.168538804
4.788	0.890466475	-0.167599079	0.890881599	-0.168176071
4.789	0.890262724	-0.167308337	0.890637325	-0.167840086
4.79	0.89007128	-0.167058208	0.890416355	-0.167536865
4.791	0.889882944	-0.166850452	0.890210868	-0.167270787
4.792	0.889688396	-0.16668478	0.890012322	-0.167044406
4.793	0.889478644	-0.166558887	0.889811868	-0.166858342
4.794	0.88924545	-0.166468585	0.889600771	-0.166711277
4.795	0.888981718	-0.166408019	0.889370834	-0.166600037
4.796	0.888681834	-0.166369968	0.889114783	-0.166519758
4.797	0.888341912	-0.166346206	0.888826608	-0.166464144
4.798	0.887959973	-0.166327912	0.888501843	-0.166425781
4.799	0.887536015	-0.166306099	0.888137766	-0.166396506
4.8	0.887071993	-0.166272055	0.887733508	-0.166367813
4.801	0.886571702	-0.166217752	0.88729008	-0.166331264
4.802	0.886040569	-0.166136227	0.886810295	-0.166278892
4.803	0.885485375	-0.1660219	0.88629862	-0.166203583
4.804	0.88491391	-0.165870815	0.885760934	-0.166099397
4.805	0.88433459	-0.165680808	0.885204231	-0.165961839
4.806	0.883756049	-0.165451574	0.884636273	-0.165788049
4.807	0.883186733	-0.165184652	0.884065213	-0.165576912
4.808	0.882634506	-0.164883318	0.883499204	-0.165329078
4.809	0.882106302	-0.164552401	0.882946021	-0.165046904
4.81	0.881607814	-0.16419803	0.882412707	-0.164734312
4.811	0.881143264	-0.163827321	0.881905259	-0.164396579
4.812	0.880715238	-0.163448039	0.881428373	-0.164040066
4.813	0.880324596	-0.16306822	0.880985255	-0.163671907
4.814	0.879970472	-0.162695805	0.880577501	-0.163299665
4.815	0.879650349	-0.162338279	0.88020506	-0.162930976
4.816	0.879360197	-0.162002335	0.879866265	-0.162573204
4.817	0.879094693	-0.161693588	0.879557939	-0.162233105
4.818	0.878847479	-0.161416334	0.879275571	-0.161916533
4.819	0.878611474	-0.161173376	0.879013542	-0.161628186
4.82	0.878379204	-0.160965918	0.878765401	-0.161371413
4.821	0.87814315	-0.160793532	0.878524173	-0.161148076
4.822	0.877896098	-0.160654191	0.878282685	-0.16095849
4.823	0.877631463	-0.160544386	0.878033904	-0.160801422
4.824	0.877343594	-0.160459296	0.877771252	-0.16067417
4.825	0.877028024	-0.160393027	0.877488915	-0.160572701
4.826	0.876681673	-0.160338888	0.8771821	-0.160491847
4.827	0.876302983	-0.16028971	0.876847256	-0.160425557
4.828	0.875891986	-0.160238188	0.876482228	-0.160367186
4.829	0.87545029	-0.160177221	0.876086353	-0.160309806
4.83	0.874981002	-0.16010025	0.875660485	-0.160246541
4.831	0.87448857	-0.16000156	0.875206942	-0.160170882
4.832	0.873978567	-0.159876555	0.874729392	-0.160077001
4.833	0.873457417	-0.159721963	0.874232674	-0.159960018
4.834	0.872932087	-0.159535987	0.873722556	-0.15981623
4.835	0.872409749	-0.159318379	0.87320546	-0.159643278
4.836	0.871897432	-0.159070436	0.87268815	-0.159440248
4.837	0.871401694	-0.158794926	0.872177403	-0.159207706
4.838	0.870928306	-0.158495932	0.87167969	-0.158947651
4.839	0.870481993	-0.158178647	0.871200868	-0.158663405
4.84	0.870066215	-0.157849102	0.87074591	-0.15835944
4.841	0.869683031	-0.157513866	0.870318679	-0.158041144
4.842	0.869333015	-0.157179721	0.869921761	-0.157714551
4.843	0.869015266	-0.156853336	0.869556362	-0.157386043
4.844	0.868727472	-0.156540947	0.869222278	-0.157062035
4.845	0.868466055	-0.156248069	0.868917931	-0.156748673
4.846	0.868226366	-0.155979253	0.868640472	-0.156451546
4.847	0.86800293	-0.155737885	0.868385941	-0.156175428
4.848	0.867789722	-0.155526057	0.86814948	-0.155924073
4.849	0.867580464	-0.155344494	0.867925584	-0.15570006
4.85	0.867368923	-0.15519255	0.867708371	-0.155504693
4.851	0.867149201	-0.15506827	0.867491867	-0.155337971
4.852	0.866916002	-0.154968505	0.867270287	-0.155198613
4.853	0.866664867	-0.154889081	0.867038302	-0.155084145
4.854	0.866392356	-0.154825011	0.866791273	-0.154991037
4.855	0.866096195	-0.154770736	0.866525456	-0.154914884
4.856	0.865775357	-0.154720387	0.866238155	-0.154850625
4.857	0.865430089	-0.154668055	0.865927833	-0.154792785
4.858	0.865061887	-0.154608061	0.865594157	-0.154735727
4.859	0.864673411	-0.154535205	0.865238005	-0.154673915
4.86	0.864268355	-0.154444998	0.864861406	-0.154602157
4.861	0.863851269	-0.154333857	0.864467441	-0.154515842
4.862	0.863427349	-0.154199259	0.864060087	-0.15441114
4.863	0.863002196	-0.154039848	0.863644036	-0.154285169
4.864	0.862581561	-0.153855489	0.863224473	-0.154136116
4.865	0.862171077	-0.153647268	0.862806836	-0.153963319
4.866	0.861776009	-0.153417434	0.862396571	-0.15376728
4.867	0.861401005	-0.153169294	0.861998877	-0.153549646
4.868	0.861049887	-0.152907047	0.861618472	-0.153313117
4.869	0.860725478	-0.152635591	0.861259372	-0.153061323
4.87	0.860429468	-0.152360283	0.860924714	-0.152798645
4.871	0.860162349	-0.152086685	0.860616606	-0.152530003
4.872	0.859923392	-0.151820295	0.860336042	-0.152260625
4.873	0.859710695	-0.151566285	0.860082857	-0.151995792
4.874	0.859521285	-0.151329253	0.859855745	-0.151740589
4.875	0.859351269	-0.151113004	0.859652335	-0.151499654
4.876	0.859196038	-0.150920377	0.859469311	-0.151276969
4.877	0.859050496	-0.15075311	0.859302589	-0.151075665
4.878	0.858909319	-0.150611778	0.859147517	-0.150897884
4.879	0.858767218	-0.150495774	0.858999117	-0.150744683
4.88	0.858619197	-0.150403359	0.858852327	-0.150616003
4.881	0.858460793	-0.150331768	0.858702253	-0.150510684
4.882	0.858288282	-0.150277359	0.858544401	-0.150426541
4.883	0.858098851	-0.150235807	0.858374892	-0.150360487
4.884	0.857890709	-0.150202328	0.858190639	-0.1503087
4.885	0.85766316	-0.150171917	0.857989479	-0.150266818
4.886	0.857416605	-0.150139591	0.857770259	-0.150230165
4.887	0.857152505	-0.150100628	0.857532872	-0.150193974
4.888	0.856873284	-0.150050776	0.857278239	-0.150153619
4.889	0.856582198	-0.149986448	0.857008242	-0.15010483
4.89	0.856283164	-0.14990487	0.856725618	-0.150043881
4.891	0.855980564	-0.149804187	0.856433813	-0.149967756
4.892	0.855679038	-0.149683533	0.856136806	-0.149874268
4.893	0.855383267	-0.149543046	0.855838919	-0.149762144
4.894	0.855097762	-0.14938384	0.85554461	-0.149631063
4.895	0.854826665	-0.14920794	0.85525827	-0.149481653
4.896	0.854573573	-0.149018173	0.854984032	-0.149315442
4.897	0.854341385	-0.148818032	0.854725582	-0.149134778
4.898	0.854132182	-0.148611509	0.854486009	-0.148942707
4.899	0.85394715	-0.148402913	0.85426767	-0.148742828
4.9	0.853786529	-0.148196674	0.8540721	-0.148539128
4.901	0.853649619	-0.147997143	0.853899948	-0.148335796
4.902	0.853534811	-0.147808402	0.853750959	-0.148137034
4.903	0.853439671	-0.147634074	0.853623992	-0.147946872
4.904	0.853361048	-0.147477166	0.85351708	-0.147768978
4.905	0.853295228	-0.147339932	0.853427518	-0.147606503
4.906	0.853238101	-0.147223769	0.853351997	-0.147461931
4.907	0.853185356	-0.147129155	0.853286756	-0.147336974
4.908	0.853132683	-0.147055628	0.853227757	-0.147232486
4.909	0.85307598	-0.147001811	0.853170879	-0.147148434
4.91	0.853011542	-0.146965476	0.853112109	-0.147083896
4.911	0.852936246	-0.146943657	0.853047733	-0.147037111
4.912	0.852847694	-0.146932799	0.852974517	-0.147005566
4.913	0.852744326	-0.146928925	0.852889855	-0.146986118
4.914	0.852625497	-0.146927843	0.852791895	-0.146975153
4.915	0.852491493	-0.14692535	0.852679624	-0.146968763
4.916	0.852343513	-0.146917435	0.852552909	-0.14696294
4.917	0.852183599	-0.146900483	0.852412498	-0.146953774
4.918	0.852014522	-0.146871443	0.852259969	-0.146937645
4.919	0.851839633	-0.146827971	0.852097645	-0.146911394
4.92	0.851662694	-0.146768533	0.851928468	-0.146872475
4.921	0.851487676	-0.14669247	0.851755842	-0.14681907
4.922	0.851318567	-0.146600007	0.851583462	-0.146750162
4.923	0.851159175	-0.146492226	0.851415123	-0.146665573
4.924	0.851012944	-0.146370995	0.851254536	-0.146565954
4.925	0.850882802	-0.146238853	0.851105148	-0.146452735
4.926	0.85077103	-0.146098882	0.850969984	-0.146328037
4.927	0.85067917	-0.145954538	0.850851509	-0.146194558
4.928	0.850607974	-0.145809483	0.85075153	-0.146055427
4.929	0.850557388	-0.145667411	0.85067112	-0.145914048
4.93	0.850526574	-0.145531873	0.850610591	-0.145773936
4.931	0.850513966	-0.145406124	0.850569497	-0.145638547
4.932	0.850517363	-0.14529298	0.850546671	-0.145511128
4.933	0.850534036	-0.145194703	0.850540294	-0.145394571
4.934	0.850560859	-0.145112913	0.850547993	-0.145291291
4.935	0.85059446	-0.145048529	0.850566955	-0.145203127
4.936	0.850631366	-0.14500174	0.850594061	-0.145131277
4.937	0.850668158	-0.144972007	0.850626028	-0.145076248
4.938	0.850701619	-0.144958101	0.850659557	-0.14503785
4.939	0.850728874	-0.144958157	0.850691475	-0.145015214
4.94	0.850747508	-0.144969763	0.850718872	-0.145006834
4.941	0.850755672	-0.144990072	0.850739229	-0.14501064
4.942	0.850752162	-0.14501593	0.850750525	-0.145024096
4.943	0.850736472	-0.145044012	0.850751323	-0.145044313
4.944	0.850708811	-0.145070982	0.850740831	-0.14506818
4.945	0.850670097	-0.145093638	0.850718938	-0.145092507
4.946	0.850621913	-0.145109063	0.850686214	-0.145114168
4.947	0.850566432	-0.145114762	0.850643887	-0.145130248
4.948	0.850506314	-0.14510878	0.85059378	-0.145138179
4.949	0.850444578	-0.145089798	0.850538226	-0.145135858
4.95	0.850384456	-0.145057192	0.850479956	-0.145121749
4.951	0.850329229	-0.145011066	0.850421964	-0.145094958
4.952	0.850282073	-0.144952247	0.850367363	-0.145055271
4.953	0.85024589	-0.144882235	0.850319228	-0.145003165
4.954	0.850223174	-0.144803129	0.850280446	-0.144939782
4.955	0.850215881	-0.144717514	0.850253571	-0.144866864
4.956	0.850225335	-0.144628331	0.8502407	-0.144786668
4.957	0.850252173	-0.144538719	0.85024337	-0.14470184
4.958	0.850296316	-0.144451857	0.850262485	-0.144615287
4.959	0.850356985	-0.144370805	0.850298283	-0.144530021
4.96	0.850432752	-0.144298348	0.850350326	-0.144449009
4.961	0.850521621	-0.144236869	0.85041754	-0.144375026
4.962	0.850621141	-0.144188235	0.850498272	-0.144310522
4.963	0.850728535	-0.144153719	0.85059039	-0.144257504
4.964	0.85084084	-0.144133955	0.850691389	-0.144217451
4.965	0.850955058	-0.144128922	0.850798527	-0.144191254
4.966	0.851068293	-0.144137966	0.850908959	-0.144179188
4.967	0.851177887	-0.144159846	0.851019874	-0.144180915
4.968	0.851281532	-0.144192812	0.851128627	-0.144195516
4.969	0.851377367	-0.144234699	0.851232852	-0.144221552
4.97	0.851464045	-0.144283037	0.851330568	-0.144257143
4.971	0.851540779	-0.144335169	0.851420249	-0.144300066
4.972	0.851607357	-0.144388372	0.851500886	-0.144347866
4.973	0.851664138	-0.144439983	0.851572011	-0.144397967
4.974	0.851712024	-0.144487505	0.851633709	-0.144447791
4.975	0.851752403	-0.144528715	0.851686595	-0.14449487
4.976	0.851787081	-0.144561753	0.851731775	-0.14453695
4.977	0.851818204	-0.144585196	0.851770793	-0.144572082
4.978	0.851848151	-0.144598111	0.851805552	-0.144598706
4.979	0.851879435	-0.144600095	0.851838227	-0.144615708
4.98	0.851914591	-0.144591286	0.85187117	-0.144622465
4.981	0.851956061	-0.144572357	0.8519068	-0.144618872
4.982	0.852006089	-0.144544485	0.851947499	-0.144605338
4.983	0.852066615	-0.144509301	0.851995502	-0.144582771
4.984	0.852139184	-0.144468814	0.8520528	-0.144552538
4.985	0.852224874	-0.144425323	0.852121042	-0.144516399
4.986	0.852324239	-0.144381309	0.85220146	-0.144476432
4.987	0.852437278	-0.144339319	0.852294805	-0.144434933
4.988	0.852563428	-0.144301843	0.852401313	-0.144394309
4.989	0.852701594	-0.144271191	0.852520684	-0.144356966
4.99	0.85285019	-0.144249378	0.852652097	-0.144325185
4.991	0.853007222	-0.144238026	0.852794244	-0.144301019
4.992	0.853170385	-0.144238275	0.852945396	-0.14428618
4.993	0.853337176	-0.144250732	0.853103483	-0.144281963
4.994	0.853505022	-0.144275439	0.853266203	-0.144289174
4.995	0.85367141	-0.144311876	0.853431131	-0.144308095
4.996	0.853834014	-0.14435899	0.853595845	-0.144338474
4.997	0.853990807	-0.144415259	0.853758046	-0.144379536
4.998	0.85414016	-0.144478771	0.853915671	-0.144430037
4.999	0.854280915	-0.144547335	0.854066995	-0.144488325
5	0.854412433	-0.144618592	0.854210704	-0.144552437
5.001	0.854534608	-0.144690139	0.85434596	-0.1446202
5.002	0.854647859	-0.14475965	0.854472422	-0.144689345
5.003	0.854753093	-0.144824986	0.854590252	-0.144757622
5.004	0.854851641	-0.144884298	0.854700093	-0.144822909
5.005	0.854945179	-0.144936099	0.854803019	-0.144883311
5.006	0.855035635	-0.144979326	0.854900469	-0.144937245
5.007	0.855125088	-0.145013376	0.854994166	-0.144983505
5.008	0.855215665	-0.14503811	0.855086022	-0.145021302
5.009	0.855309444	-0.14505385	0.855178045	-0.14505029
5.01	0.855408357	-0.145061343	0.855272241	-0.145070564
5.011	0.855514112	-0.145061715	0.855370522	-0.14508264
5.012	0.855628125	-0.145056413	0.855474626	-0.145087421
5.013	0.855751463	-0.14504713	0.855586041	-0.145086145
5.014	0.85588481	-0.14503573	0.855705949	-0.145080319
5.015	0.856028444	-0.145024165	0.855835179	-0.145071653
5.016	0.856182229	-0.145014392	0.855974182	-0.145061977
5.017	0.856345625	-0.145008292	0.856123011	-0.145053169
5.018	0.856517713	-0.145007591	0.85628133	-0.145047067
5.019	0.856697232	-0.145013789	0.856448423	-0.145045398
5.02	0.856882633	-0.145028091	0.856623229	-0.1450497
5.021	0.857072139	-0.14505136	0.856804385	-0.14506126
5.022	0.857263824	-0.14508407	0.856990284	-0.145081055
5.023	0.857455697	-0.145126285	0.85717914	-0.145109705
5.024	0.857645784	-0.145177647	0.857369072	-0.145147448
5.025	0.857832225	-0.145237392	0.857558177	-0.14519412
5.026	0.85801336	-0.145304373	0.857744626	-0.145249161
5.027	0.858187808	-0.14537712	0.857926743	-0.145311635
5.028	0.858354537	-0.145453899	0.858103087	-0.145380271
5.029	0.858512918	-0.1455328	0.858272525	-0.145453523
5.03	0.858662758	-0.14561183	0.858434285	-0.14552964
5.031	0.858804306	-0.145689014	0.858587995	-0.145606755
5.032	0.858938247	-0.145762496	0.858733706	-0.145682975
5.033	0.859065656	-0.145830633	0.858871883	-0.145756481
5.034	0.859187942	-0.145892083	0.859003382	-0.145825615
5.035	0.859306774	-0.145945864	0.859129402	-0.14588897
5.036	0.85942398	-0.145991412	0.859251416	-0.145945457
5.037	0.859541456	-0.146028592	0.859371095	-0.145994356
5.038	0.859661057	-0.146057704	0.859490209	-0.146035352
5.039	0.859784507	-0.146079454	0.859610542	-0.146068539
5.04	0.859913304	-0.146094905	0.859733787	-0.146094408
5.041	0.860048657	-0.146105416	0.859861469	-0.146113811
5.042	0.860191425	-0.146112557	0.859994867	-0.146127908
5.043	0.860342091	-0.146118028	0.860134952	-0.146138096
5.044	0.860500747	-0.146123567	0.860282356	-0.146145934
5.045	0.860667107	-0.146130864	0.860437342	-0.146153059
5.046	0.860840531	-0.146141482	0.860599811	-0.146161101
5.047	0.861020072	-0.146156794	0.860769315	-0.14617161
5.048	0.861204526	-0.146177919	0.860945091	-0.146185983
5.049	0.861392501	-0.146205693	0.861126109	-0.146205407
5.05	0.861582479	-0.146240633	0.861311126	-0.146230812
5.051	0.861772882	-0.146282937	0.861498745	-0.146262842
5.052	0.861962146	-0.146332478	0.861687482	-0.146301836
5.053	0.862148774	-0.146388821	0.861875832	-0.14634782
5.054	0.862331401	-0.14645125	0.862062324	-0.146400522
5.055	0.862508839	-0.1465188	0.862245587	-0.146459383
5.056	0.862680124	-0.146590298	0.862424397	-0.146523589
5.057	0.862844552	-0.146664409	0.862597724	-0.146592105
5.058	0.863001703	-0.146739695	0.862764775	-0.14666372
5.059	0.863151459	-0.146814667	0.862925017	-0.146737097
5.06	0.863294013	-0.14688785	0.863078204	-0.146810825
5.061	0.86342986	-0.146957843	0.863224386	-0.14688348
5.062	0.863559781	-0.147023384	0.863363907	-0.146953685
5.063	0.863684813	-0.147083405	0.863497396	-0.147020166
5.064	0.863806203	-0.147137086	0.863625737	-0.147081818
5.065	0.863925352	-0.147183901	0.863750036	-0.14713775
5.066	0.864043752	-0.147223645	0.86387157	-0.147187336
5.067	0.864162908	-0.147256449	0.863991727	-0.147230243
5.068	0.864284266	-0.147282781	0.86411194	-0.147266457
5.069	0.864409133	-0.147303427	0.864233613	-0.147296287
5.07	0.864538609	-0.147319448	0.864358049	-0.147320347
5.071	0.864673525	-0.147332131	0.864486384	-0.147339534
5.072	0.864814397	-0.147342917	0.86461952	-0.14735498
5.073	0.864961398	-0.147353325	0.86475808	-0.14736799
5.074	0.865114349	-0.147364868	0.864902373	-0.147379976
5.075	0.865272731	-0.147378974	0.865052377	-0.14739238
5.076	0.865435716	-0.147396905	0.865207745	-0.147406594
5.077	0.865602217	-0.147419698	0.865367822	-0.147423889
5.078	0.865770951	-0.147448108	0.865531687	-0.147445348
5.079	0.865940512	-0.147482577	0.865698208	-0.147471811
5.08	0.866109445	-0.147523224	0.865866102	-0.147503836
5.081	0.866276328	-0.147569843	0.866034008	-0.147541681
5.082	0.866439835	-0.147621933	0.86620056	-0.147585295
5.083	0.866598806	-0.147678731	0.866364453	-0.147634338
5.084	0.86675229	-0.147739262	0.866524506	-0.147688202
5.085	0.86689958	-0.147802399	0.866679717	-0.14774606
5.086	0.867040237	-0.147866917	0.866829299	-0.147806908
5.087	0.867174093	-0.147931562	0.866972705	-0.147869624
5.088	0.867301243	-0.147995099	0.867109647	-0.147933026
5.089	0.86742203	-0.14805637	0.867240089	-0.147995924
5.09	0.867537015	-0.148114337	0.867364241	-0.148057175
5.091	0.867646948	-0.148168116	0.867482535	-0.148115726
5.092	0.867752727	-0.148217009	0.867595601	-0.148170657
5.093	0.867855363	-0.148260519	0.86770423	-0.148221209
5.094	0.867955932	-0.148298371	0.86780934	-0.148266809
5.095	0.868055538	-0.148330511	0.867911935	-0.14830709
5.096	0.868155272	-0.148357109	0.868013066	-0.148341897
5.097	0.868256165	-0.148378554	0.868113789	-0.148371293
5.098	0.868359152	-0.148395435	0.868215124	-0.148395555
5.099	0.868465029	-0.148408525	0.868318013	-0.148415161
5.1	0.868574423	-0.148418752	0.868423283	-0.148430778
5.101	0.868687754	-0.148427161	0.868531609	-0.14844323
5.102	0.868805214	-0.148434873	0.868643482	-0.148453475
5.103	0.86892675	-0.148443034	0.868759181	-0.148462556
5.104	0.869052059	-0.148452766	0.868878755	-0.148471564
5.105	0.869180593	-0.148465105	0.869002017	-0.148481583
5.106	0.869311583	-0.14848095	0.869128542	-0.148493639
5.107	0.869444066	-0.148501015	0.869257684	-0.148508648
5.108	0.869576938	-0.148525782	0.869388603	-0.148527367
5.109	0.869709004	-0.148555476	0.869520302	-0.148550351
5.11	0.869839041	-0.148590045	0.86965168	-0.148577919
5.111	0.869965871	-0.148629162	0.869781583	-0.148610136
5.112	0.870088416	-0.148672242	0.869908872	-0.148646804
5.113	0.870205765	-0.148718474	0.87003248	-0.148687476
5.114	0.870317219	-0.148766866	0.870151472	-0.148731475
5.115	0.87042233	-0.148816303	0.870265093	-0.148777935
5.116	0.870520919	-0.148865614	0.87037281	-0.148825853
5.117	0.870613079	-0.148913633	0.870474336	-0.148874142
5.118	0.870699163	-0.148959268	0.870569641	-0.148921692
5.119	0.870779757	-0.149001552	0.870658944	-0.148967436
5.12	0.870855635	-0.149039697	0.870742696	-0.149010402
5.121	0.870927712	-0.149073121	0.870821546	-0.14904976
5.122	0.87099699	-0.149101474	0.870896298	-0.149084866
5.123	0.871064499	-0.149124639	0.870967861	-0.149115278
5.124	0.871131246	-0.149142725	0.871037199	-0.149140778
5.125	0.871198168	-0.149156052	0.871105282	-0.149161362
5.126	0.871266094	-0.149165117	0.871173033	-0.149177234
5.127	0.871335709	-0.149170563	0.871241294	-0.149188781
5.128	0.871407539	-0.149173146	0.871310787	-0.149196547
5.129	0.871481938	-0.14917369	0.871382093	-0.149201198
5.13	0.871559081	-0.149173055	0.871455634	-0.14920349
5.131	0.871638969	-0.149172103	0.871531666	-0.14920423
5.132	0.871721436	-0.149171664	0.871610273	-0.149204244
5.133	0.871806159	-0.149172511	0.871691377	-0.149204348
5.134	0.871892675	-0.149175334	0.87177474	-0.149205313
5.135	0.871980397	-0.149180716	0.871859983	-0.149207845
5.136	0.872068633	-0.149189113	0.871946593	-0.149212554
5.137	0.872156612	-0.14920084	0.872033951	-0.14921994
5.138	0.872243508	-0.149216052	0.872121345	-0.149230369
5.139	0.872328472	-0.149234733	0.872208002	-0.14924406
5.14	0.872410664	-0.149256696	0.872293113	-0.14926107
5.141	0.872489292	-0.149281577	0.872375863	-0.14928129
5.142	0.872563646	-0.149308845	0.872455472	-0.14930444
5.143	0.87263314	-0.149337825	0.872531224	-0.14933008
5.144	0.872697341	-0.149367717	0.872602506	-0.149357619
5.145	0.872756001	-0.149397638	0.872668843	-0.149386342
5.146	0.872809075	-0.14942666	0.872729924	-0.149415436
5.147	0.872856731	-0.149453863	0.872785624	-0.149444033
5.148	0.872899347	-0.149478381	0.872836019	-0.149471254
5.149	0.872937495	-0.149499458	0.872881385	-0.149496251
5.15	0.872971911	-0.149516486	0.872922187	-0.14951826
5.151	0.873003454	-0.149529044	0.872959058	-0.149536644
5.152	0.873033059	-0.149536928	0.872992764	-0.149550927
5.153	0.873061683	-0.149540154	0.873024159	-0.149560825
5.154	0.873090247	-0.14953896	0.873054142	-0.149566261
5.155	0.873119582	-0.14953379	0.8730836	-0.149567367
5.156	0.87315039	-0.149525259	0.873113358	-0.149564476
5.157	0.873183198	-0.149514118	0.873144138	-0.149558094
5.158	0.873218345	-0.149501201	0.873176514	-0.149548874
5.159	0.87325596	-0.149487381	0.873210892	-0.149537567
5.16	0.873295976	-0.149473511	0.873247487	-0.149524981
5.161	0.873338135	-0.149460389	0.873286327	-0.149511933
5.162	0.873382022	-0.149448709	0.873327256	-0.149499204
5.163	0.873427092	-0.149439041	0.873369956	-0.1494875
5.164	0.873472708	-0.149431804	0.873413971	-0.14947742
5.165	0.87351818	-0.149427263	0.873458742	-0.149469435
5.166	0.873562799	-0.149425524	0.87350364	-0.149463873
5.167	0.87360587	-0.149426545	0.873547999	-0.149460912
5.168	0.873646743	-0.149430151	0.87359115	-0.149460589
5.169	0.873684831	-0.149436046	0.87363245	-0.149462801
5.17	0.873719628	-0.149443836	0.873671304	-0.149467327
5.171	0.873750721	-0.149453047	0.873707186	-0.149473838
5.172	0.873777801	-0.149463145	0.87373965	-0.149481917
5.173	0.873800665	-0.149473551	0.873768349	-0.149491078
5.174	0.873819225	-0.149483663	0.873793033	-0.149500782
5.175	0.873833506	-0.149492872	0.873813564	-0.149510458
5.176	0.873843651	-0.149500581	0.873829914	-0.149519518
5.177	0.873849918	-0.149506223	0.87384217	-0.149527376
5.178	0.87385268	-0.149509288	0.873850533	-0.149533471
5.179	0.873852412	-0.149509338	0.873855315	-0.149537286
5.18	0.873849682	-0.149506038	0.873856935	-0.149538367
5.181	0.87384513	-0.14949917	0.873855903	-0.14953635
5.182	0.873839443	-0.149488656	0.873852807	-0.149530979
5.183	0.873833326	-0.149474567	0.87384829	-0.149522125
5.184	0.873827463	-0.149457133	0.87384302	-0.149509799
5.185	0.873822483	-0.149436734	0.87383766	-0.149494159
5.186	0.873818922	-0.149413888	0.873832833	-0.14947551
5.187	0.873817185	-0.149389228	0.873829085	-0.149454292
5.188	0.873817527	-0.14936347	0.873826854	-0.149431063
5.189	0.873820025	-0.14933737	0.873826442	-0.149406471
5.19	0.873824579	-0.14931168	0.873827992	-0.149381217
5.191	0.873830909	-0.149287106	0.873831482	-0.149356016
5.192	0.87383858	-0.149264261	0.873836721	-0.149331555
5.193	0.873847022	-0.149243631	0.87384336	-0.149308453
5.194	0.873855576	-0.149225547	0.873850919	-0.149287223
5.195	0.873863528	-0.149210165	0.873858812	-0.149268242
5.196	0.87387016	-0.149197466	0.87386639	-0.149251732
5.197	0.873874792	-0.149187263	0.873872977	-0.149237752
5.198	0.873876822	-0.149179216	0.873877916	-0.149226201
5.199	0.873875756	-0.149172867	0.873880604	-0.149216825
5.2	0.873871234	-0.149167666	0.873880527	-0.149209247
5.201	0.873863038	-0.149163016	0.873877284	-0.149202991
5.202	0.873851097	-0.149158304	0.873870603	-0.149197517
5.203	0.873835474	-0.149152937	0.873860346	-0.149192251
5.204	0.87381636	-0.149146371	0.873846508	-0.149186625
5.205	0.873794044	-0.14913813	0.873829207	-0.149180099
5.206	0.873768897	-0.149127826	0.873808667	-0.149172187
5.207	0.873741345	-0.149115162	0.8737852	-0.149162476
5.208	0.873711849	-0.149099938	0.873759183	-0.149150635
5.209	0.873680888	-0.149082045	0.87373104	-0.149136421
5.21	0.873648939	-0.149061465	0.873701222	-0.149119682
5.211	0.873616466	-0.149038259	0.873670188	-0.149100352
5.212	0.873583909	-0.149012569	0.873638395	-0.14907845
5.213	0.873551678	-0.148984605	0.873606284	-0.149054071
5.214	0.873520139	-0.148954645	0.873574269	-0.149027388
5.215	0.873489607	-0.148923027	0.873542727	-0.148998638
5.216	0.873460337	-0.148890145	0.87351199	-0.148968125
5.217	0.873432507	-0.148856439	0.873482332	-0.148936209
5.218	0.873406213	-0.148822384	0.873453958	-0.148903299
5.219	0.873381454	-0.148788476	0.873426995	-0.148869843
5.22	0.873358122	-0.148755209	0.873401477	-0.148836311
5.221	0.873336003	-0.148723055	0.873377344	-0.148803181
5.222	0.873314778	-0.148692436	0.873354429	-0.148770917
5.223	0.873294029	-0.148663696	0.873332466	-0.14873994
5.224	0.873273261	-0.14863708	0.873311092	-0.148710609
5.225	0.873251924	-0.14861271	0.873289864	-0.148683195
5.226	0.873229443	-0.148590575	0.873268279	-0.148657862
5.227	0.873205258	-0.14857052	0.873245802	-0.148634648
5.228	0.873178854	-0.148552256	0.873221896	-0.148613461
5.229	0.8731498	-0.148535371	0.873196055	-0.14859408
5.23	0.873117777	-0.148519358	0.873167841	-0.148576163
5.231	0.873082601	-0.148503643	0.873136908	-0.14855927
5.232	0.873044237	-0.148487627	0.87310303	-0.148542885
5.233	0.873002799	-0.148470719	0.873066112	-0.148526455
5.234	0.87295854	-0.148452382	0.873026201	-0.148509419
5.235	0.872911836	-0.148432159	0.872983478	-0.148491249
5.236	0.872863156	-0.148409705	0.872938245	-0.148471482
5.237	0.872813029	-0.148384799	0.872890903	-0.148449744
5.238	0.872762009	-0.148357358	0.872841924	-0.148425773
5.239	0.872710641	-0.148327427	0.872791817	-0.148399429
5.24	0.872659428	-0.148295168	0.8727411	-0.148370694
5.241	0.872608806	-0.148260846	0.872690266	-0.148339668
5.242	0.872559128	-0.148224798	0.872639759	-0.148306549
5.243	0.872510654	-0.148187412	0.872589953	-0.14827162
5.244	0.872463544	-0.148149098	0.872541139	-0.14823522
5.245	0.872417871	-0.148110268	0.872493523	-0.148197725
5.246	0.872373622	-0.148071315	0.872447219	-0.148159524
5.247	0.872330716	-0.148032602	0.872402264	-0.148121
5.248	0.872289012	-0.147994453	0.872358618	-0.148082517
5.249	0.872248326	-0.147957145	0.872316183	-0.148044405
5.25	0.872208437	-0.147920911	0.872274804	-0.148006958
5.251	0.872169096	-0.147885939	0.872234291	-0.147970428
5.252	0.872130032	-0.14785237	0.872194417	-0.147935023
5.253	0.872090955	-0.147820298	0.872154927	-0.147900905
5.254	0.872051562	-0.147789767	0.872115547	-0.147868191
5.255	0.872011536	-0.14776077	0.872075985	-0.147836949
5.256	0.871970562	-0.147733236	0.872035936	-0.147807191
5.257	0.87192833	-0.147707033	0.871995092	-0.147778875
5.258	0.871884549	-0.14768196	0.871953147	-0.147751896
5.259	0.871838969	-0.14765775	0.871909814	-0.147726084
5.26	0.871791391	-0.147634072	0.871864836	-0.147701203
5.261	0.871741693	-0.147610542	0.871818006	-0.147676957
5.262	0.871689839	-0.147586744	0.871769179	-0.147652999
5.263	0.871635897	-0.147562246	0.871718293	-0.147628941
5.264	0.871580036	-0.147536631	0.871665373	-0.147604377
5.265	0.871522534	-0.147509523	0.871610548	-0.147578907
5.266	0.871463757	-0.147480615	0.871554041	-0.147552158
5.267	0.871404148	-0.147449694	0.871496168	-0.147523815
5.268	0.871344196	-0.147416657	0.871437319	-0.147493641
5.269	0.871284405	-0.147381525	0.871377938	-0.147461499
5.27	0.871225264	-0.147344443	0.871318496	-0.147427361
5.271	0.871167211	-0.147305668	0.871259461	-0.147391314
5.272	0.871110604	-0.147265557	0.871201263	-0.147353557
5.273	0.871055702	-0.147224536	0.871144275	-0.147314385
5.274	0.871002646	-0.147183074	0.871088779	-0.147274168
5.275	0.870951455	-0.147141645	0.871034957	-0.147233329
5.276	0.870902034	-0.147100702	0.870982883	-0.147192312
5.277	0.870854187	-0.147060642	0.870932517	-0.147151548
5.278	0.870807634	-0.14702179	0.870883721	-0.147111436
5.279	0.87076204	-0.146984378	0.870836273	-0.147072313
5.28	0.870717042	-0.146948544	0.870789886	-0.147034439
5.281	0.870672274	-0.146914329	0.870744235	-0.146997989
5.282	0.870627389	-0.14688169	0.870698978	-0.14696305
5.283	0.870582082	-0.146850513	0.870653783	-0.146929626
5.284	0.870536094	-0.146820627	0.870608343	-0.146897646
5.285	0.870489226	-0.146791826	0.870562389	-0.146866982
5.286	0.870441333	-0.14676388	0.870515702	-0.14683746
5.287	0.870392322	-0.146736556	0.870468113	-0.146808878
5.288	0.870342148	-0.14670962	0.870419503	-0.146781017
5.289	0.870290803	-0.146682844	0.870369799	-0.146753654
5.29	0.870238312	-0.146656014	0.870318969	-0.146726567
5.291	0.870184728	-0.146628921	0.870267017	-0.146699537
5.292	0.870130132	-0.146601367	0.870213977	-0.146672356
5.293	0.870074634	-0.146573162	0.870159916	-0.146644821
5.294	0.870018375	-0.146544127	0.870104927	-0.146616739
5.295	0.869961531	-0.146514097	0.870049137	-0.146587926
5.296	0.869904315	-0.146482932	0.869992709	-0.146558216
5.297	0.869846981	-0.146450527	0.869935838	-0.146527462
5.298	0.869789811	-0.146416824	0.869878758	-0.146495551
5.299	0.869733114	-0.146381821	0.869821734	-0.146462411
5.3	0.869677208	-0.146345591	0.869765053	-0.146428025
5.301	0.869622401	-0.146308277	0.869709019	-0.146392436
5.302	0.869568973	-0.1462701	0.869653929	-0.14635576
5.303	0.869517151	-0.146231349	0.869600058	-0.146318182
5.304	0.86946709	-0.146192372	0.86954764	-0.146279953
5.305	0.869418857	-0.146153548	0.869496847	-0.146241382
5.306	0.869372422	-0.146115269	0.869447774	-0.146202815
5.307	0.869327653	-0.14607791	0.869400427	-0.146164618
5.308	0.869284324	-0.146041802	0.869354719	-0.146127152
5.309	0.869242132	-0.146007206	0.869310476	-0.146090742
5.31	0.869200713	-0.145974292	0.86926744	-0.146055661
5.311	0.869159675	-0.14594313	0.869225296	-0.146022104
5.312	0.869118624	-0.145913683	0.869183688	-0.145990176
5.313	0.869077197	-0.145885811	0.869142249	-0.145959884
5.314	0.869035081	-0.145859291	0.869100627	-0.145931143
5.315	0.868992043	-0.14583383	0.869058509	-0.145903779
5.316	0.868947936	-0.145809094	0.869015646	-0.145877547
5.317	0.868902708	-0.145784734	0.868971861	-0.145852156
5.318	0.868856395	-0.145760412	0.868927064	-0.145827288
5.319	0.868809114	-0.145735826	0.868881249	-0.145802623
5.32	0.868761045	-0.145710723	0.868834486	-0.145777863
5.321	0.868712409	-0.145684914	0.868786912	-0.145752749
5.322	0.868663454	-0.145658274	0.868738711	-0.145727074
5.323	0.868614426	-0.145630743	0.868690101	-0.145700688
5.324	0.868565565	-0.145602317	0.86864131	-0.145673501
5.325	0.868517085	-0.145573035	0.868592567	-0.145645475
5.326	0.868469173	-0.145542968	0.868544085	-0.14561662
5.327	0.868421985	-0.145512209	0.868496057	-0.145586983
5.328	0.868375653	-0.145480861	0.868448651	-0.145556634
5.329	0.868330286	-0.145449034	0.868402011	-0.145525663
5.33	0.868285979	-0.145416841	0.868356261	-0.14549417
5.331	0.868242814	-0.145384399	0.868311505	-0.145462262
5.332	0.868200865	-0.145351836	0.868267837	-0.145430053
5.333	0.868160195	-0.145319293	0.868225336	-0.14539767
5.334	0.868120851	-0.145286928	0.868184071	-0.145365248
5.335	0.868082857	-0.145254918	0.868144093	-0.14533294
5.336	0.868046202	-0.145223456	0.868105432	-0.145300915
5.337	0.868010835	-0.145192744	0.868068086	-0.145269356
5.338	0.867976652	-0.145162981	0.868032017	-0.145238456
5.339	0.867943497	-0.14513435	0.86799714	-0.145208407
5.34	0.867911164	-0.145107	0.867963321	-0.145179388
5.341	0.8678794	-0.14508103	0.867930379	-0.14515155
5.342	0.867847925	-0.145056471	0.867898089	-0.145125001
5.343	0.867816444	-0.145033282	0.867866195	-0.145099793
5.344	0.867784676	-0.145011341	0.867834425	-0.145075909
5.345	0.867752372	-0.144990451	0.867802509	-0.145053264
5.346	0.867719339	-0.14497035	0.867770203	-0.145031697
5.347	0.867685461	-0.14495073	0.867737308	-0.145010986
5.348	0.867650706	-0.144931256	0.867703687	-0.144990857
5.349	0.867615134	-0.144911595	0.867669279	-0.14497101
5.35	0.867578892	-0.144891445	0.867634106	-0.144951132
5.351	0.867542204	-0.144870553	0.867598271	-0.144930929
5.352	0.86750535	-0.144848736	0.867561955	-0.144910146
5.353	0.867468645	-0.144825897	0.867525394	-0.144888586
5.354	0.86743241	-0.144802026	0.867488867	-0.144866123
5.355	0.867396952	-0.144777195	0.867452671	-0.144842711
5.356	0.867362536	-0.144751551	0.867417096	-0.144818381
5.357	0.867329371	-0.144725296	0.867382406	-0.144793238
5.358	0.867297599	-0.144698666	0.867348821	-0.144767442
5.359	0.867267292	-0.144671912	0.867316503	-0.144741197
5.36	0.867238454	-0.144645274	0.867285551	-0.144714726
5.361	0.867211033	-0.144618971	0.867256005	-0.144688256
5.362	0.867184935	-0.144593183	0.867227846	-0.144662
5.363	0.867160035	-0.144568049	0.867201009	-0.144636143
5.364	0.8671362	-0.144543663	0.8671754	-0.144610837
5.365	0.867113296	-0.144520082	0.867150902	-0.144586194
5.366	0.867091198	-0.144497332	0.867127393	-0.144562291
5.367	0.867069798	-0.14447542	0.867104756	-0.144539176
5.368	0.867049	-0.144454341	0.867082878	-0.144516872
5.369	0.867028722	-0.144434088	0.867061662	-0.144495387
5.37	0.867008883	-0.144414652	0.867041017	-0.144474723
5.371	0.866989402	-0.144396028	0.867020856	-0.144454877
5.372	0.86697019	-0.144378204	0.867001096	-0.144435843
5.373	0.866951143	-0.144361158	0.866981643	-0.14441761
5.374	0.866932151	-0.144344849	0.866962401	-0.144400157
5.375	0.866913095	-0.144329209	0.86694326	-0.144383445
5.376	0.86689386	-0.144314132	0.866924109	-0.144367414
5.377	0.86687435	-0.14429948	0.866904839	-0.144351969
5.378	0.866854496	-0.144285076	0.866885354	-0.144336986
5.379	0.866834275	-0.144270717	0.866865583	-0.144322306
5.38	0.866813718	-0.144256189	0.866845493	-0.144307747
5.381	0.866792916	-0.144241277	0.866825097	-0.144293108
5.382	0.866772021	-0.144225792	0.866804464	-0.14427819
5.383	0.866751241	-0.144209584	0.866783719	-0.144262807
5.384	0.866730823	-0.144192564	0.866763037	-0.144246806
5.385	0.866711041	-0.144174711	0.866742638	-0.144230085
5.386	0.866692167	-0.144156083	0.866722767	-0.144212601
5.387	0.866674452	-0.144136811	0.866703679	-0.144194381
5.388	0.866658104	-0.144117093	0.866685614	-0.14417552
5.389	0.866643266	-0.144097178	0.866668782	-0.14415618
5.39	0.866630007	-0.144077344	0.86665334	-0.144136572
5.391	0.866618319	-0.144057872	0.866639381	-0.144116942
5.392	0.866608111	-0.144039029	0.866626925	-0.14409755
5.393	0.866599229	-0.144021039	0.866615923	-0.144078649
5.394	0.866591466	-0.14400407	0.866606258	-0.144060463
5.395	0.866584583	-0.143988222	0.866597761	-0.144043171
5.396	0.866578337	-0.143973524	0.866590226	-0.144026894
5.397	0.866572491	-0.143959939	0.86658343	-0.14401169
5.398	0.866566846	-0.143947372	0.866577152	-0.143997556
5.399	0.866561241	-0.143935688	0.866571193	-0.14398443
5.4	0.86655557	-0.143924726	0.866565387	-0.143972209
5.401	0.866549776	-0.14391432	0.86655961	-0.14396076
5.402	0.866543851	-0.143904313	0.866553785	-0.143949934
5.403	0.866537822	-0.143894571	0.866547877	-0.143939585
5.404	0.866531737	-0.143884986	0.866541888	-0.143929579
5.405	0.86652566	-0.143875481	0.866535847	-0.143919804
5.406	0.86651965	-0.143866005	0.866529801	-0.143910173
5.407	0.866513759	-0.143856527	0.866523798	-0.14390062
5.408	0.866508025	-0.143847023	0.866517886	-0.1438911
5.409	0.866502474	-0.143837472	0.866512105	-0.143881578
5.41	0.866497126	-0.143827843	0.866506485	-0.143872025
5.411	0.866491998	-0.143818095	0.866501052	-0.143862408
5.412	0.866487121	-0.143808172	0.866495829	-0.143852684
5.413	0.866482543	-0.143798012	0.866490849	-0.143842804
5.414	0.866478338	-0.143787553	0.866486157	-0.143832712
5.415	0.866474608	-0.143776746	0.866481822	-0.143822351
5.416	0.86647148	-0.143765567	0.866477935	-0.143811675
5.417	0.866469101	-0.143754027	0.866474609	-0.143800658
5.418	0.866467621	-0.143742181	0.866471977	-0.143789302
5.419	0.866467182	-0.143730134	0.866470178	-0.143777651
5.42	0.866467901	-0.143718035	0.866469346	-0.143765788
5.421	0.866469849	-0.143706072	0.866469596	-0.143753841
5.422	0.866473045	-0.143694458	0.866471006	-0.143741974
5.423	0.866477444	-0.14368341	0.86647361	-0.143730377
5.424	0.866482937	-0.143673132	0.866477386	-0.14371925
5.425	0.866489356	-0.143663794	0.866482252	-0.143708787
5.426	0.866496486	-0.143655514	0.866488072	-0.143699157
5.427	0.866504084	-0.143648344	0.866494664	-0.143690485
5.428	0.8665119	-0.143642266	0.866501811	-0.143682844
5.429	0.866519698	-0.143637192	0.866509285	-0.143676242
5.43	0.866527276	-0.143632972	0.866516861	-0.143670625
5.431	0.866534489	-0.143629407	0.866524342	-0.143665876
5.432	0.866541252	-0.143626271	0.86653157	-0.143661831
5.433	0.866547551	-0.143623331	0.866538443	-0.143658293
5.434	0.866553437	-0.143620367	0.86654492	-0.143655051
5.435	0.866559018	-0.143617194	0.866551019	-0.143651897
5.436	0.866564442	-0.143613673	0.866556815	-0.143648647
5.437	0.86656988	-0.143609721	0.866562424	-0.143645154
5.438	0.86657551	-0.143605312	0.866567993	-0.143641318
5.439	0.866581492	-0.14360047	0.866573678	-0.143637086
5.44	0.866587961	-0.14359526	0.866579632	-0.143632459
5.441	0.866595014	-0.143589775	0.866585989	-0.143627472
5.442	0.866602709	-0.143584119	0.866592855	-0.143622196
5.443	0.866611066	-0.143578392	0.8666003	-0.143616715
5.444	0.866620076	-0.143572681	0.866608364	-0.143611119
5.445	0.86662971	-0.143567048	0.866617056	-0.143605488
5.446	0.866639932	-0.143561532	0.866626365	-0.14359989
5.447	0.866650711	-0.143556151	0.866636267	-0.143594371
5.448	0.866662029	-0.143550908	0.86664674	-0.143588959
5.449	0.866673885	-0.1435458	0.866657767	-0.143583669
5.45	0.866686297	-0.143540832	0.866669345	-0.143578508
5.451	0.866699293	-0.143536024	0.866681484	-0.143573485
5.452	0.866712907	-0.143531416	0.866694204	-0.143568621
5.453	0.866727165	-0.143527078	0.866707531	-0.143563955
5.454	0.86674207	-0.143523096	0.866721485	-0.143559543
5.455	0.866757599	-0.143519576	0.866736071	-0.143555465
5.456	0.866773689	-0.143516623	0.866751269	-0.14355181
5.457	0.866790237	-0.14351433	0.866767029	-0.143548675
5.458	0.866807107	-0.143512767	0.866783264	-0.143546148
5.459	0.866824134	-0.143511959	0.866799856	-0.143544297
5.46	0.866841141	-0.143511884	0.866816661	-0.143543157
5.461	0.866857953	-0.143512466	0.866833516	-0.14354272
5.462	0.866874422	-0.143513578	0.866850262	-0.143542932
5.463	0.866890435	-0.143515046	0.866866752	-0.143543688
5.464	0.866905938	-0.143516669	0.866882872	-0.143544845
5.465	0.866920932	-0.143518236	0.866898552	-0.143546225
5.466	0.866935488	-0.143519544	0.866913775	-0.143547637
5.467	0.866949729	-0.143520419	0.86692858	-0.14354889
5.468	0.866963827	-0.143520732	0.866943064	-0.143549815
5.469	0.866977984	-0.143520416	0.866957367	-0.143550277
5.47	0.866992408	-0.143519467	0.866971662	-0.143550191
5.471	0.867007297	-0.143517941	0.866986136	-0.14354953
5.472	0.867022817	-0.143515955	0.867000977	-0.143548321
5.473	0.867039089	-0.143513662	0.867016346	-0.143546647
5.474	0.867056178	-0.143511241	0.867032373	-0.143544633
5.475	0.867074088	-0.143508874	0.867049138	-0.143542432
5.476	0.867092773	-0.143506729	0.867066672	-0.143540207
5.477	0.867112141	-0.143504943	0.867084954	-0.143538117
5.478	0.867132068	-0.143503612	0.867103919	-0.143536298
5.479	0.867152418	-0.143502786	0.867123472	-0.143534854
5.48	0.86717306	-0.143502469	0.867143496	-0.143533853
5.481	0.867193877	-0.143502629	0.867163871	-0.143533318
5.482	0.867214782	-0.143503206	0.867184487	-0.143533239
5.483	0.867235721	-0.143504126	0.867205254	-0.143533578
5.484	0.86725667	-0.14350532	0.867226107	-0.14353428
5.485	0.867277635	-0.143506727	0.86724701	-0.143535284
5.486	0.867298635	-0.143508312	0.867267951	-0.143536536
5.487	0.867319698	-0.14351006	0.867288937	-0.143537997
5.488	0.867340841	-0.143511984	0.867309981	-0.143539648
5.489	0.867362067	-0.143514111	0.867331095	-0.143541488
5.49	0.867383353	-0.143516474	0.867352281	-0.143543534
5.491	0.867404651	-0.143519103	0.867373521	-0.143545808
5.492	0.867425891	-0.143522008	0.867394776	-0.143548333
5.493	0.86744699	-0.143525172	0.867415989	-0.143551117
5.494	0.867467863	-0.143528546	0.867437088	-0.14355415
5.495	0.867488436	-0.143532047	0.867457998	-0.14355739
5.496	0.867508661	-0.143535559	0.86747865	-0.143560768
5.497	0.86752853	-0.143538952	0.867498998	-0.143564188
5.498	0.867548078	-0.143542087	0.867519022	-0.143567533
5.499	0.867567385	-0.143544837	0.867538745	-0.14357068
5.5	0.867586575	-0.143547104	0.867558228	-0.143573509
5.501	0.867605802	-0.143548829	0.867577571	-0.143575923
5.502	0.867625239	-0.143550006	0.867596907	-0.143577855
5.503	0.867645056	-0.143550687	0.867616388	-0.143579286
5.504	0.867665401	-0.143550975	0.867636169	-0.143580244
5.505	0.867686388	-0.143551018	0.867656394	-0.143580806
5.506	0.867708077	-0.143550995	0.867677178	-0.143581093
5.507	0.867730472	-0.143551097	0.867698593	-0.143581258
5.508	0.867753514	-0.143551509	0.867720663	-0.143581472
5.509	0.867777094	-0.143552386	0.867743356	-0.143581906
5.51	0.867801057	-0.143553844	0.86776659	-0.143582711
5.511	0.867825225	-0.143555943	0.867790242	-0.143584009
5.512	0.867849413	-0.143558689	0.867814157	-0.143585876
5.513	0.867873447	-0.143562028	0.867838169	-0.143588336
5.514	0.867897183	-0.143565864	0.867862116	-0.143591366
5.515	0.867920521	-0.143570064	0.867885855	-0.143594895
5.516	0.867943407	-0.143574482	0.867909278	-0.143598818
5.517	0.867965839	-0.143578972	0.867932316	-0.14360301
5.518	0.867987857	-0.143583406	0.867954944	-0.143607339
5.519	0.868009535	-0.143587686	0.86797718	-0.143611683
5.52	0.868030964	-0.143591754	0.867999073	-0.143615944
5.521	0.868052241	-0.143595589	0.868020695	-0.143620051
5.522	0.868073449	-0.143599208	0.868042127	-0.143623969
5.523	0.868094652	-0.143602652	0.868063446	-0.143627695
5.524	0.86811588	-0.143605978	0.868084715	-0.143631253
5.525	0.868137134	-0.143609244	0.86810597	-0.143634682
5.526	0.86815839	-0.143612494	0.868127227	-0.143638029
5.527	0.868179601	-0.143615752	0.868148472	-0.143641334
5.528	0.868200718	-0.143619012	0.868169677	-0.14364462
5.529	0.868221693	-0.143622243	0.868190801	-0.14364789
5.53	0.868242502	-0.143625388	0.868211808	-0.143651123
5.531	0.868263144	-0.143628378	0.868232672	-0.143654277
5.532	0.868283654	-0.143631144	0.868253389	-0.143657296
5.533	0.868304095	-0.143633627	0.868273983	-0.143660119
5.534	0.868324559	-0.143635798	0.868294504	-0.143662696
5.535	0.868345151	-0.143637659	0.868315027	-0.143664993
5.536	0.868365978	-0.143639257	0.868335642	-0.143667007
5.537	0.86838713	-0.143640678	0.868356445	-0.143668768
5.538	0.86840867	-0.143642039	0.86837752	-0.143670345
5.539	0.868430616	-0.143643483	0.86839893	-0.143671836
5.54	0.868452939	-0.143645157	0.868420705	-0.143673363
5.541	0.868475561	-0.143647198	0.86844283	-0.143675058
5.542	0.86849836	-0.143649716	0.86846525	-0.14367705
5.543	0.868521178	-0.143652777	0.868487866	-0.143679445
5.544	0.868543844	-0.143656396	0.868510545	-0.143682318
5.545	0.868566184	-0.143660533	0.868533136	-0.143685699
5.546	0.868588046	-0.143665096	0.86855548	-0.14368957
5.547	0.868609314	-0.143669949	0.868577432	-0.143693865
5.548	0.868629918	-0.14367493	0.868598873	-0.143698475
5.549	0.868649847	-0.143679863	0.868619723	-0.143703262
5.55	0.868669143	-0.143684583	0.86863995	-0.143708071
5.551	0.868687895	-0.14368895	0.868659571	-0.143712749
5.552	0.868706231	-0.143692867	0.868678651	-0.143717159
5.553	0.868724297	-0.143696281	0.868697289	-0.143721196
5.554	0.868742243	-0.143699194	0.868715609	-0.143724797
5.555	0.868760201	-0.143701655	0.868733745	-0.14372794
5.556	0.868778277	-0.14370375	0.868751822	-0.143730651
5.557	0.868796534	-0.143705589	0.868769945	-0.14373299
5.558	0.868814992	-0.14370729	0.868788186	-0.143735047
5.559	0.86883363	-0.143708964	0.868806582	-0.143736921
5.56	0.868852391	-0.143710697	0.86882513	-0.143738714
5.561	0.868871198	-0.143712546	0.868843797	-0.143740509
5.562	0.868889964	-0.143714529	0.868862523	-0.143742369
5.563	0.868908609	-0.143716631	0.868881237	-0.143744324
5.564	0.868927073	-0.143718808	0.868899869	-0.143746375
5.565	0.868945324	-0.143720999	0.868918361	-0.143748496
5.566	0.868963361	-0.143723138	0.868936676	-0.143750641
5.567	0.868981215	-0.143725171	0.868954804	-0.143752758
5.568	0.86899894	-0.143727064	0.868972759	-0.1437548
5.569	0.869016602	-0.143728814	0.868990582	-0.143756732
5.57	0.869034267	-0.14373045	0.869008324	-0.143758544
5.571	0.869051986	-0.143732032	0.86902604	-0.143760255
5.572	0.869069783	-0.143733644	0.869043777	-0.14376191
5.573	0.869087646	-0.143735381	0.869061561	-0.143763576
5.574	0.869105526	-0.143737332	0.86907939	-0.143765333
5.575	0.869123337	-0.143739571	0.869097228	-0.143767262
5.576	0.869140966	-0.143742138	0.869115007	-0.143769431
5.577	0.869158284	-0.143745034	0.869132632	-0.143771886
5.578	0.869175164	-0.143748213	0.869149993	-0.143774637
5.579	0.869191497	-0.143751586	0.869166975	-0.143777655
5.58	0.869207205	-0.143755029	0.869183473	-0.143780872
5.581	0.869222254	-0.143758396	0.869199406	-0.143784186
5.582	0.869236661	-0.143761532	0.869214733	-0.143787472
5.583	0.869250494	-0.143764298	0.869229452	-0.143790591
5.584	0.869263864	-0.143766579	0.869243608	-0.143793413
5.585	0.869276915	-0.143768306	0.869257287	-0.143795826
5.586	0.869289805	-0.143769458	0.869270609	-0.143797751
5.587	0.869302691	-0.143770069	0.869283712	-0.143799153
5.588	0.869315709	-0.143770222	0.869296739	-0.143800044
5.589	0.869328962	-0.143770038	0.86930982	-0.143800481
5.59	0.869342502	-0.143769662	0.869323059	-0.14380056
5.591	0.869356334	-0.143769246	0.869336523	-0.143800402
5.592	0.869370412	-0.143768931	0.869350233	-0.143800142
5.593	0.869384646	-0.14376883	0.869364166	-0.143799911
5.594	0.86939892	-0.143769018	0.86937826	-0.143799821
5.595	0.869413103	-0.143769524	0.86939242	-0.143799954
5.596	0.86942707	-0.14377033	0.869406536	-0.143800352
5.597	0.869440713	-0.143771379	0.869420493	-0.143801019
5.598	0.869453957	-0.143772585	0.86943419	-0.14380192
5.599	0.869466766	-0.143773847	0.869447548	-0.143802989
5.6	0.869479144	-0.143775064	0.869460519	-0.143804146
5.601	0.86949113	-0.143776151	0.869473092	-0.143805301
5.602	0.869502791	-0.143777051	0.869485286	-0.143806375
5.603	0.869514205	-0.14377774	0.869497149	-0.143807309
5.604	0.869525451	-0.14377823	0.869508744	-0.143808071
5.605	0.869536591	-0.143778564	0.869520136	-0.143808657
5.606	0.869547661	-0.143778809	0.869531384	-0.143809095
5.607	0.869558663	-0.14377904	0.869542525	-0.143809434
5.608	0.869569567	-0.143779327	0.869553572	-0.143809735
5.609	0.869580309	-0.143779724	0.869564506	-0.143810058
5.61	0.869590809	-0.143780252	0.869575283	-0.143810454
5.611	0.869600976	-0.143780899	0.869585836	-0.14381095
5.612	0.869610728	-0.143781616	0.86959609	-0.143811542
5.613	0.869620005	-0.143782319	0.86960597	-0.143812196
5.614	0.869628778	-0.143782904	0.869615419	-0.143812848
5.615	0.86963706	-0.143783258	0.869624402	-0.143813411
5.616	0.869644908	-0.143783274	0.869632921	-0.143813785
5.617	0.869652414	-0.143782868	0.869641015	-0.143813875
5.618	0.8696597	-0.143781992	0.869648755	-0.143813599
5.619	0.869666903	-0.143780642	0.869656244	-0.143812903
5.62	0.869674154	-0.143778863	0.8696636	-0.143811772
5.621	0.869681568	-0.143776742	0.869670942	-0.14381023
5.622	0.869689223	-0.143774402	0.869678379	-0.143808342
5.623	0.869697153	-0.143771988	0.869685994	-0.14380621
5.624	0.869705342	-0.143769649	0.869693832	-0.143803956
5.625	0.869713725	-0.143767519	0.869701893	-0.143801714
5.626	0.869722194	-0.143765704	0.869710137	-0.143799609
5.627	0.869730614	-0.143764268	0.86971848	-0.143797747
5.628	0.869738838	-0.143763225	0.869726811	-0.1437962
5.629	0.869746723	-0.143762539	0.869735001	-0.143794999
5.63	0.869754148	-0.143762129	0.869742919	-0.143794127
5.631	0.869761029	-0.143761881	0.869750451	-0.14379353
5.632	0.869767328	-0.143761664	0.869757507	-0.143793118
5.633	0.869773054	-0.143761343	0.869764035	-0.143792779
5.634	0.869778258	-0.143760799	0.869770026	-0.143792393
5.635	0.869783028	-0.143759945	0.869775511	-0.143791851
5.636	0.869787475	-0.143758731	0.869780553	-0.143791062
5.637	0.869791713	-0.143757149	0.869785242	-0.143789967
5.638	0.869795847	-0.143755235	0.869789677	-0.143788544
5.639	0.869799958	-0.143753056	0.869793954	-0.143786808
5.64	0.869804093	-0.1437507	0.869798153	-0.143784807
5.641	0.869808259	-0.143748263	0.869802327	-0.143782608
5.642	0.869812428	-0.143745832	0.869806496	-0.143780293
5.643	0.869816538	-0.143743469	0.869810649	-0.143777939
5.644	0.869820513	-0.143741208	0.869814745	-0.143775609
5.645	0.869824267	-0.143739044	0.869818723	-0.14377334
5.646	0.869827728	-0.143736938	0.869822512	-0.143771141
5.647	0.869830843	-0.143734822	0.869826046	-0.143768989
5.648	0.869833596	-0.14373261	0.869829276	-0.143766832
5.649	0.869836004	-0.143730214	0.869832175	-0.143764604
5.65	0.869838123	-0.143727559	0.869834752	-0.143762227
5.651	0.869840037	-0.143724593	0.869837043	-0.143759633
5.652	0.869841848	-0.143721301	0.869839116	-0.14375677
5.653	0.869843663	-0.143717706	0.869841056	-0.143753616
5.654	0.869845573	-0.143713874	0.869842954	-0.14375018
5.655	0.869847645	-0.143709901	0.869844897	-0.14374651
5.656	0.869849907	-0.143705904	0.869846951	-0.143742682
5.657	0.869852345	-0.143702009	0.869849152	-0.143738796
5.658	0.869854898	-0.143698327	0.8698515	-0.143734959
5.659	0.869857469	-0.143694948	0.869853953	-0.143731278
5.66	0.869859933	-0.143691919	0.869856438	-0.143727838
5.661	0.869862153	-0.143689244	0.869858848	-0.143724696
5.662	0.869863999	-0.143686878	0.869861067	-0.143721868
5.663	0.869865361	-0.143684732	0.869862973	-0.143719329
5.664	0.869866166	-0.143682686	0.869864464	-0.143717014
5.665	0.869866387	-0.1436806	0.869865459	-0.143714826
5.666	0.869866046	-0.143678334	0.869865921	-0.143712645
5.667	0.869865211	-0.143675764	0.869865852	-0.143710345
5.668	0.869863989	-0.143672796	0.869865298	-0.14370781
5.669	0.869862508	-0.143669381	0.86986434	-0.143704946
5.67	0.869860908	-0.143665516	0.869863087	-0.143701692
5.671	0.869859316	-0.143661243	0.869861659	-0.143698028
5.672	0.869857836	-0.143656646	0.869860175	-0.143693977
5.673	0.869856533	-0.143651836	0.869858736	-0.143689599
5.674	0.869855431	-0.143646934	0.869857414	-0.143684982
5.675	0.869854507	-0.143642058	0.869856245	-0.143680229
5.676	0.869853701	-0.143637306	0.869855227	-0.143675448
5.677	0.869852923	-0.143632744	0.86985432	-0.143670731
5.678	0.869852071	-0.143628398	0.869853457	-0.143666148
5.679	0.869851044	-0.143624251	0.869852552	-0.143661737
5.68	0.869849757	-0.143620254	0.869851517	-0.143657498
5.681	0.869848154	-0.143616326	0.869850272	-0.143653399
5.682	0.869846217	-0.143612376	0.86984876	-0.143649382
5.683	0.869843966	-0.143608313	0.869846951	-0.143645371
5.684	0.869841456	-0.143604062	0.869844851	-0.143641287
5.685	0.869838766	-0.143599577	0.869842495	-0.14363706
5.686	0.86983599	-0.143594847	0.869839947	-0.143632641
5.687	0.869833219	-0.143589902	0.869837283	-0.143628012
5.688	0.869830527	-0.143584802	0.869834582	-0.143623185
5.689	0.869827959	-0.143579636	0.869831915	-0.143618204
5.69	0.869825522	-0.143574506	0.869829328	-0.143613139
5.691	0.869823184	-0.143569508	0.86982684	-0.143608075
5.692	0.869820875	-0.143564723	0.869824433	-0.143603099
5.693	0.869818498	-0.143560201	0.869822056	-0.143598287
5.694	0.869815943	-0.143555952	0.869819632	-0.143593691
5.695	0.869813096	-0.143551943	0.869817066	-0.143589331
5.696	0.869809866	-0.1435481	0.86981426	-0.143585191
5.697	0.869806187	-0.143544318	0.869811124	-0.143581218
5.698	0.869802038	-0.143540474	0.869807594	-0.143577326
5.699	0.869797443	-0.14353644	0.869803636	-0.143573412
5.7	0.869792468	-0.143532104	0.869799259	-0.143569363
5.701	0.86978722	-0.143527382	0.869794509	-0.143565073
5.702	0.869781827	-0.143522231	0.869789469	-0.143560458
5.703	0.869776427	-0.143516654	0.869784247	-0.143555466
5.704	0.869771148	-0.143510702	0.869778962	-0.143550086
5.705	0.869766095	-0.143504465	0.869773735	-0.143544348
5.706	0.869761334	-0.143498065	0.869768666	-0.143538318
5.707	0.869756886	-0.143491636	0.869763828	-0.143532095
5.708	0.869752724	-0.143485309	0.869759256	-0.143525795
5.709	0.86974878	-0.143479195	0.869754942	-0.143519537
5.71	0.86974495	-0.143473374	0.86975084	-0.143513426
5.711	0.869741114	-0.14346788	0.86974687	-0.143507545
5.712	0.869737149	-0.143462706	0.869742932	-0.14350194
5.713	0.869732946	-0.143457797	0.869738917	-0.14349662
5.714	0.869728425	-0.143453069	0.869734723	-0.143491554
5.715	0.869723543	-0.143448413	0.86973027	-0.143486676
5.716	0.869718302	-0.143443718	0.869725507	-0.143481901
5.717	0.869712743	-0.14343888	0.86972042	-0.14347713
5.718	0.869706941	-0.143433824	0.869715031	-0.143472271
5.719	0.869700995	-0.143428508	0.869709394	-0.143467247
5.72	0.869695008	-0.143422929	0.869703589	-0.14346201
5.721	0.869689076	-0.143417126	0.869697703	-0.143456544
5.722	0.869683269	-0.143411169	0.869691823	-0.14345087
5.723	0.869677629	-0.143405148	0.86968602	-0.143445038
5.724	0.869672154	-0.143399162	0.869680338	-0.14343912
5.725	0.869666807	-0.1433933	0.86967479	-0.1434332
5.726	0.869661517	-0.143387628	0.869669356	-0.143427359
5.727	0.869656192	-0.14338218	0.869663982	-0.14342166
5.728	0.869650733	-0.143376951	0.869658597	-0.143416145
5.729	0.869645051	-0.143371894	0.869653115	-0.143410818
5.73	0.869639077	-0.143366932	0.869647456	-0.143405653
5.731	0.869632779	-0.143361963	0.869641553	-0.14340059
5.732	0.869626164	-0.143356878	0.869635367	-0.143395546
5.733	0.869619281	-0.143351577	0.869628894	-0.143390428
5.734	0.869612216	-0.143345979	0.869622165	-0.143385143
5.735	0.86960508	-0.143340042	0.869615246	-0.143379616
5.736	0.869597996	-0.143333764	0.869608227	-0.143373797
5.737	0.86959108	-0.143327188	0.869601214	-0.143367672
5.738	0.86958443	-0.143320398	0.869594314	-0.143361267
5.739	0.869578107	-0.143313506	0.869587619	-0.143354643
5.74	0.869572131	-0.143306639	0.869581196	-0.14334789
5.741	0.869566476	-0.143299925	0.869575075	-0.143341119
5.742	0.869561069	-0.143293474	0.869569249	-0.143334444
5.743	0.869555808	-0.143287363	0.869563668	-0.143327969
5.744	0.869550567	-0.143281629	0.86955825	-0.143321772
5.745	0.869545218	-0.14327626	0.86955289	-0.143315902
5.746	0.869539642	-0.143271202	0.869547475	-0.143310363
5.747	0.869533751	-0.14326636	0.869541897	-0.143305121
5.748	0.869527496	-0.143261617	0.869536065	-0.143300106
5.749	0.869520871	-0.143256848	0.869529924	-0.143295223
5.75	0.869513916	-0.143251933	0.869523453	-0.14329036
5.751	0.869506711	-0.143246777	0.869516672	-0.143285411
5.752	0.869499363	-0.14324132	0.869509638	-0.143280282
5.753	0.86949199	-0.143235546	0.869502437	-0.143274908
5.754	0.869484708	-0.14322948	0.869495169	-0.143269259
5.755	0.869477613	-0.143223188	0.869487939	-0.143263344
5.756	0.86947077	-0.143216764	0.869480838	-0.143257207
5.757	0.869464204	-0.143210315	0.869473934	-0.143250919
5.758	0.869457896	-0.143203948	0.869467263	-0.143244572
5.759	0.869451792	-0.143197753	0.869460823	-0.14323826
5.76	0.869445808	-0.14319179	0.86945458	-0.143232066
5.761	0.869439845	-0.143186083	0.86944847	-0.143226055
5.762	0.869433804	-0.143180612	0.86944241	-0.143220258
5.763	0.8694276	-0.143175324	0.869436316	-0.143214672
5.764	0.869421178	-0.143170133	0.869430107	-0.143209262
5.765	0.869414521	-0.143164942	0.869423728	-0.143203964
5.766	0.869407648	-0.143159649	0.869417151	-0.143198694
5.767	0.869400621	-0.143154171	0.869410383	-0.143193367
5.768	0.869393528	-0.143148451	0.869403464	-0.143187903
5.769	0.869386475	-0.143142469	0.869396464	-0.143182244
5.77	0.86937957	-0.143136248	0.869389471	-0.143176363
5.771	0.869372906	-0.143129849	0.86938258	-0.143170266
5.772	0.869366547	-0.143123366	0.869375877	-0.143163996
5.773	0.869360523	-0.143116909	0.869369429	-0.143157625
5.774	0.869354816	-0.143110596	0.869363272	-0.143151248
5.775	0.869349369	-0.143104529	0.869357404	-0.143144965
5.776	0.86934409	-0.143098784	0.869351788	-0.143138873
5.777	0.869338864	-0.143093399	0.869346352	-0.143133048
5.778	0.869333568	-0.143088367	0.869341002	-0.143127534
5.779	0.869328089	-0.143083639	0.869335629	-0.143122341
5.78	0.869322338	-0.143079125	0.869330132	-0.143117437
5.781	0.869316264	-0.14307471	0.869324422	-0.143112755
5.782	0.869309858	-0.143070268	0.869318442	-0.143108202
5.783	0.86930316	-0.143065677	0.869312171	-0.143103668
5.784	0.869296249	-0.143060837	0.869305628	-0.143099043
5.785	0.869289234	-0.143055681	0.86929887	-0.14309423
5.786	0.86928224	-0.143050188	0.869291985	-0.14308916
5.787	0.869275394	-0.143044378	0.86928508	-0.143083798
5.788	0.869268802	-0.143038318	0.869278266	-0.143078148
5.789	0.869262544	-0.143032106	0.869271645	-0.143072254
5.79	0.869256655	-0.143025858	0.869265297	-0.143066191
5.791	0.869251128	-0.143019695	0.869259269	-0.143060058
5.792	0.869245913	-0.143013726	0.869253569	-0.14305396
5.793	0.869240927	-0.143008029	0.869248169	-0.143047996
5.794	0.869236063	-0.143002649	0.869243005	-0.143042248
5.795	0.869231208	-0.142997585	0.869237991	-0.143036767
5.796	0.869226259	-0.142992796	0.86923303	-0.143031566
5.797	0.869221138	-0.142988205	0.869228029	-0.143026623
5.798	0.869215802	-0.142983715	0.869222909	-0.143021884
5.799	0.869210247	-0.142979218	0.869217622	-0.143017269
5.8	0.869204511	-0.142974614	0.869212151	-0.143012687
5.801	0.869198666	-0.142969828	0.869206516	-0.143008049
5.802	0.86919281	-0.142964817	0.869200769	-0.14300328
5.803	0.869187048	-0.142959577	0.869194988	-0.142998331
5.804	0.869181477	-0.142954145	0.869189262	-0.142993187
5.805	0.869176177	-0.142948595	0.86918368	-0.142987869
5.806	0.869171192	-0.142943022	0.869178317	-0.142982429
5.807	0.869166527	-0.142937534	0.869173223	-0.142976944
5.808	0.869162145	-0.142932232	0.869168414	-0.142971505
5.809	0.869157973	-0.142927198	0.869163871	-0.142966203
5.81	0.869153913	-0.142922479	0.86915954	-0.142961117
5.811	0.869149854	-0.142918084	0.869155344	-0.142956299
5.812	0.869145686	-0.142913977	0.869151187	-0.142951767
5.813	0.869141322	-0.142910085	0.869146972	-0.142947505
5.814	0.869136704	-0.142906306	0.869142615	-0.142943459
5.815	0.869131817	-0.142902523	0.869138056	-0.142939548
5.816	0.86912669	-0.14289862	0.869133269	-0.142935672
5.817	0.869121391	-0.142894497	0.869128263	-0.142931728
5.818	0.869116022	-0.142890085	0.86912309	-0.142927621
5.819	0.869110704	-0.142885357	0.869117828	-0.142923282
5.82	0.86910556	-0.14288033	0.869112579	-0.142918672
5.821	0.8691007	-0.142875064	0.869107452	-0.142913793
5.822	0.869096205	-0.142869655	0.869102549	-0.142908683
5.823	0.869092119	-0.14286422	0.869097952	-0.142903417
5.824	0.869088438	-0.142858885	0.869093713	-0.142898092
5.825	0.869085117	-0.142853764	0.869089843	-0.142892817
5.826	0.86908207	-0.142848948	0.869086316	-0.142887697
5.827	0.869079187	-0.142844489	0.869083069	-0.142882822
5.828	0.869076347	-0.142840398	0.869080014	-0.14287825
5.829	0.869073434	-0.14283664	0.869077046	-0.142874006
5.83	0.869070352	-0.142833142	0.869074061	-0.142870073
5.831	0.869067043	-0.142829801	0.869070967	-0.142866399
5.832	0.869063485	-0.142826503	0.869067699	-0.142862905
5.833	0.869059704	-0.142823135	0.869064226	-0.142859493
5.834	0.869055763	-0.142819601	0.869060555	-0.142856061
5.835	0.869051755	-0.142815837	0.869056728	-0.14285252
5.836	0.869047789	-0.14281182	0.869052818	-0.142848804
5.837	0.869043974	-0.142807568	0.869048916	-0.142844877
5.838	0.869040405	-0.142803137	0.869045118	-0.142840742
5.839	0.869037146	-0.142798616	0.869041512	-0.142836436
5.84	0.869034225	-0.142794108	0.869038164	-0.142832026
5.841	0.869031627	-0.142789721	0.869035111	-0.142827598
5.842	0.869029298	-0.142785546	0.869032353	-0.142823245
5.843	0.869027154	-0.14278165	0.869029855	-0.142819054
5.844	0.86902509	-0.14277806	0.869027554	-0.14281509
5.845	0.869023	-0.142774763	0.869025364	-0.142811389
5.846	0.869020789	-0.142771705	0.869023191	-0.142807954
5.847	0.869018388	-0.142768801	0.869020949	-0.142804748
5.848	0.869015767	-0.142765946	0.869018568	-0.142801708
5.849	0.869012935	-0.142763028	0.869016011	-0.142798747
5.85	0.869009944	-0.142759947	0.869013273	-0.142795767
5.851	0.86900688	-0.14275663	0.869010386	-0.142792678
5.852	0.869003851	-0.142753038	0.869007417	-0.142789405
5.853	0.869000973	-0.142749177	0.869004453	-0.142785904
5.854	0.868998354	-0.142745093	0.869001595	-0.142782166
5.855	0.868996077	-0.14274087	0.868998942	-0.14277822
5.856	0.868994192	-0.142736619	0.868996576	-0.142774128
5.857	0.868992702	-0.142732458	0.868994549	-0.142769979
5.858	0.86899157	-0.142728504	0.868992882	-0.142765878
5.859	0.868990718	-0.142724849	0.868991553	-0.142761927
5.86	0.868990037	-0.142721552	0.868990505	-0.142758216
5.861	0.868989408	-0.142718631	0.868989653	-0.14275481
5.862	0.868988709	-0.142716056	0.868988894	-0.142751736
5.863	0.86898784	-0.142713759	0.86898812	-0.142748986
5.864	0.868986729	-0.14271164	0.868987235	-0.142746509
5.865	0.868985348	-0.142709579	0.868986166	-0.142744228
5.866	0.868983712	-0.142707456	0.868984874	-0.142742044
5.867	0.868981878	-0.142705165	0.868983356	-0.142739849
5.868	0.868979938	-0.142702629	0.86898165	-0.142737544
5.869	0.868978004	-0.142699809	0.868979826	-0.142735052
5.87	0.868976194	-0.14269671	0.868977977	-0.142732325
5.871	0.868974616	-0.142693381	0.868976204	-0.142729353
5.872	0.86897335	-0.142689904	0.868974607	-0.142726165
5.873	0.868972442	-0.142686385	0.868973265	-0.142722822
5.874	0.868971894	-0.142682937	0.868972231	-0.142719409
5.875	0.868971665	-0.142679667	0.868971521	-0.142716025
5.876	0.868971681	-0.142676656	0.868971114	-0.142712765
5.877	0.868971841	-0.142673953	0.868970954	-0.14270971
5.878	0.868972035	-0.142671564	0.868970962	-0.142706912
5.879	0.868972157	-0.142669455	0.868971044	-0.142704393
5.88	0.868972125	-0.142667555	0.868971105	-0.142702134
5.881	0.868971886	-0.142665765	0.868971065	-0.142700085
5.882	0.868971431	-0.142663977	0.868970869	-0.142698168
5.883	0.868970791	-0.142662088	0.868970493	-0.142696292
5.884	0.868970033	-0.14266001	0.868969952	-0.142694362
5.885	0.868969254	-0.142657692	0.868969295	-0.142692298
5.886	0.868968563	-0.14265512	0.868968597	-0.142690043
5.887	0.868968067	-0.142652323	0.86896795	-0.142687571
5.888	0.868967855	-0.142649367	0.868967449	-0.142684897
5.889	0.868967985	-0.14264635	0.868967179	-0.142682066
5.89	0.868968477	-0.142643383	0.8689672	-0.142679154
5.891	0.868969306	-0.142640577	0.868967542	-0.142676257
5.892	0.868970406	-0.14263803	0.868968197	-0.142673472
5.893	0.868971683	-0.142635806	0.868969119	-0.142670889
5.894	0.868973021	-0.142633933	0.868970235	-0.142668577
5.895	0.868974303	-0.142632393	0.868971447	-0.142666572
5.896	0.868975425	-0.142631128	0.868972652	-0.142664871
5.897	0.868976309	-0.142630043	0.868973754	-0.142663437
5.898	0.868976919	-0.142629026	0.868974675	-0.142662197
5.899	0.868977261	-0.142627955	0.86897537	-0.142661057
5.9	0.868977382	-0.14262672	0.86897583	-0.142659911
5.901	0.868977371	-0.142625236	0.868976085	-0.142658658
5.902	0.868977336	-0.142623456	0.868976198	-0.142657216
5.903	0.868977399	-0.142621376	0.86897626	-0.142655528
5.904	0.868977673	-0.142619034	0.868976374	-0.142653578
5.905	0.868978249	-0.14261651	0.868976644	-0.142651385
5.906	0.868979184	-0.142613908	0.868977158	-0.142649007
5.907	0.868980493	-0.142611346	0.868977977	-0.142646527
5.908	0.868982146	-0.142608939	0.868979129	-0.142644046
5.909	0.868984073	-0.142606783	0.868980601	-0.142641667
5.91	0.868986177	-0.14260494	0.868982346	-0.142639481
5.911	0.868988342	-0.142603432	0.868984286	-0.142637554
5.912	0.868990454	-0.14260224	0.868986324	-0.142635919
5.913	0.868992416	-0.142601302	0.868988361	-0.142634573
5.914	0.868994158	-0.142600526	0.868990302	-0.142633474
5.915	0.868995652	-0.142599803	0.86899208	-0.142632552
5.916	0.868996911	-0.14259902	0.868993653	-0.142631716
5.917	0.868997989	-0.14259808	0.868995021	-0.142630869
5.918	0.868998971	-0.142596913	0.868996217	-0.142629918
5.919	0.868999962	-0.142595486	0.868997307	-0.142628793
5.92	0.869001073	-0.142593809	0.868998376	-0.142627454
5.921	0.869002402	-0.142591932	0.86899952	-0.142625895
5.922	0.869004021	-0.142589938	0.86900083	-0.142624147
5.923	0.869005966	-0.142587931	0.869002377	-0.142622272
5.924	0.86900823	-0.142586023	0.869004204	-0.142620357
5.925	0.869010766	-0.142584314	0.869006319	-0.142618497
5.926	0.869013493	-0.14258288	0.869008694	-0.142616784
5.927	0.869016305	-0.142581762	0.869011267	-0.142615293
5.928	0.869019088	-0.142580959	0.869013952	-0.14261407
5.929	0.869021736	-0.142580426	0.869016651	-0.142613128
5.93	0.869024165	-0.142580085	0.869019268	-0.142612443
5.931	0.869026328	-0.14257983	0.869021723	-0.142611954
5.932	0.869028217	-0.142579546	0.869023959	-0.142611576
5.933	0.869029868	-0.142579121	0.86902596	-0.142611211
5.934	0.869031356	-0.142578465	0.869027742	-0.142610759
5.935	0.869032784	-0.142577522	0.86902936	-0.142610133
5.936	0.869034269	-0.142576277	0.869030895	-0.142609271
5.937	0.869035926	-0.142574759	0.869032448	-0.142608149
5.938	0.869037852	-0.142573038	0.86903412	-0.142606777
5.939	0.869040111	-0.142571212	0.869036003	-0.142605204
5.94	0.869042728	-0.1425694	0.869038165	-0.142603508
5.941	0.869045683	-0.142567718	0.869040641	-0.142601787
5.942	0.869048915	-0.14256627	0.869043428	-0.142600146
5.943	0.869052329	-0.142565128	0.869046484	-0.142598681
5.944	0.869055811	-0.142564327	0.869049737	-0.142597466
5.945	0.869059241	-0.142563857	0.869053091	-0.142596545
5.946	0.869062512	-0.142563666	0.869056443	-0.142595923
5.947	0.869065543	-0.142563667	0.869059692	-0.142595567
5.948	0.869068289	-0.14256375	0.869062758	-0.142595413
5.949	0.869070751	-0.142563797	0.86906559	-0.14259537
5.95	0.86907297	-0.142563701	0.869068174	-0.142595338
5.951	0.869075026	-0.142563377	0.869070532	-0.142595216
5.952	0.86907702	-0.142562776	0.869072721	-0.142594924
5.953	0.869079068	-0.142561891	0.869074825	-0.142594405
5.954	0.869081276	-0.142560758	0.869076941	-0.14259364
5.955	0.869083732	-0.142559449	0.869079165	-0.142592646
5.956	0.869086487	-0.142558064	0.86908158	-0.142591475
5.957	0.869089553	-0.142556714	0.869084245	-0.142590207
5.958	0.869092902	-0.142555506	0.869087183	-0.142588934
5.959	0.869096463	-0.14255453	0.869090381	-0.142587754
5.96	0.86910014	-0.142553842	0.869093791	-0.14258675
5.961	0.869103823	-0.142553458	0.869097337	-0.142585984
5.962	0.869107402	-0.142553352	0.869100924	-0.142585482
5.963	0.869110783	-0.142553461	0.869104457	-0.142585235
5.964	0.869113906	-0.142553689	0.869107847	-0.142585199
5.965	0.869116746	-0.142553925	0.86911103	-0.142585299
5.966	0.869119325	-0.14255406	0.869113974	-0.142585443
5.967	0.869121701	-0.142553996	0.869116681	-0.142585534
5.968	0.869123966	-0.142553666	0.869119193	-0.14258548
5.969	0.869126231	-0.142553043	0.86912158	-0.142585214
5.97	0.86912861	-0.142552141	0.869123933	-0.142584699
5.971	0.869131202	-0.142551015	0.869126353	-0.142583933
5.972	0.869134081	-0.142549755	0.869128931	-0.142582953
5.973	0.869137284	-0.142548473	0.869131743	-0.142581827
5.974	0.869140803	-0.142547284	0.86913483	-0.142580647
5.975	0.869144587	-0.142546295	0.869138202	-0.142579514
5.976	0.869148551	-0.142545586	0.869141826	-0.142578525
5.977	0.869152585	-0.142545203	0.869145639	-0.142577761
5.978	0.869156569	-0.142545147	0.86914955	-0.142577273
5.979	0.869160393	-0.142545376	0.869153457	-0.142577076
5.98	0.869163965	-0.142545809	0.869157258	-0.142577146
5.981	0.869167233	-0.142546342	0.869160866	-0.142577425
5.982	0.869170184	-0.142546855	0.869164222	-0.142577828
5.983	0.869172849	-0.142547235	0.869167301	-0.142578254
5.984	0.869175299	-0.142547386	0.869170117	-0.1425786
5.985	0.869177635	-0.142547248	0.869172719	-0.142578776
5.986	0.869179971	-0.142546801	0.869175186	-0.142578716
5.987	0.869182422	-0.142546067	0.869177616	-0.14257839
5.988	0.869185086	-0.142545111	0.86918011	-0.142577803
5.989	0.869188029	-0.142544026	0.86918276	-0.142576999
5.99	0.86919128	-0.142542925	0.869185635	-0.14257605
5.991	0.869194822	-0.142541922	0.869188773	-0.142575051
5.992	0.869198599	-0.142541117	0.869192173	-0.142574101
5.993	0.869202522	-0.142540581	0.8691958	-0.142573293
5.994	0.869206481	-0.142540348	0.869199585	-0.1425727
5.995	0.869210363	-0.142540408	0.869203437	-0.142572363
5.996	0.869214065	-0.142540711	0.869207258	-0.142572289
5.997	0.869217511	-0.142541173	0.869210954	-0.142572447
5.998	0.869220661	-0.142541686	0.869214449	-0.142572771
5.999	0.869223519	-0.14254214	0.869217695	-0.142573177
6	0.869226128	-0.142542429	0.869220682	-0.142573567
6.001	0.869228567	-0.142542476	0.869223436	-0.142573845
6.002	0.869230941	-0.142542235	0.869226014	-0.142573935
6.003	0.869233362	-0.142541706	0.8692285	-0.142573787
6.004	0.869235935	-0.142540928	0.869230992	-0.142573384
6.005	0.869238743	-0.142539978	0.869233583	-0.14257275
6.006	0.869241836	-0.142538958	0.869236356	-0.14257194
6.007	0.869245221	-0.142537982	0.869239363	-0.142571036
6.008	0.869248864	-0.142537159	0.869242626	-0.142570135
6.009	0.86925269	-0.142536577	0.869246126	-0.142569336
6.01	0.869256599	-0.142536292	0.869249811	-0.142568722
6.011	0.869260475	-0.142536319	0.8692536	-0.142568354
6.012	0.869264206	-0.142536628	0.869257396	-0.142568257
6.013	0.869267695	-0.142537152	0.869261098	-0.14256842
6.014	0.869270879	-0.142537793	0.869264615	-0.142568796
6.015	0.869273733	-0.142538434	0.86926788	-0.142569306
6.016	0.869276278	-0.142538961	0.86927086	-0.142569855
6.017	0.869278573	-0.142539271	0.869273557	-0.142570339
6.018	0.869280713	-0.142539296	0.869276012	-0.142570664
6.019	0.869282811	-0.142539001	0.869278297	-0.142570758
6.02	0.869284983	-0.1425384	0.869280506	-0.142570579
6.021	0.869287336	-0.142537545	0.869282742	-0.142570125
6.022	0.869289945	-0.142536524	0.869285101	-0.142569427
6.023	0.869292853	-0.142535449	0.869287662	-0.142568554
6.024	0.869296056	-0.142534436	0.869290471	-0.142567596
6.025	0.869299509	-0.142533593	0.869293542	-0.142566655
6.026	0.869303129	-0.142533004	0.869296847	-0.142565828
6.027	0.869306811	-0.142532716	0.869300327	-0.142565198
6.028	0.869310438	-0.142532734	0.869303894	-0.142564819
6.029	0.869313899	-0.142533021	0.869307448	-0.142564709
6.03	0.869317106	-0.142533501	0.869310891	-0.142564849
6.031	0.869320005	-0.142534072	0.869314137	-0.142565184
6.032	0.869322583	-0.14253462	0.869317127	-0.142565633
6.033	0.86932487	-0.142535034	0.869319834	-0.142566099
6.034	0.869326933	-0.142535224	0.869322273	-0.142566483
6.035	0.86932887	-0.142535131	0.86932449	-0.142566698
6.036	0.869330792	-0.142534735	0.869326562	-0.142566682
6.037	0.869332812	-0.142534062	0.869328583	-0.142566406
6.038	0.869335021	-0.142533175	0.869330651	-0.142565876
6.039	0.869337484	-0.142532167	0.869332854	-0.142565137
6.04	0.869340224	-0.14253115	0.869335258	-0.142564261
6.041	0.869343224	-0.142530234	0.869337897	-0.14256334
6.042	0.869346425	-0.142529516	0.869340768	-0.142562473
6.043	0.869349735	-0.142529066	0.869343832	-0.14256175
6.044	0.869353044	-0.142528912	0.86934702	-0.14256124
6.045	0.869356239	-0.142529041	0.86935024	-0.142560982
6.046	0.86935922	-0.142529399	0.869353393	-0.142560978
6.047	0.86936191	-0.142529899	0.869356385	-0.142561193
6.048	0.869364273	-0.142530431	0.869359142	-0.142561561
6.049	0.869366315	-0.142530881	0.869361619	-0.142561992
6.05	0.869368084	-0.142531142	0.869363807	-0.142562385
6.051	0.869369663	-0.142531135	0.869365736	-0.142562646
6.052	0.869371159	-0.142530816	0.869367467	-0.142562693
6.053	0.869372689	-0.142530184	0.869369088	-0.142562478
6.054	0.869374362	-0.14252928	0.869370699	-0.142561984
6.055	0.869376264	-0.142528183	0.869372398	-0.142561236
6.056	0.869378448	-0.142526997	0.869374271	-0.14256029
6.057	0.869380923	-0.14252584	0.869376374	-0.142559232
6.058	0.869383656	-0.142524824	0.869378729	-0.14255816
6.059	0.869386574	-0.142524041	0.869381321	-0.142557176
6.06	0.869389576	-0.142523551	0.869384098	-0.142556369
6.061	0.869392547	-0.142523371	0.86938698	-0.1425558
6.062	0.86939537	-0.142523475	0.869389869	-0.1425555
6.063	0.869397949	-0.142523799	0.869392663	-0.14255546
6.064	0.869400217	-0.142524246	0.869395269	-0.142555636
6.065	0.869402148	-0.142524702	0.86939762	-0.142555951
6.066	0.869403757	-0.142525051	0.869399677	-0.142556311
6.067	0.869405103	-0.142525194	0.869401442	-0.142556614
6.068	0.869406277	-0.142525058	0.869402951	-0.142556767
6.069	0.869407388	-0.14252461	0.869404276	-0.142556696
6.07	0.869408553	-0.142523859	0.869405506	-0.142556359
6.071	0.869409873	-0.142522857	0.869406741	-0.142555751
6.072	0.869411425	-0.142521689	0.869408078	-0.142554903
6.073	0.869413251	-0.142520462	0.869409593	-0.142553879
6.074	0.869415346	-0.142519291	0.869411332	-0.142552769
6.075	0.869417667	-0.14251828	0.869413307	-0.142551669
6.076	0.869420134	-0.14251751	0.869415493	-0.142550676
6.077	0.869422641	-0.142517027	0.86941783	-0.142549868
6.078	0.869425075	-0.142516833	0.869420235	-0.142549299
6.079	0.869427329	-0.14251689	0.869422608	-0.142548982
6.08	0.869429318	-0.142517121	0.869424854	-0.142548899
6.081	0.869430991	-0.142517424	0.86942689	-0.142548993
6.082	0.869432337	-0.142517686	0.869428659	-0.142549183
6.083	0.86943339	-0.142517798	0.869430141	-0.142549373
6.084	0.869434221	-0.14251767	0.86943135	-0.142549463
6.085	0.869434929	-0.142517247	0.869432337	-0.142549369
6.086	0.869435628	-0.142516511	0.869433181	-0.142549031
6.087	0.869436429	-0.14251549	0.869433977	-0.142548421
6.088	0.869437428	-0.14251425	0.869434825	-0.142547549
6.089	0.869438687	-0.142512889	0.869435814	-0.142546462
6.09	0.869440229	-0.14251152	0.869437011	-0.142545236
6.091	0.869442036	-0.142510257	0.869438449	-0.142543965
6.092	0.869444047	-0.142509198	0.869440123	-0.142542751
6.093	0.869446169	-0.142508414	0.869441995	-0.142541685
6.094	0.869448289	-0.142507936	0.869443992	-0.142540839
6.095	0.869450291	-0.14250775	0.869446021	-0.142540253
6.096	0.869452072	-0.142507803	0.86944798	-0.14253993
6.097	0.869453555	-0.142508006	0.869449773	-0.142539835
6.098	0.8694547	-0.142508249	0.869451324	-0.142539901
6.099	0.869455512	-0.142508415	0.869452586	-0.142540037
6.1	0.869456036	-0.142508397	0.869453548	-0.142540143
6.101	0.869456357	-0.142508112	0.869454238	-0.142540119
6.102	0.86945658	-0.142507514	0.869454716	-0.142539886
6.103	0.869456822	-0.142506599	0.86945507	-0.142539389
6.104	0.869457194	-0.142505407	0.869455401	-0.142538613
6.105	0.869457783	-0.142504013	0.869455806	-0.142537576
6.106	0.869458643	-0.142502522	0.869456372	-0.142536336
6.107	0.869459786	-0.142501047	0.869457158	-0.142534974
6.108	0.869461182	-0.142499701	0.869458187	-0.142533588
6.109	0.86946276	-0.142498575	0.869459447	-0.142532279
6.11	0.869464422	-0.142497728	0.869460887	-0.142531133
6.111	0.869466054	-0.14249718	0.869462432	-0.142530214
6.112	0.869467545	-0.142496905	0.869463984	-0.142529552
6.113	0.869468799	-0.142496839	0.869465445	-0.142529139
6.114	0.869469751	-0.142496889	0.869466725	-0.142528931
6.115	0.869470376	-0.142496942	0.869467756	-0.142528854
6.116	0.869470691	-0.142496885	0.869468504	-0.142528815
6.117	0.869470756	-0.142496621	0.86946897	-0.142528716
6.118	0.869470659	-0.14249608	0.869469192	-0.142528464
6.119	0.869470512	-0.142495231	0.86946924	-0.142527989
6.12	0.869470428	-0.142494086	0.869469206	-0.142527252
6.121	0.869470508	-0.142492697	0.869469187	-0.142526247
6.122	0.869470829	-0.142491151	0.869469279	-0.14252501
6.123	0.869471427	-0.142489557	0.869469555	-0.142523606
6.124	0.869472298	-0.142488028	0.869470063	-0.142522123
6.125	0.869473396	-0.142486671	0.86947081	-0.142520661
6.126	0.869474639	-0.142485564	0.869471771	-0.142519316
6.127	0.86947592	-0.142484752	0.869472882	-0.142518166
6.128	0.869477123	-0.142484237	0.869474059	-0.142517262
6.129	0.869478142	-0.142483978	0.869475203	-0.14251662
6.13	0.869478889	-0.142483896	0.869476214	-0.142516216
6.131	0.869479315	-0.142483889	0.86947701	-0.142515994
6.132	0.869479408	-0.14248384	0.869477535	-0.142515871
6.133	0.869479203	-0.142483638	0.869477767	-0.142515747
6.134	0.869478773	-0.142483192	0.869477721	-0.142515522
6.135	0.869478217	-0.142482445	0.869477449	-0.14251511
6.136	0.869477652	-0.142481378	0.869477031	-0.142514449
6.137	0.869477191	-0.142480018	0.869476565	-0.14251351
6.138	0.869476932	-0.142478431	0.869476152	-0.142512302
6.139	0.869476939	-0.142476715	0.869475883	-0.142510872
6.14	0.869477238	-0.142474983	0.869475826	-0.142509294
6.141	0.869477812	-0.14247335	0.869476018	-0.142507664
6.142	0.869478602	-0.142471917	0.869476457	-0.142506083
6.143	0.869479516	-0.142470754	0.869477103	-0.142504646
6.144	0.869480444	-0.142469895	0.869477888	-0.142503424
6.145	0.869481269	-0.142469329	0.869478718	-0.14250246
6.146	0.869481889	-0.142469003	0.869479493	-0.142501758
6.147	0.869482227	-0.142468832	0.869480118	-0.142501286
6.148	0.869482242	-0.142468707	0.869480516	-0.142500977
6.149	0.869481937	-0.142468512	0.869480639	-0.142500744
6.15	0.869481359	-0.142468143	0.869480477	-0.142500486
6.151	0.869480587	-0.142467516	0.869480056	-0.142500108
6.152	0.869479728	-0.142466588	0.869479436	-0.142499529
6.153	0.869478897	-0.142465353	0.869478701	-0.142498697
6.154	0.869478201	-0.142463852	0.869477952	-0.142497595
6.155	0.869477727	-0.142462159	0.869477285	-0.142496244
6.156	0.869477527	-0.142460378	0.869476784	-0.142494699
6.157	0.869477613	-0.142458622	0.869476506	-0.142493042
6.158	0.869477952	-0.142457002	0.869476476	-0.142491369
6.159	0.869478474	-0.142455606	0.869476677	-0.142489781
6.16	0.86947908	-0.142454493	0.869477061	-0.142488361
6.161	0.869479658	-0.14245368	0.869477549	-0.142487173
6.162	0.869480096	-0.14245314	0.869478046	-0.142486243
6.163	0.869480299	-0.142452808	0.869478454	-0.142485563
6.164	0.869480204	-0.142452589	0.869478682	-0.142485088
6.165	0.869479787	-0.142452369	0.869478666	-0.142484742
6.166	0.869479067	-0.142452036	0.86947837	-0.142484431
6.167	0.869478105	-0.14245149	0.869477799	-0.142484056
6.168	0.869476992	-0.142450663	0.869476992	-0.142483525
6.169	0.869475841	-0.142449524	0.86947602	-0.142482766
6.17	0.869474766	-0.142448085	0.869474977	-0.14248174
6.171	0.869473871	-0.142446401	0.869473962	-0.142480444
6.172	0.869473232	-0.142444558	0.869473072	-0.142478913
6.173	0.869472888	-0.142442668	0.869472383	-0.142477214
6.174	0.869472835	-0.142440846	0.869471941	-0.142475436
6.175	0.869473027	-0.142439199	0.869471756	-0.14247368
6.176	0.86947338	-0.142437808	0.869471801	-0.142472045
6.177	0.869473788	-0.142436719	0.869472015	-0.14247061
6.178	0.869474136	-0.142435936	0.869472311	-0.142469427
6.179	0.869474313	-0.142435417	0.869472589	-0.142468513
6.18	0.869474234	-0.142435087	0.869472751	-0.142467846
6.181	0.869473844	-0.142434842	0.869472712	-0.142467371
6.182	0.869473133	-0.142434566	0.869472414	-0.142467004
6.183	0.869472133	-0.142434147	0.869471834	-0.142466648
6.184	0.869470915	-0.142433495	0.869470987	-0.142466202
6.185	0.869469579	-0.142432551	0.869469923	-0.142465578
6.186	0.86946824	-0.142431296	0.86946872	-0.142464715
6.187	0.86946701	-0.142429755	0.869467476	-0.142463582
6.188	0.869465985	-0.142427993	0.86946629	-0.142462188
6.189	0.869465231	-0.142426105	0.869465253	-0.142460578
6.19	0.869464775	-0.142424205	0.869464434	-0.142458825
6.191	0.869464598	-0.142422405	0.869463867	-0.142457024
6.192	0.869464643	-0.142420806	0.869463553	-0.142455274
6.193	0.869464819	-0.142419476	0.869463452	-0.142453669
6.194	0.869465016	-0.142418448	0.869463495	-0.14245228
6.195	0.869465121	-0.142417711	0.869463592	-0.142451146
6.196	0.869465031	-0.142417213	0.869463643	-0.142450274
6.197	0.869464671	-0.142416866	0.869463554	-0.142449629
6.198	0.869464002	-0.142416564	0.86946325	-0.142449146
6.199	0.869463028	-0.142416192	0.869462684	-0.142448737
6.2	0.869461796	-0.142415644	0.869461846	-0.142448303
6.201	0.869460388	-0.142414841	0.869460765	-0.142447747
6.202	0.86945891	-0.142413737	0.869459501	-0.142446991
6.203	0.869457477	-0.142412331	0.869458139	-0.142445984
6.204	0.869456197	-0.142410663	0.86945678	-0.14244471
6.205	0.869455157	-0.14240881	0.869455521	-0.142443191
6.206	0.869454408	-0.142406875	0.869454445	-0.142441483
6.207	0.86945396	-0.142404975	0.869453609	-0.14243967
6.208	0.869453781	-0.142403218	0.869453036	-0.14243785
6.209	0.869453799	-0.142401696	0.869452711	-0.142436121
6.21	0.869453914	-0.142400468	0.869452583	-0.142434572
6.211	0.869454012	-0.142399549	0.869452572	-0.142433263
6.212	0.86945398	-0.142398914	0.869452583	-0.142432222
6.213	0.869453722	-0.142398496	0.869452514	-0.142431442
6.214	0.869453174	-0.142398199	0.869452276	-0.142430875
6.215	0.869452311	-0.14239791	0.869451802	-0.142430447
6.216	0.869451153	-0.142397514	0.869451056	-0.142430062
6.217	0.869449757	-0.142396912	0.869450042	-0.14242962
6.218	0.869448217	-0.142396033	0.869448798	-0.142429028
6.219	0.869446645	-0.142394845	0.869447397	-0.142428213
6.22	0.869445155	-0.142393359	0.869445929	-0.142427135
6.221	0.869443853	-0.142391629	0.869444497	-0.142425791
6.222	0.869442814	-0.142389741	0.869443197	-0.142424212
6.223	0.869442079	-0.142387805	0.869442105	-0.142422466
6.224	0.869441645	-0.142385937	0.869441268	-0.142420642
6.225	0.869441466	-0.142384242	0.869440698	-0.14241884
6.226	0.869441461	-0.142382803	0.869440368	-0.142417157
6.227	0.869441524	-0.142381665	0.869440219	-0.142415674
6.228	0.869441541	-0.142380833	0.869440164	-0.142414442
6.229	0.869441402	-0.142380266	0.869440105	-0.14241348
6.23	0.869441021	-0.14237989	0.869439945	-0.142412765
6.231	0.869440347	-0.142379601	0.869439598	-0.142412244
6.232	0.869439367	-0.142379284	0.869439008	-0.142411833
6.233	0.869438115	-0.142378831	0.869438152	-0.142411435
6.234	0.86943666	-0.142378149	0.869437045	-0.142410952
6.235	0.869435102	-0.142377182	0.869435736	-0.142410297
6.236	0.869433555	-0.142375912	0.869434303	-0.142409409
6.237	0.869432131	-0.142374364	0.869432844	-0.142408258
6.238	0.869430925	-0.142372604	0.869431456	-0.142406854
6.239	0.869430002	-0.142370728	0.869430231	-0.142405241
6.24	0.869429386	-0.142368847	0.869429236	-0.142403495
6.241	0.869429058	-0.142367076	0.869428504	-0.142401709
6.242	0.869428961	-0.142365513	0.869428033	-0.142399984
6.243	0.869429003	-0.142364228	0.869427786	-0.142398411
6.244	0.869429073	-0.142363251	0.86942769	-0.142397062
6.245	0.869429055	-0.142362572	0.869427655	-0.142395976
6.246	0.869428849	-0.142362136	0.869427581	-0.142395157
6.247	0.869428378	-0.142361856	0.869427373	-0.142394571
6.248	0.869427604	-0.142361623	0.869426955	-0.142394151
6.249	0.869426532	-0.142361322	0.869426281	-0.142393809
6.25	0.869425207	-0.142360847	0.869425342	-0.142393444
6.251	0.869423713	-0.142360116	0.869424166	-0.142392959
6.252	0.869422157	-0.142359085	0.869422813	-0.142392275
6.253	0.869420654	-0.142357752	0.86942137	-0.14239134
6.254	0.869419315	-0.142356156	0.869419938	-0.142390138
6.255	0.869418224	-0.142354374	0.869418615	-0.142388691
6.256	0.869417437	-0.142352511	0.869417485	-0.142387055
6.257	0.869416962	-0.142350681	0.869416606	-0.142385313
6.258	0.869416768	-0.142348997	0.869416001	-0.142383565
6.259	0.869416785	-0.142347549	0.869415656	-0.142381909
6.26	0.869416911	-0.142346397	0.869415521	-0.142380433
6.261	0.869417034	-0.142345557	0.869415516	-0.142379199
6.262	0.869417039	-0.142345005	0.869415545	-0.142378238
6.263	0.869416832	-0.142344676	0.869415508	-0.142377539
6.264	0.869416347	-0.142344474	0.869415314	-0.142377059
6.265	0.869415559	-0.142344285	0.869414896	-0.142376723
6.266	0.869414486	-0.142343997	0.869414219	-0.142376436
6.267	0.869413185	-0.142343509	0.869413284	-0.142376099
6.268	0.86941175	-0.142342752	0.86941213	-0.142375618
6.269	0.869410289	-0.142341693	0.869410828	-0.142374922
6.27	0.869408919	-0.142340343	0.869409468	-0.14237397
6.271	0.869407742	-0.142338756	0.869408151	-0.142372757
6.272	0.869406834	-0.142337018	0.869406972	-0.142371318
6.273	0.869406235	-0.142335236	0.869406007	-0.142369718
6.274	0.869405941	-0.142333527	0.869405304	-0.142368045
6.275	0.869405906	-0.142331995	0.869404871	-0.142366399
6.276	0.869406049	-0.142330722	0.869404683	-0.142364876
6.277	0.869406264	-0.142329752	0.86940468	-0.142363557
6.278	0.869406436	-0.142329089	0.869404776	-0.142362491
6.279	0.869406458	-0.142328693	0.869404871	-0.142361696
6.28	0.869406243	-0.142328486	0.869404869	-0.142361151
6.281	0.869405739	-0.142328366	0.869404686	-0.142360798
6.282	0.869404936	-0.142328219	0.869404265	-0.142360557
6.283	0.869403868	-0.142327934	0.869403584	-0.142360328
6.284	0.869402605	-0.14232742	0.869402658	-0.142360014
6.285	0.869401247	-0.14232662	0.869401537	-0.142359526
6.286	0.869399908	-0.142325516	0.869400301	-0.142358805
6.287	0.869398701	-0.142324135	0.869399046	-0.142357822
6.288	0.869397722	-0.142322544	0.869397873	-0.142356585
6.289	0.869397035	-0.142320837	0.869396871	-0.14235514
6.29	0.869396665	-0.142319129	0.869396107	-0.142353564
6.291	0.869396594	-0.142317533	0.869395617	-0.14235195
6.292	0.869396762	-0.142316148	0.869395398	-0.142350398
6.293	0.869397077	-0.142315046	0.86939541	-0.142349003
6.294	0.869397428	-0.142314257	0.869395584	-0.142347835
6.295	0.8693977	-0.142313771	0.869395826	-0.142346935
6.296	0.86939779	-0.142313533	0.869396037	-0.142346307
6.297	0.869397621	-0.142313457	0.869396121	-0.142345917
6.298	0.869397153	-0.142313434	0.869396001	-0.142345698
6.299	0.869396392	-0.142313347	0.869395631	-0.142345563
6.3	0.869395382	-0.142313091	0.869395001	-0.14234541
6.301	0.869394205	-0.142312584	0.869394136	-0.142345141
6.302	0.869392969	-0.142311781	0.869393099	-0.142344679
6.303	0.869391787	-0.142310679	0.869391975	-0.142343969
6.304	0.869390771	-0.142309316	0.869390863	-0.142342995
6.305	0.869390005	-0.142307769	0.869389862	-0.14234178
6.306	0.869389543	-0.142306141	0.869389056	-0.142340377
6.307	0.869389396	-0.142304548	0.869388503	-0.14233887
6.308	0.869389533	-0.1423031	0.869388225	-0.142337357
6.309	0.869389881	-0.142301887	0.86938821	-0.142335936
6.31	0.869390343	-0.142300969	0.869388406	-0.142334695
6.311	0.869390803	-0.142300363	0.869388735	-0.142333696
6.312	0.869391151	-0.142300042	0.869389101	-0.142332968
6.313	0.869391291	-0.142299943	0.869389405	-0.142332502
6.314	0.869391157	-0.14229997	0.869389557	-0.142332253
6.315	0.869390726	-0.14230001	0.869389489	-0.142332146
6.316	0.869390015	-0.142299949	0.869389166	-0.142332088
6.317	0.869389083	-0.14229969	0.869388592	-0.142331979
6.318	0.869388022	-0.142299161	0.869387804	-0.142331727
6.319	0.869386941	-0.142298332	0.869386873	-0.142331259
6.32	0.869385957	-0.142297214	0.86938589	-0.142330537
6.321	0.869385172	-0.142295861	0.869384957	-0.142329556
6.322	0.869384661	-0.142294359	0.869384167	-0.14232835
6.323	0.869384463	-0.142292817	0.869383596	-0.142326985
6.324	0.869384574	-0.142291351	0.869383291	-0.142325551
6.325	0.869384947	-0.142290066	0.869383262	-0.142324147
6.326	0.869385501	-0.142289043	0.869383481	-0.142322869
6.327	0.869386129	-0.142288328	0.869383887	-0.142321798
6.328	0.869386716	-0.142287922	0.869384394	-0.142320985
6.329	0.869387153	-0.142287786	0.869384903	-0.142320446
6.33	0.869387353	-0.142287843	0.869385315	-0.142320159
6.331	0.869387264	-0.142287989	0.869385547	-0.142320069
6.332	0.869386876	-0.142288109	0.869385541	-0.142320091
6.333	0.869386221	-0.142288092	0.869385275	-0.142320128
6.334	0.86938537	-0.142287847	0.869384762	-0.142320081
6.335	0.869384424	-0.142287315	0.869384055	-0.142319862
6.336	0.869383496	-0.142286479	0.869383231	-0.142319408
6.337	0.869382699	-0.142285365	0.869382388	-0.142318692
6.338	0.86938213	-0.142284039	0.869381625	-0.142317722
6.339	0.869381853	-0.142282595	0.869381033	-0.142316543
6.34	0.869381894	-0.142281148	0.86938068	-0.142315231
6.341	0.869382234	-0.142279812	0.869380601	-0.142313879
6.342	0.869382815	-0.142278685	0.869380794	-0.142312588
6.343	0.869383545	-0.142277838	0.869381219	-0.142311451
6.344	0.869384313	-0.142277303	0.869381807	-0.142310539
6.345	0.869385004	-0.142277069	0.869382467	-0.142309894
6.346	0.869385516	-0.142277083	0.869383096	-0.142309519
6.347	0.869385771	-0.142277258	0.869383601	-0.142309381
6.348	0.869385731	-0.142277487	0.869383905	-0.142309415
6.349	0.869385399	-0.142277652	0.869383961	-0.142309531
6.35	0.869384821	-0.142277649	0.869383759	-0.14230963
6.351	0.869384078	-0.142277397	0.869383326	-0.142309615
6.352	0.869383277	-0.14227685	0.869382721	-0.142309406
6.353	0.869382532	-0.142276005	0.869382031	-0.142308952
6.354	0.869381951	-0.142274902	0.869381354	-0.142308236
6.355	0.869381622	-0.142273617	0.86938079	-0.142307279
6.356	0.869381596	-0.142272254	0.86938042	-0.142306137
6.357	0.869381883	-0.142270926	0.869380302	-0.142304893
6.358	0.869382452	-0.142269745	0.869380459	-0.142303645
6.359	0.86938323	-0.142268801	0.869380877	-0.142302491
6.36	0.86938412	-0.142268152	0.869381504	-0.142301517
6.361	0.869385005	-0.142267816	0.869382262	-0.142300787
6.362	0.869385775	-0.142267765	0.869383054	-0.142300328
6.363	0.869386333	-0.142267935	0.869383781	-0.142300131
6.364	0.869386615	-0.142268229	0.869384353	-0.14230015
6.365	0.869386597	-0.142268535	0.869384703	-0.142300312
6.366	0.869386296	-0.142268739	0.869384795	-0.142300521
6.367	0.869385771	-0.142268742	0.869384632	-0.142300676
6.368	0.869385115	-0.142268472	0.869384253	-0.142300686
6.369	0.869384439	-0.1422679	0.869383729	-0.142300479
6.37	0.869383857	-0.142267036	0.869383152	-0.142300015
6.371	0.869383472	-0.142265935	0.869382622	-0.142299289
6.372	0.869383362	-0.142264682	0.869382234	-0.142298336
6.373	0.869383564	-0.142263387	0.869382065	-0.142297222
6.374	0.869384075	-0.142262166	0.869382161	-0.142296036
6.375	0.869384848	-0.142261125	0.869382532	-0.142294878
6.376	0.869385802	-0.142260344	0.869383151	-0.142293845
6.377	0.86938683	-0.14225987	0.869383957	-0.142293017
6.378	0.869387816	-0.142259705	0.869384864	-0.142292446
6.379	0.869388652	-0.14225981	0.869385772	-0.142292148
6.38	0.86938925	-0.142260107	0.869386584	-0.142292102
6.381	0.869389559	-0.142260495	0.869387215	-0.142292253
6.382	0.869389566	-0.142260857	0.869387607	-0.142292516
6.383	0.869389305	-0.142261082	0.869387736	-0.142292795
6.384	0.869388846	-0.142261081	0.869387619	-0.14229299
6.385	0.869388289	-0.142260793	0.869387304	-0.142293014
6.386	0.869387747	-0.142260202	0.869386871	-0.142292805
6.387	0.869387332	-0.142259334	0.869386414	-0.142292333
6.388	0.869387141	-0.142258252	0.869386035	-0.142291608
6.389	0.869387238	-0.142257054	0.869385824	-0.142290674
6.39	0.869387648	-0.142255851	0.869385847	-0.142289606
6.391	0.869388354	-0.142254757	0.869386139	-0.142288498
6.392	0.869389295	-0.142253872	0.869386699	-0.142287451
6.393	0.86939038	-0.142253265	0.869387487	-0.142286556
6.394	0.8693915	-0.142252968	0.869388434	-0.142285884
6.395	0.869392539	-0.142252969	0.869389447	-0.142285477
6.396	0.869393394	-0.142253215	0.869390426	-0.142285339
6.397	0.869393989	-0.14225362	0.869391276	-0.142285434
6.398	0.869394285	-0.142254075	0.869391922	-0.142285699
6.399	0.869394286	-0.142254463	0.869392317	-0.142286043
6.4	0.869394038	-0.142254681	0.86939245	-0.142286366
6.401	0.869393624	-0.142254646	0.869392349	-0.142286573
6.402	0.869393148	-0.142254314	0.869392074	-0.142286583
6.403	0.869392727	-0.142253682	0.869391711	-0.142286345
6.404	0.869392468	-0.142252789	0.86939136	-0.142285843
6.405	0.869392459	-0.142251713	0.869391118	-0.142285097
6.406	0.869392751	-0.142250556	0.86939107	-0.142284165
6.407	0.869393354	-0.142249435	0.869391271	-0.14228313
6.408	0.869394237	-0.142248459	0.869391746	-0.142282088
6.409	0.869395327	-0.142247719	0.869392478	-0.142281139
6.41	0.869396525	-0.142247275	0.869393418	-0.142280371
6.411	0.869397717	-0.142247142	0.869394486	-0.142279845
6.412	0.869398789	-0.142247295	0.869395586	-0.14227959
6.413	0.869399647	-0.142247668	0.869396617	-0.142279596
6.414	0.869400224	-0.142248166	0.86939749	-0.14227982
6.415	0.869400496	-0.142248675	0.869398136	-0.142280185
6.416	0.869400481	-0.142249081	0.869398521	-0.142280596
6.417	0.869400238	-0.142249286	0.869398647	-0.142280955
6.418	0.869399858	-0.142249217	0.869398551	-0.142281167
6.419	0.869399452	-0.142248844	0.869398306	-0.142281161
6.42	0.869399136	-0.142248179	0.869398002	-0.142280896
6.421	0.869399012	-0.142247273	0.869397741	-0.142280369
6.422	0.869399156	-0.142246214	0.869397616	-0.142279612
6.423	0.869399608	-0.14224511	0.869397704	-0.142278692
6.424	0.869400364	-0.142244077	0.869398053	-0.142277698
6.425	0.869401377	-0.142243221	0.869398671	-0.14227673
6.426	0.869402567	-0.142242623	0.869399533	-0.142275883
6.427	0.869403827	-0.142242327	0.869400578	-0.142275239
6.428	0.869405041	-0.142242339	0.869401719	-0.142274848
6.429	0.869406101	-0.142242616	0.869402858	-0.142274728
6.43	0.86940692	-0.142243084	0.869403896	-0.142274856
6.431	0.869407446	-0.142243638	0.869404749	-0.142275178
6.432	0.869407669	-0.142244165	0.869405361	-0.14227561
6.433	0.869407619	-0.142244553	0.869405707	-0.142276055
6.434	0.86940737	-0.142244711	0.869405803	-0.142276414
6.435	0.869407018	-0.142244582	0.869405699	-0.142276599
6.436	0.869406679	-0.142244148	0.869405473	-0.142276549
6.437	0.869406465	-0.142243435	0.869405222	-0.142276235
6.438	0.869406471	-0.142242508	0.869405045	-0.142275667
6.439	0.869406762	-0.142241464	0.869405032	-0.142274888
6.44	0.869407363	-0.142240414	0.86940525	-0.142273974
6.441	0.869408254	-0.142239472	0.869405735	-0.14227302
6.442	0.869409377	-0.142238739	0.869406483	-0.142272125
6.443	0.869410641	-0.142238283	0.869407455	-0.142271382
6.444	0.869411934	-0.142238136	0.869408581	-0.142270862
6.445	0.86941314	-0.142238286	0.86940977	-0.142270605
6.446	0.869414158	-0.142238681	0.869410919	-0.142270616
6.447	0.869414911	-0.142239232	0.869411935	-0.14227086
6.448	0.86941536	-0.142239832	0.869412742	-0.142271272
6.449	0.869415508	-0.142240364	0.869413291	-0.142271761
6.45	0.869415402	-0.142240723	0.869413575	-0.142272229
6.451	0.869415125	-0.142240827	0.869413618	-0.142272577
6.452	0.86941478	-0.142240631	0.869413482	-0.142272727
6.453	0.869414486	-0.142240132	0.869413254	-0.142272626
6.454	0.869414349	-0.14223937	0.869413032	-0.142272258
6.455	0.869414458	-0.142238421	0.869412915	-0.142271645
6.456	0.869414863	-0.14223739	0.869412987	-0.142270842
6.457	0.869415576	-0.14223639	0.869413304	-0.142269932
6.458	0.869416564	-0.142235533	0.86941389	-0.142269013
6.459	0.869417756	-0.142234909	0.86941473	-0.142268185
6.46	0.869419054	-0.142234578	0.869415774	-0.142267534
6.461	0.869420341	-0.142234556	0.869416943	-0.142267123
6.462	0.869421506	-0.142234817	0.869418141	-0.14226698
6.463	0.869422453	-0.142235297	0.869419267	-0.142267096
6.464	0.869423117	-0.1422359	0.869420231	-0.142267427
6.465	0.869423473	-0.142236512	0.869420966	-0.142267898
6.466	0.869423539	-0.14223702	0.869421436	-0.142268414
6.467	0.869423373	-0.142237325	0.869421643	-0.142268875
6.468	0.869423067	-0.142237357	0.869421627	-0.142269188
6.469	0.869422732	-0.142237083	0.869421458	-0.142269283
6.47	0.869422483	-0.142236515	0.869421226	-0.142269117
6.471	0.869422421	-0.142235706	0.869421033	-0.142268689
6.472	0.869422625	-0.142234744	0.869420973	-0.14226803
6.473	0.869423131	-0.142233735	0.869421122	-0.142267207
6.474	0.869423937	-0.142232797	0.869421527	-0.142266308
6.475	0.869424996	-0.142232034	0.869422198	-0.142265434
6.476	0.869426226	-0.142231528	0.869423107	-0.142264681
6.477	0.869427521	-0.142231323	0.869424195	-0.142264129
6.478	0.869428767	-0.142231422	0.869425374	-0.142263829
6.479	0.869429853	-0.142231786	0.869426547	-0.142263798
6.48	0.869430694	-0.142232338	0.869427614	-0.142264014
6.481	0.869431238	-0.142232975	0.869428491	-0.142264421
6.482	0.869431474	-0.142233581	0.869429123	-0.142264936
6.483	0.869431433	-0.142234046	0.869429485	-0.142265462
6.484	0.869431188	-0.142234279	0.869429592	-0.142265898
6.485	0.869430839	-0.142234221	0.869429495	-0.142266159
6.486	0.869430498	-0.142233857	0.869429273	-0.142266182
6.487	0.869430279	-0.14223321	0.869429021	-0.142265939
6.488	0.869430277	-0.142232347	0.869428841	-0.142265438
6.489	0.869430556	-0.142231365	0.869428822	-0.142264724
6.49	0.869431143	-0.142230375	0.869429031	-0.142263874
6.491	0.869432018	-0.142229491	0.869429503	-0.14226298
6.492	0.869433122	-0.142228813	0.869430236	-0.142262144
6.493	0.869434365	-0.142228412	0.869431191	-0.142261457
6.494	0.869435633	-0.142228318	0.869432297	-0.142260993
6.495	0.869436814	-0.142228521	0.869433463	-0.14226079
6.496	0.869437803	-0.142228966	0.869434587	-0.142260854
6.497	0.869438523	-0.142229568	0.869435575	-0.142261149
6.498	0.869438937	-0.142230217	0.869436351	-0.142261612
6.499	0.869439048	-0.142230797	0.869436868	-0.142262151
6.5	0.869438901	-0.142231204	0.869437114	-0.142262667
6.501	0.869438579	-0.142231355	0.869437118	-0.142263064
6.502	0.869438187	-0.142231206	0.86943694	-0.142263261
6.503	0.869437841	-0.142230752	0.869436665	-0.142263207
6.504	0.869437649	-0.142230035	0.869436393	-0.142262885
6.505	0.869437698	-0.142229129	0.869436223	-0.142262317
6.506	0.869438041	-0.14222814	0.869436237	-0.142261557
6.507	0.869438687	-0.142227181	0.869436494	-0.14226069
6.508	0.869439605	-0.142226362	0.869437015	-0.142259812
6.509	0.869440724	-0.142225776	0.869437787	-0.142259023
6.51	0.869441944	-0.14222548	0.86943876	-0.14225841
6.511	0.869443151	-0.142225491	0.869439853	-0.142258035
6.512	0.869444233	-0.142225784	0.869440972	-0.142257926
6.513	0.869445093	-0.142226293	0.869442016	-0.142258074
6.514	0.869445668	-0.142226922	0.869442896	-0.142258435
6.515	0.869445932	-0.142227559	0.869443543	-0.142258933
6.516	0.869445904	-0.14222809	0.869443923	-0.142259475
6.517	0.869445642	-0.142228416	0.869444038	-0.14225996
6.518	0.869445239	-0.142228466	0.869443927	-0.142260295
6.519	0.869444804	-0.14222821	0.86944366	-0.142260409
6.52	0.869444453	-0.142227658	0.86944333	-0.142260262
6.521	0.869444288	-0.142226864	0.869443036	-0.14225985
6.522	0.869444386	-0.142225915	0.869442874	-0.142259207
6.523	0.869444786	-0.142224919	0.869442919	-0.142258398
6.524	0.869445483	-0.142223993	0.869443218	-0.142257512
6.525	0.869446432	-0.142223241	0.869443781	-0.142256651
6.526	0.86944755	-0.142222745	0.869444582	-0.142255909
6.527	0.869448732	-0.14222255	0.869445558	-0.142255368
6.528	0.869449861	-0.142222659	0.869446624	-0.142255078
6.529	0.869450829	-0.142223032	0.869447682	-0.142255057
6.53	0.86945155	-0.142223593	0.869448631	-0.142255282
6.531	0.869451971	-0.142224237	0.86944939	-0.142255697
6.532	0.869452081	-0.142224851	0.869449899	-0.142256221
6.533	0.869451913	-0.142225322	0.869450137	-0.142256754
6.534	0.869451538	-0.142225561	0.869450117	-0.142257198
6.535	0.869451055	-0.142225509	0.869449891	-0.142257465
6.536	0.869450578	-0.142225148	0.869449537	-0.142257493
6.537	0.869450221	-0.142224505	0.869449152	-0.142257254
6.538	0.869450079	-0.142223644	0.869448835	-0.142256756
6.539	0.869450216	-0.142222661	0.869448676	-0.142256045
6.54	0.869450659	-0.14222167	0.869448744	-0.142255195
6.541	0.869451387	-0.142220784	0.869449073	-0.142254301
6.542	0.869452343	-0.142220102	0.86944966	-0.142253462
6.543	0.869453436	-0.142219695	0.869450468	-0.142252773
6.544	0.869454553	-0.142219594	0.869451426	-0.142252303
6.545	0.869455581	-0.142219787	0.869452441	-0.142252094
6.546	0.869456416	-0.142220223	0.869453414	-0.142252149
6.547	0.869456983	-0.142220813	0.869454249	-0.142252435
6.548	0.869457241	-0.14222145	0.869454871	-0.142252887
6.549	0.869457196	-0.142222017	0.869455232	-0.142253414
6.55	0.869456892	-0.142222409	0.869455324	-0.142253918
6.551	0.869456412	-0.142222546	0.869455171	-0.142254301
6.552	0.869455862	-0.142222381	0.869454836	-0.142254484
6.553	0.869455357	-0.142221912	0.869454403	-0.142254414
6.554	0.869455006	-0.142221178	0.869453973	-0.142254077
6.555	0.869454895	-0.142220257	0.869453643	-0.142253492
6.556	0.869455076	-0.14221925	0.869453497	-0.142252717
6.557	0.86945556	-0.142218275	0.869453593	-0.142251833
6.558	0.869456315	-0.14221744	0.869453953	-0.142250939
6.559	0.869457269	-0.142216837	0.869454562	-0.142250133
6.56	0.869458324	-0.142216524	0.86945537	-0.142249503
6.561	0.869459364	-0.142216518	0.869456299	-0.142249111
6.562	0.869460277	-0.142216793	0.869457252	-0.142248985
6.563	0.869460968	-0.142217285	0.869458128	-0.142249116
6.564	0.869461372	-0.142217896	0.869458838	-0.142249459
6.565	0.869461464	-0.142218514	0.869459315	-0.14224994
6.566	0.869461263	-0.142219026	0.869459524	-0.142250463
6.567	0.869460827	-0.142219331	0.869459466	-0.142250928
6.568	0.869460247	-0.142219361	0.869459182	-0.142251243
6.569	0.869459636	-0.142219082	0.86945874	-0.142251337
6.57	0.869459108	-0.142218508	0.869458234	-0.142251168
6.571	0.869458765	-0.14221769	0.869457764	-0.142250734
6.572	0.869458685	-0.142216716	0.869457424	-0.142250067
6.573	0.869458906	-0.142215694	0.869457291	-0.142249233
6.574	0.869459425	-0.142214741	0.869457412	-0.142248322
6.575	0.869460195	-0.142213962	0.869457796	-0.142247434
6.576	0.869461134	-0.142213438	0.869458418	-0.142246666
6.577	0.869462137	-0.142213214	0.869459215	-0.142246097
6.578	0.869463088	-0.142213294	0.869460103	-0.142245779
6.579	0.869463878	-0.142213638	0.869460982	-0.142245729
6.58	0.869464421	-0.142214169	0.869461753	-0.142245924
6.581	0.869464664	-0.142214784	0.869462334	-0.142246311
6.582	0.869464596	-0.142215367	0.869462665	-0.142246804
6.583	0.869464251	-0.142215809	0.869462725	-0.142247308
6.584	0.869463699	-0.142216019	0.869462529	-0.142247722
6.585	0.869463039	-0.142215937	0.869462126	-0.142247959
6.586	0.869462386	-0.142215547	0.869461595	-0.142247958
6.587	0.869461852	-0.142214875	0.869461032	-0.14224769
6.588	0.869461533	-0.142213986	0.869460539	-0.142247163
6.589	0.869461494	-0.142212975	0.869460203	-0.142246423
6.59	0.869461759	-0.142211955	0.869460094	-0.142245544
6.591	0.86946231	-0.142211041	0.869460245	-0.142244622
6.592	0.869463088	-0.142210331	0.869460656	-0.142243755
6.593	0.869464003	-0.142209896	0.869461286	-0.142243037
6.594	0.869464942	-0.142209766	0.869462065	-0.142242539
6.595	0.869465792	-0.142209931	0.869462903	-0.142242302
6.596	0.869466448	-0.142210338	0.869463697	-0.142242328
6.597	0.869466836	-0.142210899	0.869464354	-0.142242586
6.598	0.869466917	-0.142211506	0.869464798	-0.142243008
6.599	0.869466693	-0.142212044	0.869464981	-0.142243506
6.6	0.869466212	-0.142212406	0.869464894	-0.14224398
6.601	0.869465555	-0.142212511	0.869464564	-0.142244333
6.602	0.869464828	-0.142212315	0.869464051	-0.142244485
6.603	0.869464147	-0.142211814	0.869463442	-0.142244384
6.604	0.869463621	-0.142211048	0.869462836	-0.142244015
6.605	0.869463335	-0.142210095	0.86946233	-0.142243399
6.606	0.869463343	-0.142209056	0.86946201	-0.142242591
6.607	0.869463655	-0.142208048	0.869461932	-0.142241675
6.608	0.869464239	-0.142207181	0.869462119	-0.142240748
6.609	0.869465023	-0.142206546	0.869462556	-0.142239911
6.61	0.869465908	-0.142206201	0.869463194	-0.142239248
6.611	0.86946678	-0.142206163	0.869463953	-0.142238824
6.612	0.869467526	-0.142206407	0.869464737	-0.142238666
6.613	0.869468051	-0.142206868	0.869465446	-0.142238766
6.614	0.86946829	-0.142207449	0.869465989	-0.142239078
6.615	0.869468218	-0.142208038	0.869466301	-0.142239528
6.616	0.869467852	-0.14220852	0.869466344	-0.142240021
6.617	0.869467253	-0.142208797	0.869466123	-0.142240457
6.618	0.869466512	-0.142208798	0.869465675	-0.142240743
6.619	0.869465739	-0.142208492	0.869465071	-0.142240808
6.62	0.86946505	-0.14220789	0.869464402	-0.142240612
6.621	0.869464547	-0.142207045	0.869463771	-0.142240149
6.622	0.869464307	-0.142206045	0.86946327	-0.142239455
6.623	0.869464369	-0.142204997	0.869462977	-0.142238595
6.624	0.869464729	-0.142204017	0.869462939	-0.142237657
6.625	0.869465341	-0.142203212	0.869463164	-0.142236743
6.626	0.869466123	-0.142202661	0.869463628	-0.142235948
6.627	0.86946697	-0.142202411	0.869464268	-0.142235352
6.628	0.869467765	-0.142202465	0.869464999	-0.142235008
6.629	0.869468401	-0.142202782	0.869465722	-0.142234931
6.63	0.869468791	-0.142203287	0.869466339	-0.1422351
6.631	0.869468882	-0.142203875	0.869466766	-0.14223546
6.632	0.869468665	-0.142204432	0.869466945	-0.142235927
6.633	0.86946817	-0.142204848	0.869466854	-0.142236404
6.634	0.86946747	-0.142205031	0.869466508	-0.142236791
6.635	0.869466664	-0.142204923	0.869465956	-0.142237002
6.636	0.869465867	-0.142204507	0.869465279	-0.142236975
6.637	0.86946519	-0.14220381	0.869464571	-0.142236681
6.638	0.869464729	-0.142202895	0.869463933	-0.142236128
6.639	0.86946455	-0.142201859	0.869463456	-0.142235363
6.64	0.869464676	-0.142200816	0.869463205	-0.14223446
6.641	0.86946509	-0.142199878	0.869463218	-0.142233513
6.642	0.869465733	-0.142199146	0.86946349	-0.142232622
6.643	0.869466514	-0.142198688	0.869463984	-0.142231881
6.644	0.86946732	-0.142198537	0.869464629	-0.142231361
6.645	0.869468038	-0.142198682	0.869465333	-0.142231102
6.646	0.869468565	-0.142199069	0.869465996	-0.142231107
6.647	0.869468824	-0.142199611	0.869466522	-0.142231344
6.648	0.869468777	-0.142200199	0.869466836	-0.142231747
6.649	0.869468427	-0.142200718	0.869466891	-0.142232226
6.65	0.86946782	-0.142201063	0.869466677	-0.142232681
6.651	0.869467038	-0.142201151	0.86946622	-0.142233016
6.652	0.869466188	-0.142200938	0.869465582	-0.142233151
6.653	0.869465385	-0.142200421	0.869464849	-0.142233033
6.654	0.869464738	-0.14219964	0.86946412	-0.142232648
6.655	0.869464333	-0.14219867	0.869463494	-0.142232015
6.656	0.869464222	-0.142197616	0.869463053	-0.142231192
6.657	0.869464417	-0.142196593	0.869462856	-0.14223026
6.658	0.869464885	-0.142195711	0.869462925	-0.142229318
6.659	0.869465555	-0.142195061	0.869463246	-0.142228465
6.66	0.869466328	-0.142194701	0.869463769	-0.142227788
6.661	0.869467089	-0.142194649	0.869464415	-0.142227348
6.662	0.869467726	-0.142194879	0.869465087	-0.142227176
6.663	0.869468143	-0.142195326	0.869465686	-0.142227261
6.664	0.869468276	-0.142195893	0.869466121	-0.14222756
6.665	0.8694681	-0.142196469	0.869466326	-0.142227996
6.666	0.869467633	-0.142196939	0.869466265	-0.142228476
6.667	0.869466933	-0.142197204	0.86946594	-0.142228899
6.668	0.869466093	-0.142197194	0.869465391	-0.142229173
6.669	0.869465224	-0.142196877	0.869464688	-0.142229227
6.67	0.869464439	-0.142196266	0.869463922	-0.142229019
6.671	0.869463843	-0.142195412	0.869463194	-0.142228547
6.672	0.869463511	-0.142194403	0.8694626	-0.142227843
6.673	0.869463483	-0.142193347	0.869462214	-0.142226974
6.674	0.869463754	-0.142192361	0.869462084	-0.142226028
6.675	0.869464279	-0.142191549	0.86946222	-0.142225107
6.676	0.869464976	-0.142190994	0.869462596	-0.142224305
6.677	0.869465738	-0.142190739	0.86946315	-0.142223704
6.678	0.86946645	-0.142190789	0.869463796	-0.142223355
6.679	0.869467004	-0.142191103	0.869464435	-0.142223274
6.68	0.869467314	-0.142191605	0.869464969	-0.142223439
6.681	0.869467326	-0.142192191	0.869465315	-0.142223796
6.682	0.86946703	-0.142192746	0.869465415	-0.142224261
6.683	0.86946646	-0.142193161	0.869465245	-0.142224735
6.684	0.869465685	-0.142193343	0.869464822	-0.142225121
6.685	0.869464805	-0.142193235	0.869464195	-0.142225331
6.686	0.869463935	-0.142192819	0.869463443	-0.142225303
6.687	0.869463188	-0.142192121	0.869462662	-0.142225008
6.688	0.869462658	-0.142191206	0.869461953	-0.142224455
6.689	0.869462412	-0.142190172	0.869461406	-0.14222369
6.69	0.869462472	-0.142189129	0.869461088	-0.142222787
6.691	0.869462823	-0.142188193	0.869461034	-0.142221841
6.692	0.869463403	-0.142187462	0.869461242	-0.142220952
6.693	0.869464123	-0.142187007	0.869461673	-0.142220212
6.694	0.869464872	-0.142186859	0.869462256	-0.142219694
6.695	0.869465533	-0.142187007	0.869462901	-0.142219438
6.696	0.869466004	-0.142187398	0.869463506	-0.142219446
6.697	0.86946621	-0.142187944	0.869463976	-0.142219687
6.698	0.869466111	-0.142188538	0.869464236	-0.142220094
6.699	0.869465711	-0.142189063	0.869464238	-0.142220578
6.7	0.869465055	-0.142189415	0.869463973	-0.142221039
6.701	0.869464227	-0.142189511	0.869463467	-0.14222138
6.702	0.869463332	-0.142189306	0.869462782	-0.142221522
6.703	0.869462485	-0.142188798	0.869462003	-0.142221413
6.704	0.869461795	-0.142188026	0.869461229	-0.142221036
6.705	0.869461349	-0.142187067	0.869460559	-0.142220412
6.706	0.869461199	-0.142186024	0.869460077	-0.142219599
6.707	0.869461355	-0.142185013	0.869459839	-0.142218678
6.708	0.869461786	-0.142184143	0.86945987	-0.142217747
6.709	0.86946242	-0.142183505	0.869460153	-0.142216906
6.71	0.869463158	-0.142183159	0.86946064	-0.142216241
6.711	0.869463886	-0.142183121	0.86946125	-0.142215815
6.712	0.869464491	-0.142183365	0.869461888	-0.142215656
6.713	0.869464877	-0.142183827	0.869462455	-0.142215756
6.714	0.869464981	-0.142184409	0.869462859	-0.142216068
6.715	0.869464777	-0.142185	0.869463033	-0.142216519
6.716	0.869464283	-0.142185486	0.869462943	-0.142217014
6.717	0.869463558	-0.142185767	0.869462591	-0.142217453
6.718	0.869462694	-0.142185773	0.869462016	-0.142217743
6.719	0.869461802	-0.142185473	0.869461289	-0.142217812
6.72	0.869460997	-0.142184878	0.8694605	-0.142217621
6.721	0.869460382	-0.142184042	0.869459751	-0.142217165
6.722	0.869460032	-0.142183051	0.869459136	-0.142216479
6.723	0.869459988	-0.142182014	0.869458732	-0.142215627
6.724	0.869460244	-0.142181046	0.869458585	-0.1422147
6.725	0.869460756	-0.142180254	0.869458706	-0.142213797
6.726	0.869461441	-0.142179718	0.869459068	-0.142213015
6.727	0.869462193	-0.142179484	0.869459609	-0.142212433
6.728	0.869462897	-0.142179555	0.869460244	-0.142212104
6.729	0.869463443	-0.142179891	0.869460874	-0.142212044
6.73	0.869463746	-0.142180415	0.8694614	-0.142212231
6.731	0.869463754	-0.142181024	0.869461739	-0.142212609
6.732	0.869463455	-0.142181603	0.869461833	-0.142213096
6.733	0.869462881	-0.142182042	0.86946166	-0.142213595
6.734	0.869462105	-0.142182248	0.869461233	-0.142214004
6.735	0.869461226	-0.142182166	0.869460604	-0.142214238
6.736	0.869460357	-0.142181776	0.869459851	-0.142214235
6.737	0.869459611	-0.142181104	0.869459071	-0.142213966
6.738	0.869459084	-0.142180217	0.869458364	-0.14221344
6.739	0.869458841	-0.142179209	0.869457819	-0.142212701
6.74	0.869458907	-0.142178194	0.869457504	-0.142211825
6.741	0.869459263	-0.142177286	0.869457455	-0.142210906
6.742	0.869459851	-0.142176584	0.869457668	-0.142210045
6.743	0.869460579	-0.142176157	0.869458105	-0.142209334
6.744	0.869461336	-0.142176038	0.869458696	-0.142208844
6.745	0.869462007	-0.142176215	0.869459349	-0.142208615
6.746	0.86946249	-0.142176635	0.869459964	-0.142208653
6.747	0.869462708	-0.142177211	0.869460445	-0.142208923
6.748	0.869462623	-0.142177834	0.869460716	-0.14220936
6.749	0.869462237	-0.14217839	0.869460732	-0.142209873
6.75	0.869461598	-0.142178771	0.869460481	-0.142210364
6.751	0.869460786	-0.142178898	0.869459991	-0.142210735
6.752	0.869459909	-0.142178724	0.869459322	-0.142210907
6.753	0.869459081	-0.142178247	0.86945856	-0.142210829
6.754	0.869458412	-0.142177507	0.869457805	-0.142210483
6.755	0.869457987	-0.142176581	0.869457155	-0.142209891
6.756	0.86945786	-0.142175571	0.869456694	-0.14220911
6.757	0.86945804	-0.142174592	0.869456479	-0.142208221
6.758	0.869458495	-0.142173756	0.869456532	-0.142207324
6.759	0.869459155	-0.142173153	0.869456839	-0.142206516
6.76	0.869459919	-0.142172841	0.869457351	-0.142205885
6.761	0.869460674	-0.142172838	0.869457987	-0.142205493
6.762	0.869461307	-0.142173117	0.869458653	-0.142205369
6.763	0.869461723	-0.142173615	0.869459246	-0.142205503
6.764	0.869461856	-0.142174234	0.869459679	-0.142205852
6.765	0.869461682	-0.142174861	0.869459883	-0.142206339
6.766	0.869461219	-0.142175384	0.869459823	-0.14220687
6.767	0.869460526	-0.142175702	0.869459502	-0.142207345
6.768	0.869459695	-0.142175746	0.869458958	-0.142207672
6.769	0.869458836	-0.142175484	0.869458262	-0.142207779
6.77	0.869458064	-0.142174927	0.869457506	-0.142207626
6.771	0.869457483	-0.142174128	0.86945679	-0.142207208
6.772	0.869457168	-0.142173175	0.869456209	-0.142206559
6.773	0.869457159	-0.142172177	0.86945584	-0.142205746
6.774	0.869457452	-0.142171248	0.869455729	-0.142204857
6.775	0.869458001	-0.142170494	0.869455886	-0.142203992
6.776	0.869458724	-0.142169997	0.869456284	-0.142203248
6.777	0.869459514	-0.142169802	0.869456863	-0.142202705
6.778	0.869460257	-0.142169912	0.869457536	-0.142202415
6.779	0.869460843	-0.142170287	0.869458205	-0.142202394
6.78	0.869461187	-0.14217085	0.86945877	-0.14220262
6.781	0.869461236	-0.142171499	0.869459149	-0.142203037
6.782	0.869460979	-0.142172118	0.869459285	-0.142203564
6.783	0.869460448	-0.142172596	0.869459153	-0.142204102
6.784	0.869459715	-0.142172843	0.869458769	-0.142204551
6.785	0.86945888	-0.142172801	0.869458183	-0.142204826
6.786	0.869458055	-0.142172452	0.869457474	-0.142204863
6.787	0.869457355	-0.142171822	0.869456738	-0.142204635
6.788	0.869456874	-0.142170976	0.869456075	-0.142204149
6.789	0.869456677	-0.14217001	0.869455576	-0.142203452
6.79	0.869456789	-0.142169037	0.869455307	-0.142202617
6.791	0.869457193	-0.142168171	0.869455304	-0.14220174
6.792	0.869457828	-0.142167511	0.869455564	-0.142200921
6.793	0.869458603	-0.142167127	0.869456049	-0.142200252
6.794	0.869459409	-0.14216705	0.869456688	-0.142199804
6.795	0.869460128	-0.14216727	0.869457388	-0.142199619
6.796	0.86946066	-0.142167733	0.869458051	-0.1421997
6.797	0.869460927	-0.142168353	0.869458581	-0.142200013
6.798	0.86946089	-0.142169019	0.869458901	-0.142200492
6.799	0.869460554	-0.142169618	0.869458966	-0.142201049
6.8	0.869459964	-0.142170043	0.869458764	-0.142201583
6.801	0.869459203	-0.142170213	0.869458323	-0.142201998
6.802	0.869458376	-0.142170083	0.869457704	-0.142202213
6.803	0.869457599	-0.142169649	0.869456993	-0.142202178
6.804	0.86945698	-0.142168953	0.869456288	-0.142201875
6.805	0.869456607	-0.142168069	0.869455689	-0.142201327
6.806	0.86945653	-0.142167102	0.869455278	-0.142200589
6.807	0.869456762	-0.142166167	0.869455114	-0.142199743
6.808	0.869457269	-0.142165374	0.869455219	-0.142198889
6.809	0.869457981	-0.142164814	0.869455579	-0.142198124
6.81	0.869458798	-0.142164546	0.869456142	-0.142197537
6.811	0.869459606	-0.142164586	0.869456831	-0.142197188
6.812	0.869460293	-0.142164909	0.869457549	-0.142197107
6.813	0.869460762	-0.14216545	0.869458196	-0.142197285
6.814	0.869460948	-0.142166113	0.869458682	-0.142197677
6.815	0.869460828	-0.142166784	0.869458939	-0.142198208
6.816	0.869460419	-0.14216735	0.869458933	-0.142198783
6.817	0.86945978	-0.142167713	0.869458666	-0.142199302
6.818	0.869459003	-0.142167801	0.869458176	-0.142199673
6.819	0.869458198	-0.142167583	0.869457535	-0.142199824
6.82	0.869457481	-0.14216707	0.869456833	-0.142199714
6.821	0.869456954	-0.142166316	0.869456171	-0.142199341
6.822	0.869456694	-0.142165407	0.869455645	-0.142198736
6.823	0.869456739	-0.142164453	0.86945533	-0.142197967
6.824	0.869457086	-0.142163568	0.869455272	-0.142197123
6.825	0.869457688	-0.142162859	0.869455483	-0.142196302
6.826	0.869458465	-0.142162407	0.869455936	-0.142195603
6.827	0.869459309	-0.142162256	0.869456568	-0.142195104
6.828	0.869460106	-0.14216241	0.869457296	-0.142194858
6.829	0.869460746	-0.142162829	0.869458018	-0.142194881
6.83	0.869461143	-0.142163436	0.869458638	-0.142195151
6.831	0.869461245	-0.142164128	0.86945907	-0.142195613
6.832	0.869461041	-0.142164791	0.869459259	-0.142196183
6.833	0.869460564	-0.142165313	0.869459181	-0.142196764
6.834	0.869459885	-0.142165603	0.86945885	-0.142197257
6.835	0.869459103	-0.142165604	0.869458318	-0.142197575
6.836	0.869458331	-0.142165298	0.869457662	-0.142197656
6.837	0.869457684	-0.14216471	0.869456979	-0.14219747
6.838	0.869457256	-0.142163907	0.86945637	-0.142197028
6.839	0.869457112	-0.142162984	0.869455924	-0.142196373
6.84	0.869457278	-0.142162054	0.869455708	-0.142195581
6.841	0.869457734	-0.14216123	0.869455758	-0.142194747
6.842	0.869458422	-0.142160612	0.869456071	-0.14219397
6.843	0.86945925	-0.142160271	0.869456608	-0.142193344
6.844	0.869460108	-0.142160237	0.8694573	-0.142192938
6.845	0.86946088	-0.142160499	0.869458053	-0.142192795
6.846	0.869461463	-0.142161005	0.869458768	-0.142192918
6.847	0.869461782	-0.142161666	0.86945935	-0.142193274
6.848	0.869461797	-0.142162375	0.869459722	-0.142193795
6.849	0.869461512	-0.142163016	0.869459839	-0.142194394
6.85	0.869460974	-0.142163483	0.869459689	-0.14219497
6.851	0.869460263	-0.142163695	0.869459299	-0.142195427
6.852	0.869459486	-0.142163606	0.869458731	-0.142195685
6.853	0.869458759	-0.142163215	0.86945807	-0.142195691
6.854	0.86945819	-0.14216256	0.869457416	-0.142195431
6.855	0.869457866	-0.142161717	0.869456867	-0.142194924
6.856	0.869457839	-0.142160792	0.869456506	-0.142194227
6.857	0.869458119	-0.142159898	0.869456391	-0.142193423
6.858	0.869458675	-0.142159145	0.869456544	-0.142192609
6.859	0.869459434	-0.142158626	0.869456952	-0.142191886
6.86	0.869460299	-0.142158398	0.869457564	-0.142191339
6.861	0.869461154	-0.142158478	0.869458301	-0.142191031
6.862	0.869461887	-0.142158841	0.869459066	-0.14219099
6.863	0.869462403	-0.142159421	0.86945976	-0.142191208
6.864	0.869462636	-0.142160123	0.869460293	-0.142191639
6.865	0.869462561	-0.142160833	0.869460596	-0.142192209
6.866	0.869462198	-0.142161439	0.869460636	-0.142192823
6.867	0.869461604	-0.14216184	0.869460415	-0.142193381
6.868	0.869460872	-0.142161966	0.869459971	-0.142193791
6.869	0.869460112	-0.142161786	0.869459374	-0.14219398
6.87	0.869459439	-0.142161311	0.869458717	-0.142193909
6.871	0.869458956	-0.142160595	0.8694581	-0.142193573
6.872	0.869458739	-0.142159724	0.869457618	-0.142193007
6.873	0.869458828	-0.142158808	0.869457346	-0.142192276
6.874	0.869459217	-0.142157961	0.869457333	-0.142191469
6.875	0.869459862	-0.142157289	0.869457587	-0.142190686
6.876	0.869460681	-0.142156873	0.869458082	-0.142190024
6.877	0.869461567	-0.142156759	0.869458757	-0.142189562
6.878	0.869462404	-0.14215695	0.869459525	-0.142189353
6.879	0.869463085	-0.142157406	0.869460289	-0.142189413
6.88	0.869463522	-0.142158049	0.869460949	-0.14218972
6.881	0.869463664	-0.142158778	0.869461422	-0.142190218
6.882	0.869463499	-0.142159476	0.869461651	-0.142190825
6.883	0.86946306	-0.142160034	0.869461612	-0.142191442
6.884	0.869462419	-0.14216036	0.86946132	-0.142191971
6.885	0.869461674	-0.142160396	0.869460826	-0.142192324
6.886	0.869460939	-0.142160125	0.869460208	-0.14219244
6.887	0.869460328	-0.142159572	0.869459562	-0.14219229
6.888	0.869459936	-0.142158803	0.869458989	-0.142191882
6.889	0.869459828	-0.142157914	0.869458579	-0.142191262
6.89	0.869460028	-0.142157017	0.869458399	-0.142190504
6.891	0.869460518	-0.142156227	0.869458484	-0.142189704
6.892	0.86946124	-0.142155643	0.869458832	-0.14218896
6.893	0.869462101	-0.142155334	0.869459403	-0.142188367
6.894	0.869462992	-0.142155333	0.869460128	-0.142187995
6.895	0.869463796	-0.142155627	0.869460915	-0.142187885
6.896	0.869464412	-0.142156165	0.869461663	-0.14218804
6.897	0.869464762	-0.142156858	0.869462277	-0.142188427
6.898	0.869464808	-0.142157598	0.869462681	-0.142188981
6.899	0.869464554	-0.14215827	0.869462828	-0.142189611
6.9	0.869464046	-0.142158768	0.869462709	-0.142190219
6.901	0.869463364	-0.142159011	0.86946235	-0.142190707
6.902	0.869462617	-0.142158953	0.869461812	-0.142190995
6.903	0.869461918	-0.142158592	0.86946118	-0.142191032
6.904	0.869461378	-0.142157967	0.869460555	-0.142190802
6.905	0.869461081	-0.142157155	0.869460034	-0.142190326
6.906	0.86946108	-0.142156259	0.8694597	-0.142189659
6.907	0.869461387	-0.142155394	0.869459613	-0.142188885
6.908	0.869461968	-0.142154671	0.869459793	-0.142188101
6.909	0.869462754	-0.142154181	0.869460227	-0.142187407
6.91	0.869463643	-0.142153982	0.869460864	-0.142186889
6.911	0.869464522	-0.142154091	0.869461626	-0.14218661
6.912	0.869465278	-0.142154482	0.869462416	-0.142186597
6.913	0.869465816	-0.14215509	0.869463133	-0.142186844
6.914	0.869466072	-0.14215582	0.869463689	-0.142187303
6.915	0.869466019	-0.142156557	0.869464015	-0.142187901
6.916	0.869465677	-0.14215719	0.869464077	-0.142188542
6.917	0.869465104	-0.142157617	0.869463877	-0.142189128
6.918	0.869464391	-0.14215777	0.869463454	-0.142189564
6.919	0.869463651	-0.142157616	0.869462877	-0.14218978
6.92	0.869462996	-0.142157168	0.86946224	-0.142189735
6.921	0.869462532	-0.142156477	0.869461642	-0.142189426
6.922	0.869462333	-0.142155631	0.869461179	-0.142188885
6.923	0.869462439	-0.142154739	0.869460925	-0.142188179
6.924	0.869462845	-0.142153917	0.869460929	-0.142187397
6.925	0.869463506	-0.142153269	0.8694612	-0.142186638
6.926	0.869464341	-0.142152877	0.869461712	-0.142186001
6.927	0.869465242	-0.142152787	0.869462403	-0.142185563
6.928	0.869466094	-0.142153001	0.869463187	-0.142185378
6.929	0.869466789	-0.14215348	0.869463966	-0.142185461
6.93	0.86946724	-0.142154147	0.869464641	-0.142185791
6.931	0.869467395	-0.142154898	0.869465128	-0.142186313
6.932	0.869467243	-0.142155619	0.86946537	-0.142186942
6.933	0.869466816	-0.142156199	0.869465344	-0.142187583
6.934	0.869466186	-0.142156547	0.869465064	-0.142188134
6.935	0.869465452	-0.142156605	0.869464582	-0.142188509
6.936	0.869464729	-0.142156356	0.869463975	-0.142188647
6.937	0.869464128	-0.142155824	0.869463341	-0.142188518
6.938	0.869463745	-0.142155077	0.869462778	-0.142188132
6.939	0.869463645	-0.142154208	0.869462378	-0.142187533
6.94	0.869463853	-0.142153332	0.869462207	-0.142186797
6.941	0.869464351	-0.142152563	0.8694623	-0.142186017
6.942	0.86946508	-0.142151998	0.869462656	-0.142185294
6.943	0.869465948	-0.142151709	0.869463235	-0.142184721
6.944	0.869466845	-0.142151727	0.869463966	-0.142184369
6.945	0.869467655	-0.142152041	0.869464759	-0.142184278
6.946	0.869468275	-0.142152597	0.869465513	-0.142184452
6.947	0.86946863	-0.142153309	0.869466132	-0.142184859
6.948	0.86946868	-0.142154068	0.869466541	-0.142185431
6.949	0.869468429	-0.142154758	0.869466693	-0.14218608
6.95	0.869467924	-0.142155274	0.869466577	-0.142186706
6.951	0.869467245	-0.142155534	0.869466221	-0.142187211
6.952	0.869466499	-0.142155493	0.869465685	-0.142187517
6.953	0.869465802	-0.142155149	0.869465056	-0.142187572
6.954	0.869465263	-0.14215454	0.869464433	-0.142187358
6.955	0.869464966	-0.142153744	0.869463913	-0.142186899
6.956	0.869464966	-0.142152865	0.869463581	-0.142186248
6.957	0.869465273	-0.142152016	0.869463493	-0.14218549
6.958	0.869465853	-0.142151308	0.869463674	-0.142184722
6.959	0.869466637	-0.142150834	0.869464107	-0.142184044
6.96	0.869467525	-0.142150649	0.869464743	-0.142183542
6.961	0.869468402	-0.142150773	0.869465504	-0.142183278
6.962	0.869469156	-0.142151179	0.869466292	-0.142183281
6.963	0.869469691	-0.142151802	0.869467007	-0.142183542
6.964	0.869469943	-0.142152546	0.86946756	-0.142184016
6.965	0.869469886	-0.142153298	0.869467883	-0.142184628
6.966	0.869469539	-0.142153944	0.869467941	-0.142185284
6.967	0.869468961	-0.142154386	0.869467737	-0.142185883
6.968	0.869468243	-0.142154552	0.869467309	-0.142186333
6.969	0.869467497	-0.142154411	0.869466727	-0.142186563
6.97	0.869466836	-0.142153976	0.869466084	-0.142186531
6.971	0.869466365	-0.142153298	0.86946548	-0.142186235
6.972	0.869466159	-0.142152465	0.86946501	-0.142185707
6.973	0.869466257	-0.142151585	0.86946475	-0.142185014
6.974	0.869466655	-0.142150774	0.869464746	-0.142184244
6.975	0.869467308	-0.142150138	0.869465009	-0.142183498
6.976	0.869468133	-0.142149758	0.869465512	-0.142182872
6.977	0.869469025	-0.14214968	0.869466195	-0.142182446
6.978	0.869469867	-0.142149905	0.86946697	-0.142182272
6.979	0.869470552	-0.142150394	0.869467739	-0.142182367
6.98	0.869470993	-0.142151072	0.869468404	-0.142182708
6.981	0.869471137	-0.142151833	0.869468881	-0.14218324
6.982	0.869470973	-0.142152564	0.869469112	-0.14218388
6.983	0.869470535	-0.142153154	0.869469075	-0.14218453
6.984	0.869469893	-0.142153512	0.869468784	-0.142185091
6.985	0.869469147	-0.14215358	0.86946829	-0.142185476
6.986	0.869468411	-0.142153339	0.869467671	-0.142185624
6.987	0.869467797	-0.142152817	0.869467024	-0.142185505
6.988	0.869467401	-0.142152078	0.869466449	-0.142185127
6.989	0.869467287	-0.142151219	0.869466036	-0.142184538
6.99	0.869467482	-0.142150351	0.869465851	-0.14218381
6.991	0.869467965	-0.14214959	0.869465931	-0.142183039
6.992	0.86946868	-0.142149034	0.869466272	-0.142182325
6.993	0.869469533	-0.142148753	0.869466837	-0.14218176
6.994	0.869470414	-0.142148779	0.869467554	-0.142181416
6.995	0.869471208	-0.142149101	0.869468332	-0.142181333
6.996	0.869471813	-0.142149665	0.86946907	-0.142181515
6.997	0.869472151	-0.142150384	0.869469673	-0.14218193
6.998	0.869472185	-0.14215115	0.869470066	-0.142182509
6.999	0.869471917	-0.142151847	0.869470201	-0.142183166
7	0.869471394	-0.14215237	0.869470069	-0.142183798
7.001	0.869470698	-0.142152636	0.869469695	-0.142184311
7.002	0.869469934	-0.142152602	0.869469142	-0.142184624
7.003	0.869469219	-0.142152264	0.869468496	-0.142184685
7.004	0.869468661	-0.142151662	0.869467854	-0.142184478
7.005	0.869468346	-0.142150872	0.869467316	-0.142184024
7.006	0.869468327	-0.142149998	0.869466965	-0.14218338
7.007	0.869468614	-0.142149155	0.869466859	-0.142182628
7.008	0.869469175	-0.142148453	0.86946702	-0.142181866
7.009	0.869469939	-0.142147983	0.869467434	-0.142181193
7.01	0.869470807	-0.142147804	0.869468051	-0.142180696
7.011	0.869471664	-0.142147933	0.869468791	-0.142180437
7.012	0.869472397	-0.142148344	0.869469559	-0.142180445
7.013	0.869472912	-0.142148971	0.869470254	-0.142180711
7.014	0.869473143	-0.14214972	0.869470787	-0.142181189
7.015	0.869473065	-0.142150476	0.869471089	-0.142181806
7.016	0.869472697	-0.142151127	0.869471127	-0.142182467
7.017	0.869472098	-0.142151572	0.869470901	-0.14218307
7.018	0.869471359	-0.142151743	0.869470452	-0.142183525
7.019	0.86947059	-0.142151606	0.869469849	-0.142183758
7.02	0.869469908	-0.142151174	0.869469184	-0.142183731
7.021	0.869469414	-0.1421505	0.869468559	-0.142183438
7.022	0.869469186	-0.14214967	0.869468066	-0.142182914
7.023	0.869469261	-0.142148794	0.869467784	-0.142182224
7.024	0.869469637	-0.142147987	0.869467758	-0.142181458
7.025	0.869470267	-0.142147355	0.869467999	-0.142180715
7.026	0.869471069	-0.142146978	0.869468479	-0.142180093
7.027	0.869471938	-0.142146902	0.869469138	-0.14217967
7.028	0.869472757	-0.14214713	0.86946989	-0.1421795
7.029	0.869473418	-0.142147622	0.869470636	-0.142179597
7.03	0.869473835	-0.142148302	0.869471278	-0.142179941
7.031	0.869473955	-0.142149067	0.869471731	-0.142180475
7.032	0.869473768	-0.1421498	0.869471938	-0.142181118
7.033	0.869473306	-0.142150392	0.869471877	-0.142181771
7.034	0.86947264	-0.142150752	0.869471563	-0.142182335
7.035	0.869471869	-0.142150822	0.869471044	-0.142182722
7.036	0.869471108	-0.142150584	0.869470401	-0.142182872
7.037	0.86947047	-0.142150063	0.86946973	-0.142182754
7.038	0.869470049	-0.142149326	0.86946913	-0.142182379
7.039	0.869469911	-0.142148469	0.869468692	-0.142181791
7.04	0.869470081	-0.142147603	0.869468483	-0.142181065
7.041	0.86947054	-0.142146843	0.869468538	-0.142180296
7.042	0.869471229	-0.142146289	0.869468855	-0.142179583
7.043	0.869472057	-0.142146009	0.869469394	-0.14217902
7.044	0.869472913	-0.142146037	0.869470086	-0.142178677
7.045	0.869473683	-0.142146359	0.869470839	-0.142178596
7.046	0.869474262	-0.142146924	0.869471552	-0.14217878
7.047	0.869474575	-0.142147645	0.869472131	-0.142179195
7.048	0.869474583	-0.142148412	0.869472498	-0.142179776
7.049	0.86947429	-0.14214911	0.869472608	-0.142180433
7.05	0.869473742	-0.142149634	0.869472451	-0.142181067
7.051	0.869473021	-0.142149902	0.869472052	-0.142181581
7.052	0.869472232	-0.142149868	0.869471474	-0.142181894
7.053	0.869471491	-0.142149531	0.869470802	-0.142181956
7.054	0.869470908	-0.14214893	0.869470135	-0.14218175
7.055	0.869470567	-0.142148141	0.869469571	-0.142181298
7.056	0.869470523	-0.142147267	0.869469195	-0.142180654
7.057	0.869470784	-0.142146425	0.869469063	-0.142179903
7.058	0.86947132	-0.142145724	0.869469199	-0.142179141
7.059	0.869472058	-0.142145255	0.869469588	-0.142178469
7.06	0.8694729	-0.142145076	0.869470179	-0.142177972
7.061	0.869473732	-0.142145205	0.869470894	-0.142177714
7.062	0.869474439	-0.142145616	0.869471636	-0.142177722
7.063	0.869474929	-0.142146244	0.869472306	-0.142177989
7.064	0.869475134	-0.142146993	0.869472812	-0.142178468
7.065	0.869475031	-0.142147749	0.869473089	-0.142179085
7.066	0.869474638	-0.1421484	0.869473101	-0.142179745
7.067	0.869474013	-0.142148846	0.86947285	-0.142180349
7.068	0.869473248	-0.142149016	0.869472376	-0.142180804
7.069	0.869472455	-0.14214888	0.869471747	-0.142181037
7.07	0.869471747	-0.142148448	0.869471057	-0.14218101
7.071	0.869471228	-0.142147774	0.869470406	-0.142180717
7.072	0.869470975	-0.142146944	0.869469889	-0.142180193
7.073	0.869471025	-0.142146068	0.869469582	-0.142179504
7.074	0.869471376	-0.142145261	0.86946953	-0.142178737
7.075	0.869471981	-0.142144628	0.869469746	-0.142177995
7.076	0.869472758	-0.142144252	0.869470202	-0.142177372
7.077	0.869473602	-0.142144176	0.869470836	-0.14217695
7.078	0.869474396	-0.142144404	0.869471563	-0.142176779
7.079	0.869475033	-0.142144897	0.869472285	-0.142176876
7.08	0.869475425	-0.142145577	0.869472901	-0.14217722
7.081	0.869475521	-0.142146341	0.86947333	-0.142177755
7.082	0.86947531	-0.142147074	0.869473513	-0.142178398
7.083	0.869474823	-0.142147667	0.869473428	-0.142179051
7.084	0.869474133	-0.142148027	0.869473089	-0.142179614
7.085	0.869473338	-0.142148096	0.869472546	-0.142180002
7.086	0.869472553	-0.142147858	0.869471879	-0.142180151
7.087	0.869471891	-0.142147338	0.869471183	-0.142180034
7.088	0.869471447	-0.142146601	0.86947056	-0.142179659
7.089	0.869471285	-0.142145743	0.869470098	-0.142179071
7.09	0.869471431	-0.142144878	0.869469865	-0.142178345
7.091	0.869471866	-0.142144118	0.869469896	-0.142177576
7.092	0.869472532	-0.142143563	0.869470189	-0.142176863
7.093	0.869473337	-0.142143284	0.869470706	-0.1421763
7.094	0.86947417	-0.142143311	0.869471375	-0.142175957
7.095	0.869474917	-0.142143634	0.869472104	-0.142175876
7.096	0.869475473	-0.142144199	0.869472794	-0.142176059
7.097	0.869475764	-0.14214492	0.86947335	-0.142176475
7.098	0.869475749	-0.142145687	0.869473694	-0.142177056
7.099	0.869475434	-0.142146385	0.869473782	-0.142177713
7.1	0.869474864	-0.142146909	0.869473602	-0.142178347
7.101	0.86947412	-0.142147177	0.869473181	-0.142178861
7.102	0.869473309	-0.142147144	0.869472581	-0.142179175
7.103	0.869472547	-0.142146807	0.869471887	-0.142179237
7.104	0.869471942	-0.142146206	0.869471198	-0.142179031
7.105	0.86947158	-0.142145417	0.869470613	-0.142178579
7.106	0.869471514	-0.142144544	0.869470215	-0.142177935
7.107	0.869471754	-0.142143702	0.869470062	-0.142177184
7.108	0.869472269	-0.142143001	0.869470176	-0.142176423
7.109	0.869472987	-0.142142533	0.869470544	-0.142175751
7.11	0.869473808	-0.142142354	0.869471114	-0.142175255
7.111	0.869474619	-0.142142484	0.869471808	-0.142174997
7.112	0.869475307	-0.142142896	0.86947253	-0.142175006
7.113	0.869475776	-0.142143525	0.869473179	-0.142175273
7.114	0.869475961	-0.142144274	0.869473666	-0.142175753
7.115	0.869475838	-0.142145031	0.869473923	-0.14217637
7.116	0.869475425	-0.142145683	0.869473915	-0.142177032
7.117	0.869474781	-0.142146129	0.869473644	-0.142177636
7.118	0.869473997	-0.1421463	0.86947315	-0.142178091
7.119	0.869473184	-0.142146165	0.869472502	-0.142178326
7.12	0.869472458	-0.142145734	0.869471793	-0.142178299
7.121	0.86947192	-0.14214506	0.869471123	-0.142178008
7.122	0.869471648	-0.142144232	0.869470587	-0.142177484
7.123	0.86947168	-0.142143357	0.869470261	-0.142176796
7.124	0.869472013	-0.142142551	0.869470191	-0.14217603
7.125	0.8694726	-0.142141919	0.869470389	-0.142175289
7.126	0.869473359	-0.142141543	0.869470826	-0.142174667
7.127	0.869474186	-0.142141469	0.869471443	-0.142174246
7.128	0.869474963	-0.142141698	0.869472152	-0.142174076
7.129	0.869475582	-0.142142192	0.869472856	-0.142174175
7.13	0.869475958	-0.142142873	0.869473456	-0.14217452
7.131	0.869476037	-0.142143639	0.869473867	-0.142175056
7.132	0.869475809	-0.142144374	0.869474034	-0.1421757
7.133	0.869475306	-0.142144968	0.869473932	-0.142176354
7.134	0.869474599	-0.142145329	0.869473576	-0.142176919
7.135	0.869473789	-0.142145401	0.869473017	-0.142177308
7.136	0.869472988	-0.142145164	0.869472334	-0.142177459
7.137	0.869472311	-0.142144646	0.869471623	-0.142177344
7.138	0.869471851	-0.142143911	0.869470984	-0.14217697
7.139	0.869471674	-0.142143055	0.869470506	-0.142176384
7.14	0.869471805	-0.142142191	0.869470258	-0.14217566
7.141	0.869472226	-0.142141433	0.869470275	-0.142174893
7.142	0.869472877	-0.142140881	0.869470553	-0.142174182
7.143	0.869473668	-0.142140604	0.869471055	-0.142173621
7.144	0.869474487	-0.142140633	0.869471709	-0.14217328
7.145	0.869475219	-0.142140958	0.869472425	-0.142173201
7.146	0.869475762	-0.142141526	0.869473101	-0.142173387
7.147	0.869476039	-0.142142249	0.869473642	-0.142173805
7.148	0.869476012	-0.142143018	0.869473974	-0.142174388
7.149	0.869475683	-0.142143719	0.869474048	-0.142175048
7.15	0.8694751	-0.142144245	0.869473855	-0.142175684
7.151	0.869474344	-0.142144516	0.869473421	-0.1421762
7.152	0.869473521	-0.142144485	0.869472808	-0.142176517
7.153	0.869472746	-0.142144151	0.869472101	-0.142176581
7.154	0.869472129	-0.142143553	0.8694714	-0.142176378
7.155	0.869471755	-0.142142767	0.869470803	-0.142175928
7.156	0.869471678	-0.142141897	0.869470393	-0.142175288
7.157	0.869471907	-0.142141057	0.869470229	-0.14217454
7.158	0.869472411	-0.142140359	0.869470332	-0.142173781
7.159	0.869473118	-0.142139894	0.869470688	-0.142173112
7.16	0.869473928	-0.142139719	0.869471247	-0.142172619
7.161	0.869474729	-0.142139852	0.869471931	-0.142172364
7.162	0.869475406	-0.142140267	0.869472642	-0.142172376
7.163	0.869475865	-0.142140899	0.869473281	-0.142172646
7.164	0.869476041	-0.142141651	0.869473758	-0.142173129
7.165	0.869475909	-0.142142412	0.869474005	-0.14217375
7.166	0.869475486	-0.142143067	0.869473987	-0.142174415
7.167	0.869474833	-0.142143517	0.869473707	-0.142175023
7.168	0.86947404	-0.142143692	0.869473203	-0.142175482
7.169	0.869473219	-0.14214356	0.869472547	-0.14217572
7.17	0.869472484	-0.142143133	0.869471829	-0.142175697
7.171	0.869471938	-0.142142464	0.86947115	-0.142175409
7.172	0.869471658	-0.142141639	0.869470606	-0.14217489
7.173	0.869471682	-0.142140768	0.869470271	-0.142174205
7.174	0.869472007	-0.142139966	0.869470194	-0.142173444
7.175	0.869472586	-0.142139339	0.869470383	-0.142172706
7.176	0.869473338	-0.142138967	0.869470813	-0.142172089
7.177	0.869474157	-0.142138897	0.869471422	-0.142171672
7.178	0.869474927	-0.142139131	0.869472125	-0.142171507
7.179	0.86947554	-0.142139629	0.869472821	-0.142171609
7.18	0.869475909	-0.142140315	0.869473414	-0.142171959
7.181	0.869475982	-0.142141085	0.869473819	-0.142172499
7.182	0.869475748	-0.142141824	0.869473979	-0.142173147
7.183	0.869475239	-0.142142423	0.869473871	-0.142173806
7.184	0.869474527	-0.142142789	0.869473509	-0.142174376
7.185	0.869473711	-0.142142865	0.869472945	-0.142174769
7.186	0.869472905	-0.142142633	0.869472256	-0.142174925
7.187	0.869472222	-0.142142119	0.869471539	-0.142174814
7.188	0.869471758	-0.142141389	0.869470895	-0.142174446
7.189	0.869471576	-0.142140538	0.869470413	-0.142173864
7.19	0.869471703	-0.142139679	0.86947016	-0.142173145
7.191	0.869472119	-0.142138927	0.869470172	-0.142172382
7.192	0.869472767	-0.142138379	0.869470446	-0.142171677
7.193	0.869473553	-0.142138107	0.869470943	-0.142171121
7.194	0.869474369	-0.142138142	0.869471594	-0.142170785
7.195	0.869475098	-0.142138472	0.869472306	-0.142170711
7.196	0.869475637	-0.142139045	0.869472978	-0.142170902
7.197	0.869475911	-0.142139774	0.869473516	-0.142171325
7.198	0.869475881	-0.142140549	0.869473844	-0.142171914
7.199	0.86947555	-0.142141255	0.869473916	-0.142172579
7.2	0.869474964	-0.142141787	0.869473719	-0.142173221
7.201	0.869474205	-0.142142063	0.869473283	-0.142173743
7.202	0.86947338	-0.142142039	0.869472668	-0.142174065
7.203	0.869472603	-0.14214171	0.869471958	-0.142174136
7.204	0.869471984	-0.142141118	0.869471255	-0.142173938
7.205	0.869471608	-0.142140338	0.869470656	-0.142173494
7.206	0.869471529	-0.142139474	0.869470244	-0.14217286
7.207	0.869471757	-0.14213864	0.869470078	-0.142172118
7.208	0.869472259	-0.142137949	0.86947018	-0.142171365
7.209	0.869472965	-0.142137489	0.869470535	-0.142170702
7.21	0.869473775	-0.14213732	0.869471093	-0.142170215
7.211	0.869474574	-0.142137459	0.869471775	-0.142169967
7.212	0.869475251	-0.142137881	0.869472485	-0.142169985
7.213	0.86947571	-0.142138519	0.869473124	-0.142170261
7.214	0.869475885	-0.142139278	0.8694736	-0.14217075
7.215	0.869475753	-0.142140045	0.869473846	-0.142171377
7.216	0.86947533	-0.142140706	0.869473828	-0.142172048
7.217	0.869474677	-0.142141163	0.869473548	-0.142172663
7.218	0.869473885	-0.142141344	0.869473045	-0.142173128
7.219	0.869473064	-0.142141219	0.869472389	-0.142173373
7.22	0.869472329	-0.142140798	0.869471671	-0.142173356
7.221	0.869471785	-0.142140136	0.869470993	-0.142173075
7.222	0.869471505	-0.142139318	0.869470449	-0.142172562
7.223	0.869471531	-0.142138453	0.869470116	-0.142171884
7.224	0.869471857	-0.142137658	0.869470039	-0.142171129
7.225	0.869472438	-0.142137038	0.86947023	-0.142170399
7.226	0.869473191	-0.142136673	0.869470661	-0.142169788
7.227	0.869474012	-0.14213661	0.869471272	-0.142169378
7.228	0.869474784	-0.14213685	0.869471976	-0.142169219
7.229	0.869475399	-0.142137356	0.869472675	-0.142169329
7.23	0.86947577	-0.142138048	0.869473269	-0.142169685
7.231	0.869475845	-0.142138826	0.869473676	-0.142170233
7.232	0.869475613	-0.142139572	0.869473838	-0.142170888
7.233	0.869475106	-0.142140178	0.869473732	-0.142171554
7.234	0.869474397	-0.142140551	0.869473373	-0.142172131
7.235	0.869473583	-0.142140635	0.869472811	-0.142172532
7.236	0.86947278	-0.14214041	0.869472125	-0.142172695
7.237	0.8694721	-0.142139904	0.869471411	-0.142172591
7.238	0.869471639	-0.142139181	0.869470769	-0.14217223
7.239	0.86947146	-0.142138337	0.86947029	-0.142171656
7.24	0.86947159	-0.142137486	0.86947004	-0.142170944
7.241	0.86947201	-0.142136741	0.869470055	-0.142170189
7.242	0.869472661	-0.142136201	0.869470332	-0.142169491
7.243	0.869473451	-0.142135936	0.869470833	-0.142168942
7.244	0.86947427	-0.142135978	0.869471487	-0.142168614
7.245	0.869475003	-0.142136316	0.869472202	-0.142168547
7.246	0.869475546	-0.142136897	0.869472879	-0.142168746
7.247	0.869475824	-0.142137633	0.869473421	-0.142169176
7.248	0.869475798	-0.142138415	0.869473753	-0.142169773
7.249	0.869475471	-0.142139129	0.869473828	-0.142170446
7.25	0.869474889	-0.142139669	0.869473636	-0.142171095
7.251	0.869474135	-0.142139953	0.869473204	-0.142171624
7.252	0.869473314	-0.142139936	0.869472593	-0.142171954
7.253	0.869472542	-0.142139615	0.869471888	-0.142172032
7.254	0.869471927	-0.14213903	0.869471189	-0.142171843
7.255	0.869471557	-0.142138258	0.869470595	-0.142171407
7.256	0.869471482	-0.142137402	0.869470188	-0.14217078
7.257	0.869471715	-0.142136577	0.869470026	-0.142170045
7.258	0.869472222	-0.142135893	0.869470133	-0.142169301
7.259	0.869472933	-0.142135441	0.869470493	-0.142168646
7.26	0.869473748	-0.14213528	0.869471056	-0.142168167
7.261	0.869474552	-0.142135427	0.869471743	-0.142167926
7.262	0.869475234	-0.142135856	0.869472458	-0.142167952
7.263	0.869475698	-0.142136502	0.869473102	-0.142168236
7.264	0.869475879	-0.142137269	0.869473583	-0.142168733
7.265	0.869475752	-0.142138045	0.869473835	-0.142169368
7.266	0.869475335	-0.142138714	0.869473823	-0.142170047
7.267	0.869474687	-0.142139178	0.869473548	-0.14217067
7.268	0.8694739	-0.142139368	0.86947305	-0.142171143
7.269	0.869473085	-0.14213925	0.869472399	-0.142171395
7.27	0.869472356	-0.142138838	0.869471687	-0.142171387
7.271	0.869471817	-0.142138183	0.869471015	-0.142171114
7.272	0.869471544	-0.142137373	0.869470477	-0.142170609
7.273	0.869471575	-0.142136517	0.869470149	-0.142169939
7.274	0.869471907	-0.14213573	0.869470079	-0.142169192
7.275	0.869472494	-0.142135118	0.869470275	-0.14216847
7.276	0.869473254	-0.142134761	0.869470712	-0.142167867
7.277	0.86947408	-0.142134706	0.869471329	-0.142167465
7.278	0.869474858	-0.142134954	0.869472039	-0.142167314
7.279	0.869475479	-0.142135468	0.869472744	-0.142167432
7.28	0.869475856	-0.142136168	0.869473344	-0.142167797
7.281	0.869475937	-0.142136954	0.869473758	-0.142168352
7.282	0.869475712	-0.142137709	0.869473926	-0.142169016
7.283	0.869475212	-0.142138322	0.869473826	-0.142169689
7.284	0.869474508	-0.142138704	0.869473473	-0.142170274
7.285	0.869473701	-0.142138795	0.869472917	-0.142170683
7.286	0.869472905	-0.142138579	0.869472237	-0.142170854
7.287	0.869472231	-0.14213808	0.86947153	-0.142170759
7.288	0.869471776	-0.142137366	0.869470895	-0.142170406
7.289	0.869471604	-0.14213653	0.869470422	-0.14216984
7.29	0.86947174	-0.142135687	0.869470178	-0.142169136
7.291	0.869472166	-0.14213495	0.8694702	-0.142168389
7.292	0.869472823	-0.142134418	0.869470483	-0.142167699
7.293	0.86947362	-0.142134161	0.869470991	-0.142167158
7.294	0.869474446	-0.142134212	0.869471651	-0.142166838
7.295	0.869475185	-0.142134558	0.869472373	-0.14216678
7.296	0.869475735	-0.142135146	0.869473055	-0.142166986
7.297	0.869476019	-0.14213589	0.869473604	-0.142167425
7.298	0.869475999	-0.142136681	0.869473942	-0.142168029
7.299	0.869475678	-0.142137403	0.869474024	-0.14216871
7.3	0.869475103	-0.14213795	0.869473839	-0.142169368
7.301	0.869474355	-0.142138242	0.869473413	-0.142169905
7.302	0.869473541	-0.142138233	0.869472808	-0.142170243
7.303	0.869472775	-0.142137921	0.86947211	-0.142170329
7.304	0.869472167	-0.142137344	0.869471418	-0.142170147
7.305	0.869471803	-0.142136579	0.86947083	-0.142169719
7.306	0.869471735	-0.142135731	0.869470429	-0.1421691
7.307	0.869471975	-0.142134914	0.869470274	-0.142168373
7.308	0.869472488	-0.142134238	0.869470387	-0.142167637
7.309	0.869473205	-0.142133794	0.869470754	-0.142166989
7.31	0.869474027	-0.142133641	0.869471323	-0.142166518
7.311	0.869474838	-0.142133796	0.869472017	-0.142166285
7.312	0.869475526	-0.142134233	0.869472739	-0.142166319
7.313	0.869475997	-0.142134886	0.869473389	-0.142166611
7.314	0.869476184	-0.142135661	0.869473876	-0.142167116
7.315	0.869476063	-0.142136444	0.869474135	-0.142167759
7.316	0.869475652	-0.142137121	0.869474129	-0.142168446
7.317	0.869475011	-0.142137593	0.86947386	-0.142169076
7.318	0.86947423	-0.142137791	0.869473369	-0.142169557
7.319	0.869473421	-0.142137681	0.869472724	-0.142169817
7.32	0.869472699	-0.142137276	0.869472019	-0.142169817
7.321	0.869472166	-0.142136629	0.869471353	-0.142169551
7.322	0.869471899	-0.142135827	0.869470821	-0.142169054
7.323	0.869471936	-0.142134978	0.869470499	-0.142168391
7.324	0.869472274	-0.142134199	0.869470435	-0.142167652
7.325	0.869472867	-0.142133594	0.869470637	-0.142166937
7.326	0.869473633	-0.142133245	0.869471081	-0.142166342
7.327	0.869474465	-0.142133197	0.869471703	-0.142165948
7.328	0.869475249	-0.142133453	0.869472419	-0.142165805
7.329	0.869475876	-0.142133974	0.86947313	-0.14216593
7.33	0.869476259	-0.142134682	0.869473736	-0.142166302
7.331	0.869476346	-0.142135475	0.869474155	-0.142166865
7.332	0.869476126	-0.142136237	0.869474329	-0.142167536
7.333	0.869475632	-0.142136858	0.869474235	-0.142168217
7.334	0.869474934	-0.142137246	0.869473888	-0.142168809
7.335	0.869474133	-0.142137345	0.869473338	-0.142169225
7.336	0.869473342	-0.142137136	0.869472664	-0.142169403
7.337	0.869472673	-0.142136645	0.869471962	-0.142169315
7.338	0.869472224	-0.142135937	0.869471332	-0.142168969
7.339	0.869472057	-0.142135109	0.869470865	-0.14216841
7.34	0.869472199	-0.142134273	0.869470627	-0.142167714
7.341	0.869472631	-0.142133543	0.869470654	-0.142166974
7.342	0.869473293	-0.142133018	0.869470943	-0.142166291
7.343	0.869474095	-0.142132768	0.869471456	-0.142165757
7.344	0.869474926	-0.142132826	0.869472122	-0.142165444
7.345	0.86947567	-0.142133179	0.869472849	-0.142165393
7.346	0.869476225	-0.142133774	0.869473537	-0.142165606
7.347	0.869476515	-0.142134525	0.86947409	-0.142166052
7.348	0.8694765	-0.142135322	0.869474434	-0.142166663
7.349	0.869476184	-0.142136051	0.869474521	-0.142167351
7.35	0.869475614	-0.142136605	0.86947434	-0.142168015
7.351	0.869474871	-0.142136904	0.86947392	-0.142168559
7.352	0.869474061	-0.142136902	0.86947332	-0.142168904
7.353	0.869473301	-0.142136596	0.869472626	-0.142168997
7.354	0.869472697	-0.142136025	0.869471939	-0.142168822
7.355	0.869472338	-0.142135268	0.869471355	-0.1421684
7.356	0.869472274	-0.142134426	0.86947096	-0.142167788
7.357	0.869472518	-0.142133615	0.869470809	-0.142167068
7.358	0.869473036	-0.142132945	0.869470927	-0.142166337
7.359	0.869473758	-0.142132508	0.869471298	-0.142165697
7.36	0.869474583	-0.142132361	0.869471872	-0.142165232
7.361	0.869475399	-0.142132523	0.86947257	-0.142165005
7.362	0.869476092	-0.142132966	0.869473296	-0.142165046
7.363	0.869476566	-0.142133626	0.86947395	-0.142165344
7.364	0.869476757	-0.142134407	0.869474442	-0.142165855
7.365	0.86947664	-0.142135197	0.869474705	-0.142166505
7.366	0.869476234	-0.14213588	0.869474702	-0.142167198
7.367	0.869475596	-0.142136358	0.869474438	-0.142167834
7.368	0.869474819	-0.142136561	0.86947395	-0.142168321
7.369	0.869474014	-0.142136458	0.86947331	-0.142168588
7.37	0.869473295	-0.142136059	0.869472608	-0.142168593
7.371	0.869472766	-0.142135418	0.869471946	-0.142168333
7.372	0.869472502	-0.142134622	0.869471417	-0.142167842
7.373	0.869472543	-0.142133779	0.869471099	-0.142167186
7.374	0.869472884	-0.142133005	0.869471038	-0.142166453
7.375	0.869473481	-0.142132406	0.869471244	-0.142165743
7.376	0.86947425	-0.142132063	0.869471691	-0.142165154
7.377	0.869475085	-0.142132021	0.869472317	-0.142164765
7.378	0.869475873	-0.142132283	0.869473036	-0.142164628
7.379	0.869476503	-0.142132809	0.86947375	-0.142164759
7.38	0.869476889	-0.142133523	0.86947436	-0.142165136
7.381	0.869476979	-0.142134321	0.869474782	-0.142165705
7.382	0.869476762	-0.142135089	0.869474959	-0.142166381
7.383	0.86947627	-0.142135715	0.869474868	-0.142167068
7.384	0.869475576	-0.142136109	0.869474524	-0.142167666
7.385	0.869474777	-0.142136213	0.869473977	-0.142168088
7.386	0.869473989	-0.14213601	0.869473306	-0.142168271
7.387	0.869473323	-0.142135524	0.869472606	-0.142168189
7.388	0.869472876	-0.142134822	0.869471979	-0.142167848
7.389	0.869472712	-0.142133999	0.869471514	-0.142167295
7.39	0.869472856	-0.142133168	0.869471279	-0.142166603
7.391	0.869473289	-0.142132444	0.869471308	-0.142165869
7.392	0.869473954	-0.142131924	0.8694716	-0.142165191
7.393	0.869474758	-0.14213168	0.869472114	-0.142164663
7.394	0.869475591	-0.142131742	0.869472782	-0.142164355
7.395	0.869476337	-0.1421321	0.869473511	-0.142164309
7.396	0.869476893	-0.1421327	0.869474201	-0.142164528
7.397	0.869477185	-0.142133456	0.869474756	-0.142164978
7.398	0.869477171	-0.142134259	0.869475101	-0.142165594
7.399	0.869476857	-0.142134992	0.86947519	-0.142166287
7.4	0.869476288	-0.142135551	0.869475011	-0.142166956
7.401	0.869475547	-0.142135854	0.869474592	-0.142167505
7.402	0.869474738	-0.142135857	0.869473993	-0.142167854
7.403	0.869473979	-0.142135555	0.869473301	-0.142167951
7.404	0.869473377	-0.142134989	0.869472615	-0.142167781
7.405	0.869473019	-0.142134236	0.869472033	-0.142167364
7.406	0.869472957	-0.142133399	0.869471639	-0.142166756
7.407	0.869473201	-0.142132592	0.869471489	-0.14216604
7.408	0.869473721	-0.142131927	0.869471608	-0.142165315
7.409	0.869474443	-0.142131494	0.86947198	-0.142164678
7.41	0.86947527	-0.142131352	0.869472555	-0.142164218
7.411	0.869476086	-0.142131517	0.869473255	-0.142163996
7.412	0.86947678	-0.142131965	0.869473982	-0.14216404
7.413	0.869477255	-0.14213263	0.869474637	-0.142164343
7.414	0.869477447	-0.142133415	0.86947513	-0.142164859
7.415	0.869477331	-0.142134208	0.869475393	-0.142165512
7.416	0.869476925	-0.142134896	0.869475392	-0.14216621
7.417	0.869476288	-0.142135379	0.869475128	-0.14216685
7.418	0.869475512	-0.142135586	0.869474641	-0.142167342
7.419	0.869474707	-0.142135487	0.869474001	-0.142167612
7.42	0.869473988	-0.142135092	0.869473299	-0.142167622
7.421	0.869473459	-0.142134455	0.869472637	-0.142167366
7.422	0.869473195	-0.142133663	0.869472109	-0.14216688
7.423	0.869473235	-0.142132825	0.869471791	-0.142166227
7.424	0.869473577	-0.142132055	0.86947173	-0.142165498
7.425	0.869474172	-0.14213146	0.869471936	-0.142164793
7.426	0.869474941	-0.14213112	0.869472382	-0.142164208
7.427	0.869475776	-0.142131082	0.869473007	-0.142163823
7.428	0.869476563	-0.142131347	0.869473726	-0.142163689
7.429	0.869477192	-0.142131877	0.869474439	-0.142163824
7.43	0.869477577	-0.142132595	0.869475049	-0.142164205
7.431	0.869477666	-0.142133396	0.86947547	-0.142164777
7.432	0.869477449	-0.142134167	0.869475646	-0.142165457
7.433	0.869476957	-0.142134797	0.869475555	-0.142166147
7.434	0.869476261	-0.142135194	0.86947521	-0.142166748
7.435	0.869475462	-0.142135302	0.869474662	-0.142167173
7.436	0.869474672	-0.142135101	0.869473989	-0.14216736
7.437	0.869474006	-0.142134618	0.869473289	-0.14216728
7.438	0.869473558	-0.142133919	0.869472661	-0.142166943
7.439	0.869473393	-0.142133099	0.869472196	-0.142166393
7.44	0.869473536	-0.142132272	0.869471959	-0.142165704
7.441	0.869473969	-0.14213155	0.869471988	-0.142164973
7.442	0.869474633	-0.142131034	0.869472278	-0.142164298
7.443	0.869475436	-0.142130792	0.869472792	-0.142163773
7.444	0.869476267	-0.142130858	0.869473459	-0.142163468
7.445	0.869477012	-0.142131219	0.869474187	-0.142163425
7.446	0.869477568	-0.142131823	0.869474876	-0.142163647
7.447	0.869477858	-0.142132582	0.86947543	-0.142164101
7.448	0.869477843	-0.142133387	0.869475774	-0.14216472
7.449	0.869477527	-0.142134124	0.869475861	-0.142165416
7.45	0.869476957	-0.142134686	0.869475681	-0.142166088
7.451	0.869476214	-0.142134993	0.86947526	-0.14216664
7.452	0.869475404	-0.142134998	0.86947466	-0.142166992
7.453	0.869474642	-0.1421347	0.869473966	-0.142167093
7.454	0.869474038	-0.142134137	0.869473278	-0.142166926
7.455	0.869473678	-0.142133387	0.869472694	-0.142166512
7.456	0.869473613	-0.142132552	0.869472298	-0.142165907
7.457	0.869473856	-0.142131749	0.869472146	-0.142165194
7.458	0.869474373	-0.142131086	0.869472263	-0.142164471
7.459	0.869475093	-0.142130656	0.869472632	-0.142163838
7.46	0.869475917	-0.142130516	0.869473205	-0.14216338
7.461	0.869476731	-0.142130684	0.869473902	-0.14216316
7.462	0.869477422	-0.142131134	0.869474626	-0.142163207
7.463	0.869477895	-0.1421318	0.869475279	-0.142163512
7.464	0.869478084	-0.142132588	0.869475769	-0.14216403
7.465	0.869477965	-0.142133383	0.86947603	-0.142164686
7.466	0.869477557	-0.142134073	0.869476026	-0.142165385
7.467	0.869476918	-0.142134558	0.86947576	-0.142166028
7.468	0.869476139	-0.142134767	0.86947527	-0.142166521
7.469	0.869475331	-0.14213467	0.869474628	-0.142166794
7.47	0.86947461	-0.142134277	0.869473924	-0.142166806
7.471	0.869474079	-0.142133642	0.869473259	-0.142166552
7.472	0.869473812	-0.142132852	0.869472729	-0.142166067
7.473	0.869473851	-0.142132016	0.869472409	-0.142165417
7.474	0.86947419	-0.142131248	0.869472345	-0.14216469
7.475	0.869474783	-0.142130655	0.869472549	-0.142163987
7.476	0.869475549	-0.142130318	0.869472992	-0.142163404
7.477	0.869476382	-0.142130282	0.869473615	-0.142163021
7.478	0.869477166	-0.14213055	0.869474332	-0.14216289
7.479	0.869477792	-0.142131082	0.869475042	-0.142163027
7.48	0.869478174	-0.142131802	0.869475649	-0.142163411
7.481	0.86947826	-0.142132606	0.869476067	-0.142163985
7.482	0.86947804	-0.142133379	0.869476241	-0.142164667
7.483	0.869477544	-0.142134011	0.869476146	-0.14216536
7.484	0.869476845	-0.142134411	0.869475798	-0.142165963
7.485	0.869476043	-0.14213452	0.869475246	-0.14216639
7.486	0.86947525	-0.142134321	0.869474571	-0.142166579
7.487	0.86947458	-0.142133841	0.869473867	-0.142166501
7.488	0.869474128	-0.142133143	0.869473236	-0.142166166
7.489	0.86947396	-0.142132325	0.869472767	-0.142165617
7.49	0.869474099	-0.142131499	0.869472527	-0.142164931
7.491	0.869474529	-0.142130779	0.869472552	-0.142164201
7.492	0.869475189	-0.142130264	0.869472839	-0.142163528
7.493	0.869475988	-0.142130025	0.869473349	-0.142163004
7.494	0.869476816	-0.142130092	0.869474012	-0.142162701
7.495	0.869477558	-0.142130454	0.869474737	-0.14216266
7.496	0.86947811	-0.142131059	0.869475422	-0.142162883
7.497	0.869478397	-0.142131819	0.869475973	-0.142163338
7.498	0.869478379	-0.142132626	0.869476314	-0.142163959
7.499	0.86947806	-0.142133364	0.869476397	-0.142164656
7.5	0.869477486	-0.142133928	0.869476214	-0.142165329
7.501	0.86947674	-0.142134236	0.86947579	-0.142165883
7.502	0.869475927	-0.142134243	0.869475187	-0.142166236
7.503	0.869475162	-0.142133946	0.86947449	-0.142166339
7.504	0.869474555	-0.142133385	0.869473799	-0.142166173
7.505	0.869474191	-0.142132636	0.869473211	-0.14216576
7.506	0.869474123	-0.142131803	0.869472811	-0.142165157
7.507	0.869474362	-0.142131001	0.869472657	-0.142164446
7.508	0.869474876	-0.14213034	0.86947277	-0.142163725
7.509	0.869475592	-0.142129912	0.869473136	-0.142163093
7.51	0.869476413	-0.142129774	0.869473705	-0.142162637
7.511	0.869477223	-0.142129943	0.869474398	-0.142162419
7.512	0.86947791	-0.142130395	0.869475119	-0.142162468
7.513	0.869478379	-0.142131063	0.869475768	-0.142162774
7.514	0.869478564	-0.142131852	0.869476254	-0.142163294
7.515	0.869478442	-0.142132649	0.869476511	-0.142163951
7.516	0.869478029	-0.14213334	0.869476503	-0.142164652
7.517	0.869477386	-0.142133826	0.869476233	-0.142165296
7.518	0.869476603	-0.142134037	0.869475739	-0.142165791
7.519	0.869475791	-0.142133941	0.869475093	-0.142166065
7.52	0.869475066	-0.142133549	0.869474385	-0.142166078
7.521	0.86947453	-0.142132915	0.869473716	-0.142165825
7.522	0.86947426	-0.142132126	0.869473182	-0.142165341
7.523	0.869474294	-0.142131291	0.869472857	-0.142164692
7.524	0.869474629	-0.142130524	0.86947279	-0.142163966
7.525	0.869475219	-0.142129932	0.86947299	-0.142163264
7.526	0.869475982	-0.142129596	0.86947343	-0.142162682
7.527	0.869476811	-0.14212956	0.869474049	-0.1421623
7.528	0.869477591	-0.142129829	0.869474762	-0.14216217
7.529	0.869478214	-0.142130362	0.869475469	-0.142162307
7.53	0.869478593	-0.142131083	0.869476071	-0.142162692
7.531	0.869478676	-0.142131888	0.869476487	-0.142163267
7.532	0.869478451	-0.142132662	0.869476656	-0.14216395
7.533	0.869477953	-0.142133296	0.869476558	-0.142164644
7.534	0.86947725	-0.142133697	0.869476207	-0.142165248
7.535	0.869476444	-0.142133807	0.869475652	-0.142165677
7.536	0.869475648	-0.14213361	0.869474973	-0.142165867
7.537	0.869474974	-0.142133131	0.869474266	-0.142165791
7.538	0.869474519	-0.142132435	0.869473631	-0.142165457
7.539	0.869474346	-0.142131618	0.869473158	-0.14216491
7.54	0.869474482	-0.142130794	0.869472915	-0.142164225
7.541	0.869474907	-0.142130075	0.869472935	-0.142163496
7.542	0.869475564	-0.142129561	0.869473219	-0.142162825
7.543	0.869476359	-0.142129323	0.869473725	-0.142162302
7.544	0.869477183	-0.142129391	0.869474384	-0.142162
7.545	0.869477921	-0.142129754	0.869475105	-0.14216196
7.546	0.869478469	-0.14213036	0.869475786	-0.142162184
7.547	0.869478751	-0.142131122	0.869476333	-0.14216264
7.548	0.869478729	-0.142131929	0.86947667	-0.142163262
7.549	0.869478407	-0.142132668	0.869476749	-0.14216396
7.55	0.869477829	-0.142133233	0.869476562	-0.142164634
7.551	0.869477079	-0.142133541	0.869476134	-0.142165189
7.552	0.869476262	-0.142133549	0.869475527	-0.142165543
7.553	0.869475494	-0.142133253	0.869474826	-0.142165646
7.554	0.869474883	-0.142132692	0.869474131	-0.142165481
7.555	0.869474515	-0.142131944	0.86947354	-0.142165069
7.556	0.869474444	-0.142131112	0.869473137	-0.142164466
7.557	0.86947468	-0.142130311	0.869472978	-0.142163756
7.558	0.86947519	-0.142129651	0.869473088	-0.142163036
7.559	0.869475903	-0.142129223	0.869473451	-0.142162404
7.56	0.86947672	-0.142129086	0.869474017	-0.142161949
7.561	0.869477527	-0.142129257	0.869474706	-0.142161732
7.562	0.869478211	-0.14212971	0.869475424	-0.142161782
7.563	0.869478676	-0.142130379	0.86947607	-0.14216209
7.564	0.869478859	-0.142131169	0.869476553	-0.14216261
7.565	0.869478733	-0.142131967	0.869476806	-0.142163269
7.566	0.869478317	-0.142132659	0.869476795	-0.142163971
7.567	0.86947767	-0.142133146	0.869476521	-0.142164616
7.568	0.869476884	-0.142133358	0.869476024	-0.142165112
7.569	0.869476069	-0.142133263	0.869475374	-0.142165387
7.57	0.86947534	-0.142132873	0.869474663	-0.142165401
7.571	0.869474801	-0.142132241	0.869473991	-0.14216515
7.572	0.869474527	-0.142131453	0.869473453	-0.142164667
7.573	0.869474558	-0.142130618	0.869473125	-0.142164019
7.574	0.86947489	-0.142129852	0.869473054	-0.142163294
7.575	0.869475476	-0.142129261	0.869473251	-0.142162593
7.576	0.869476234	-0.142128926	0.869473687	-0.142162012
7.577	0.86947706	-0.142128892	0.869474303	-0.142161631
7.578	0.869477837	-0.142129161	0.869475012	-0.142161502
7.579	0.869478456	-0.142129695	0.869475715	-0.14216164
7.58	0.869478832	-0.142130417	0.869476315	-0.142162025
7.581	0.869478911	-0.142131222	0.869476726	-0.142162601
7.582	0.869478684	-0.142131998	0.869476893	-0.142163286
7.583	0.869478182	-0.142132631	0.869476792	-0.14216398
7.584	0.869477476	-0.142133033	0.869476437	-0.142164585
7.585	0.869476667	-0.142133144	0.869475879	-0.142165014
7.586	0.869475868	-0.142132948	0.869475197	-0.142165205
7.587	0.869475192	-0.142132469	0.869474487	-0.14216513
7.588	0.869474733	-0.142131774	0.869473849	-0.142164796
7.589	0.869474558	-0.142130959	0.869473373	-0.14216425
7.59	0.869474691	-0.142130135	0.869473127	-0.142163566
7.591	0.869475114	-0.142129417	0.869473145	-0.142162838
7.592	0.869475768	-0.142128904	0.869473426	-0.142162168
7.593	0.869476561	-0.142128667	0.86947393	-0.142161646
7.594	0.869477382	-0.142128736	0.869474586	-0.142161345
7.595	0.869478117	-0.142129101	0.869475304	-0.142161306
7.596	0.869478662	-0.142129708	0.869475982	-0.142161532
7.597	0.869478942	-0.142130471	0.869476527	-0.142161989
7.598	0.869478917	-0.14213128	0.869476861	-0.142162612
7.599	0.869478592	-0.14213202	0.869476938	-0.142163311
7.6	0.869478012	-0.142132586	0.869476747	-0.142163987
7.601	0.869477258	-0.142132895	0.869476317	-0.142164542
7.602	0.869476439	-0.142132904	0.869475707	-0.142164898
7.603	0.869475667	-0.142132609	0.869475003	-0.142165002
7.604	0.869475054	-0.14213205	0.869474306	-0.142164838
7.605	0.869474684	-0.142131303	0.869473712	-0.142164427
7.606	0.86947461	-0.142130472	0.869473306	-0.142163826
7.607	0.869474843	-0.142129671	0.869473145	-0.142163116
7.608	0.86947535	-0.142129012	0.869473251	-0.142162397
7.609	0.869476061	-0.142128585	0.869473612	-0.142161766
7.61	0.869476875	-0.142128449	0.869474175	-0.142161312
7.611	0.86947768	-0.14212862	0.869474862	-0.142161096
7.612	0.869478362	-0.142129074	0.869475577	-0.142161146
7.613	0.869478825	-0.142129744	0.869476221	-0.142161455
7.614	0.869479005	-0.142130535	0.869476701	-0.142161976
7.615	0.869478877	-0.142131334	0.869476953	-0.142162635
7.616	0.869478459	-0.142132027	0.86947694	-0.142163338
7.617	0.86947781	-0.142132516	0.869476664	-0.142163985
7.618	0.869477022	-0.142132729	0.869476165	-0.142164482
7.619	0.869476205	-0.142132635	0.869475513	-0.142164758
7.62	0.869475475	-0.142132246	0.8694748	-0.142164773
7.621	0.869474934	-0.142131615	0.869474126	-0.142164523
7.622	0.869474658	-0.142130828	0.869473586	-0.142164042
7.623	0.869474687	-0.142129995	0.869473256	-0.142163395
7.624	0.869475017	-0.14212923	0.869473184	-0.142162671
7.625	0.869475601	-0.142128641	0.869473378	-0.142161972
7.626	0.869476358	-0.142128307	0.869473812	-0.142161392
7.627	0.869477181	-0.142128274	0.869474426	-0.142161012
7.628	0.869477956	-0.142128545	0.869475133	-0.142160884
7.629	0.869478573	-0.14212908	0.869475835	-0.142161024
7.63	0.869478947	-0.142129803	0.869476432	-0.142161411
7.631	0.869479024	-0.14213061	0.869476842	-0.142161988
7.632	0.869478795	-0.142131386	0.869477006	-0.142162673
7.633	0.869478291	-0.142132021	0.869476903	-0.142163369
7.634	0.869477584	-0.142132424	0.869476546	-0.142163975
7.635	0.869476773	-0.142132536	0.869475987	-0.142164405
7.636	0.869475972	-0.142132341	0.869475303	-0.142164598
7.637	0.869475294	-0.142131863	0.869474591	-0.142164523
7.638	0.869474834	-0.142131169	0.869473951	-0.142164191
7.639	0.869474657	-0.142130355	0.869473474	-0.142163646
7.64	0.869474789	-0.142129532	0.869473226	-0.142162963
7.641	0.86947521	-0.142128815	0.869473243	-0.142162236
7.642	0.869475862	-0.142128304	0.869473522	-0.142161566
7.643	0.869476654	-0.142128068	0.869474024	-0.142161046
7.644	0.869477474	-0.142128138	0.869474679	-0.142160747
7.645	0.869478207	-0.142128504	0.869475396	-0.142160708
7.646	0.869478751	-0.142129112	0.869476073	-0.142160935
7.647	0.86947903	-0.142129876	0.869476616	-0.142161393
7.648	0.869479004	-0.142130687	0.869476948	-0.142162018
7.649	0.869478677	-0.142131428	0.869477024	-0.142162718
7.65	0.869478096	-0.142131995	0.869476833	-0.142163395
7.651	0.869477342	-0.142132306	0.869476401	-0.142163952
7.652	0.869476521	-0.142132317	0.86947579	-0.142164309
7.653	0.869475748	-0.142132023	0.869475085	-0.142164414
7.654	0.869475133	-0.142131465	0.869474386	-0.142164252
7.655	0.869474762	-0.14213072	0.869473791	-0.142163842
7.656	0.869474687	-0.14212989	0.869473384	-0.142163242
7.657	0.869474919	-0.142129091	0.869473222	-0.142162535
7.658	0.869475425	-0.142128433	0.869473328	-0.142161816
7.659	0.869476135	-0.142128008	0.869473687	-0.142161188
7.66	0.869476948	-0.142127873	0.869474249	-0.142160735
7.661	0.869477752	-0.142128046	0.869474935	-0.14216052
7.662	0.869478432	-0.142128501	0.869475649	-0.142160572
7.663	0.869478894	-0.142129172	0.869476291	-0.142160882
7.664	0.869479074	-0.142129964	0.869476771	-0.142161404
7.665	0.869478945	-0.142130765	0.869477021	-0.142162065
7.666	0.869478526	-0.142131459	0.869477007	-0.142162769
7.667	0.869477876	-0.142131948	0.869476731	-0.142163417
7.668	0.869477087	-0.142132163	0.869476231	-0.142163915
7.669	0.86947627	-0.14213207	0.869475578	-0.142164192
7.67	0.869475539	-0.142131682	0.869474864	-0.142164209
7.671	0.869474997	-0.142131052	0.869474189	-0.14216396
7.672	0.869474721	-0.142130267	0.869473649	-0.14216348
7.673	0.869474749	-0.142129435	0.869473319	-0.142162834
7.674	0.869475078	-0.142128672	0.869473245	-0.142162112
7.675	0.869475662	-0.142128084	0.869473439	-0.142161414
7.676	0.869476419	-0.142127751	0.869473873	-0.142160835
7.677	0.869477242	-0.14212772	0.869474487	-0.142160457
7.678	0.869478016	-0.142127992	0.869475193	-0.142160331
7.679	0.869478634	-0.142128529	0.869475895	-0.142160472
7.68	0.869479007	-0.142129253	0.869476492	-0.14216086
7.681	0.869479084	-0.142130062	0.869476901	-0.142161439
7.682	0.869478854	-0.14213084	0.869477065	-0.142162126
7.683	0.86947835	-0.142131477	0.869476962	-0.142162823
7.684	0.869477642	-0.142131881	0.869476605	-0.142163431
7.685	0.869476831	-0.142131995	0.869476045	-0.142163863
7.686	0.869476029	-0.142131801	0.86947536	-0.142164057
7.687	0.869475351	-0.142131326	0.869474648	-0.142163984
7.688	0.869474891	-0.142130633	0.869474008	-0.142163653
7.689	0.869474714	-0.14212982	0.86947353	-0.14216311
7.69	0.869474845	-0.142128999	0.869473282	-0.142162428
7.691	0.869475266	-0.142128284	0.869473298	-0.142161703
7.692	0.869475917	-0.142127774	0.869473577	-0.142161035
7.693	0.869476709	-0.142127539	0.869474079	-0.142160516
7.694	0.869477529	-0.142127611	0.869474734	-0.142160218
7.695	0.869478262	-0.142127978	0.86947545	-0.142160181
7.696	0.869478806	-0.142128588	0.869476127	-0.14216041
7.697	0.869479084	-0.142129353	0.86947667	-0.142160869
7.698	0.869479058	-0.142130165	0.869477002	-0.142161495
7.699	0.869478732	-0.142130908	0.869477078	-0.142162197
7.7	0.86947815	-0.142131476	0.869476887	-0.142162875
7.701	0.869477396	-0.142131789	0.869476455	-0.142163434
7.702	0.869476575	-0.142131801	0.869475844	-0.142163792
7.703	0.869475803	-0.142131509	0.869475139	-0.142163899
7.704	0.869475189	-0.142130952	0.869474441	-0.142163738
7.705	0.869474818	-0.142130208	0.869473846	-0.14216333
7.706	0.869474743	-0.14212938	0.869473439	-0.142162732
7.707	0.869474975	-0.142128583	0.869473277	-0.142162025
7.708	0.869475481	-0.142127927	0.869473383	-0.142161309
7.709	0.869476191	-0.142127503	0.869473742	-0.142160682
7.71	0.869477005	-0.14212737	0.869474305	-0.14216023
7.711	0.869477809	-0.142127544	0.869474991	-0.142160017
7.712	0.86947849	-0.142128001	0.869475706	-0.142160071
7.713	0.869478952	-0.142128674	0.869476348	-0.142160382
7.714	0.869479132	-0.142129469	0.869476828	-0.142160907
7.715	0.869479003	-0.142130271	0.869477078	-0.142161569
7.716	0.869478584	-0.142130967	0.869477064	-0.142162275
7.717	0.869477935	-0.142131458	0.869476788	-0.142162924
7.718	0.869477146	-0.142131674	0.869476289	-0.142163424
7.719	0.869476328	-0.142131583	0.869475636	-0.142163704
7.72	0.869475597	-0.142131197	0.869474922	-0.142163722
7.721	0.869475056	-0.142130569	0.869474248	-0.142163475
7.722	0.86947478	-0.142129785	0.869473707	-0.142162996
7.723	0.869474809	-0.142128955	0.869473377	-0.142162352
7.724	0.869475138	-0.142128193	0.869473304	-0.142161632
7.725	0.869475722	-0.142127606	0.869473498	-0.142160935
7.726	0.869476479	-0.142127275	0.869473932	-0.142160358
7.727	0.869477302	-0.142127245	0.869474546	-0.142159981
7.728	0.869478077	-0.142127519	0.869475253	-0.142159856
7.729	0.869478695	-0.142128057	0.869475955	-0.142159999
7.73	0.869479068	-0.142128783	0.869476552	-0.142160388
7.731	0.869479146	-0.142129593	0.869476962	-0.142160969
7.732	0.869478917	-0.142130373	0.869477127	-0.142161657
7.733	0.869478413	-0.142131011	0.869477023	-0.142162356
7.734	0.869477706	-0.142131417	0.869476667	-0.142162965
7.735	0.869476895	-0.142131533	0.869476107	-0.142163399
7.736	0.869476094	-0.142131341	0.869475424	-0.142163594
7.737	0.869475416	-0.142130866	0.869474712	-0.142163523
7.738	0.869474957	-0.142130176	0.869474073	-0.142163194
7.739	0.869474781	-0.142129364	0.869473596	-0.142162652
7.74	0.869474912	-0.142128545	0.869473348	-0.142161972
7.741	0.869475334	-0.142127832	0.869473365	-0.142161249
7.742	0.869475986	-0.142127323	0.869473644	-0.142160583
7.743	0.869476778	-0.14212709	0.869474147	-0.142160066
7.744	0.869477598	-0.142127164	0.869474802	-0.142159769
7.745	0.869478332	-0.142127533	0.869475519	-0.142159734
7.746	0.869478877	-0.142128144	0.869476197	-0.142159964
7.747	0.869479156	-0.142128911	0.86947674	-0.142160426
7.748	0.86947913	-0.142129725	0.869477073	-0.142161053
7.749	0.869478804	-0.142130469	0.869477149	-0.142161756
7.75	0.869478224	-0.142131039	0.869476958	-0.142162437
7.751	0.86947747	-0.142131354	0.869476527	-0.142162997
7.752	0.86947665	-0.142131367	0.869475917	-0.142163357
7.753	0.869475878	-0.142131076	0.869475213	-0.142163465
7.754	0.869475264	-0.142130522	0.869474515	-0.142163306
7.755	0.869474893	-0.142129779	0.86947392	-0.142162899
7.756	0.869474819	-0.142128953	0.869473514	-0.142162303
7.757	0.869475052	-0.142128157	0.869473352	-0.142161598
7.758	0.869475559	-0.142127503	0.869473459	-0.142160883
7.759	0.86947627	-0.14212708	0.869473819	-0.142160257
7.76	0.869477084	-0.142126949	0.869474382	-0.142159807
7.761	0.869477888	-0.142127125	0.869475069	-0.142159596
7.762	0.86947857	-0.142127583	0.869475784	-0.142159651
7.763	0.869479033	-0.142128258	0.869476427	-0.142159964
7.764	0.869479213	-0.142129053	0.869476908	-0.14216049
7.765	0.869479085	-0.142129857	0.869477159	-0.142161154
7.766	0.869478667	-0.142130555	0.869477146	-0.142161862
7.767	0.869478019	-0.142131047	0.869476871	-0.142162512
7.768	0.869477231	-0.142131265	0.869476372	-0.142163014
7.769	0.869476414	-0.142131176	0.86947572	-0.142163295
7.77	0.869475684	-0.142130791	0.869475007	-0.142163314
7.771	0.869475143	-0.142130165	0.869474333	-0.142163069
7.772	0.869474868	-0.142129382	0.869473793	-0.142162592
7.773	0.869474897	-0.142128554	0.869473464	-0.14216195
7.774	0.869475227	-0.142127794	0.869473392	-0.142161231
7.775	0.869475812	-0.142127209	0.869473586	-0.142160535
7.776	0.869476569	-0.14212688	0.869474021	-0.14215996
7.777	0.869477394	-0.142126851	0.869474636	-0.142159585
7.778	0.869478169	-0.142127127	0.869475344	-0.142159462
7.779	0.869478787	-0.142127667	0.869476046	-0.142159606
7.78	0.869479162	-0.142128394	0.869476644	-0.142159998
7.781	0.86947924	-0.142129206	0.869477054	-0.14216058
7.782	0.869479011	-0.142129987	0.86947722	-0.14216127
7.783	0.869478508	-0.142130626	0.869477117	-0.14216197
7.784	0.869477802	-0.142131034	0.869476761	-0.142162581
7.785	0.869476992	-0.142131151	0.869476203	-0.142163016
7.786	0.869476192	-0.14213096	0.86947552	-0.142163213
7.787	0.869475514	-0.142130488	0.869474809	-0.142163143
7.788	0.869475056	-0.142129799	0.86947417	-0.142162815
7.789	0.86947488	-0.142128989	0.869473694	-0.142162275
7.79	0.869475012	-0.142128171	0.869473447	-0.142161597
7.791	0.869475434	-0.142127459	0.869473464	-0.142160875
7.792	0.869476088	-0.142126952	0.869473744	-0.14216021
7.793	0.86947688	-0.14212672	0.869474247	-0.142159694
7.794	0.869477701	-0.142126796	0.869474904	-0.142159399
7.795	0.869478436	-0.142127166	0.869475621	-0.142159366
7.796	0.869478981	-0.142127779	0.869476299	-0.142159597
7.797	0.869479261	-0.142128548	0.869476843	-0.14216006
7.798	0.869479236	-0.142129363	0.869477177	-0.142160689
7.799	0.86947891	-0.142130109	0.869477254	-0.142161394
7.8	0.86947833	-0.14213068	0.869477064	-0.142162076
7.801	0.869477577	-0.142130996	0.869476633	-0.142162637
7.802	0.869476757	-0.142131011	0.869476023	-0.142162999
7.803	0.869475987	-0.142130722	0.86947532	-0.142163109
7.804	0.869475373	-0.142130169	0.869474622	-0.142162951
7.805	0.869475003	-0.142129428	0.869474029	-0.142162546
7.806	0.86947493	-0.142128603	0.869473623	-0.142161951
7.807	0.869475163	-0.142127808	0.869473462	-0.142161248
7.808	0.86947567	-0.142127155	0.869473569	-0.142160534
7.809	0.869476381	-0.142126735	0.86947393	-0.14215991
7.81	0.869477197	-0.142126604	0.869474493	-0.142159462
7.811	0.869478001	-0.142126782	0.869475181	-0.142159251
7.812	0.869478683	-0.142127241	0.869475897	-0.142159308
7.813	0.869479147	-0.142127917	0.86947654	-0.142159622
7.814	0.869479328	-0.142128714	0.869477021	-0.14216015
7.815	0.8694792	-0.142129519	0.869477273	-0.142160815
7.816	0.869478783	-0.142130218	0.869477261	-0.142161524
7.817	0.869478135	-0.142130712	0.869476986	-0.142162176
7.818	0.869477348	-0.142130931	0.869476487	-0.142162679
7.819	0.869476532	-0.142130843	0.869475836	-0.142162961
7.82	0.869475802	-0.14213046	0.869475124	-0.142162982
7.821	0.869475262	-0.142129835	0.869474451	-0.142162738
7.822	0.869474987	-0.142129054	0.869473912	-0.142162262
7.823	0.869475017	-0.142128227	0.869473583	-0.142161621
7.824	0.869475348	-0.142127469	0.869473511	-0.142160904
7.825	0.869475933	-0.142126885	0.869473706	-0.14216021
7.826	0.869476691	-0.142126557	0.869474142	-0.142159636
7.827	0.869477516	-0.14212653	0.869474757	-0.142159262
7.828	0.869478292	-0.142126807	0.869475465	-0.14215914
7.829	0.86947891	-0.142127348	0.869476168	-0.142159286
7.83	0.869479285	-0.142128077	0.869476766	-0.142159679
7.831	0.869479364	-0.14212889	0.869477177	-0.142160262
7.832	0.869479136	-0.142129672	0.869477343	-0.142160954
7.833	0.869478633	-0.142130313	0.869477241	-0.142161655
7.834	0.869477927	-0.142130722	0.869476886	-0.142162267
7.835	0.869477117	-0.142130841	0.869476327	-0.142162704
7.836	0.869476317	-0.142130651	0.869475645	-0.142162902
7.837	0.869475641	-0.14213018	0.869474934	-0.142162834
7.838	0.869475182	-0.142129492	0.869474296	-0.142162507
7.839	0.869475007	-0.142128683	0.86947382	-0.142161968
7.84	0.869475139	-0.142127867	0.869473573	-0.142161291
7.841	0.869475562	-0.142127156	0.869473591	-0.142160571
7.842	0.869476215	-0.14212665	0.869473871	-0.142159907
7.843	0.869477008	-0.14212642	0.869474374	-0.142159393
7.844	0.869477829	-0.142126496	0.869475031	-0.142159099
7.845	0.869478564	-0.142126868	0.869475749	-0.142159066
7.846	0.86947911	-0.142127482	0.869476427	-0.142159299
7.847	0.86947939	-0.142128251	0.869476972	-0.142159763
7.848	0.869479366	-0.142129067	0.869477306	-0.142160393
7.849	0.86947904	-0.142129815	0.869477383	-0.142161099
7.85	0.869478461	-0.142130387	0.869477193	-0.142161782
7.851	0.869477708	-0.142130704	0.869476763	-0.142162345
7.852	0.869476889	-0.14213072	0.869476154	-0.142162707
7.853	0.869476118	-0.142130432	0.869475451	-0.142162818
7.854	0.869475505	-0.14212988	0.869474754	-0.142162661
7.855	0.869475136	-0.142129141	0.86947416	-0.142162258
7.856	0.869475062	-0.142128317	0.869473755	-0.142161664
7.857	0.869475296	-0.142127524	0.869473594	-0.142160962
7.858	0.869475804	-0.142126872	0.869473702	-0.142160249
7.859	0.869476515	-0.142126453	0.869474063	-0.142159626
7.86	0.86947733	-0.142126323	0.869474626	-0.142159179
7.861	0.869478135	-0.142126502	0.869475314	-0.14215897
7.862	0.869478817	-0.142126963	0.86947603	-0.142159028
7.863	0.869479281	-0.14212764	0.869476674	-0.142159344
7.864	0.869479462	-0.142128438	0.869477155	-0.142159872
7.865	0.869479335	-0.142129244	0.869477407	-0.142160539
7.866	0.869478917	-0.142129944	0.869477394	-0.142161249
7.867	0.869478269	-0.14213044	0.86947712	-0.142161902
7.868	0.869477482	-0.142130659	0.869476621	-0.142162406
7.869	0.869476666	-0.142130573	0.86947597	-0.142162689
7.87	0.869475936	-0.14213019	0.869475258	-0.142162711
7.871	0.869475396	-0.142129566	0.869474585	-0.142162468
7.872	0.869475122	-0.142128786	0.869474046	-0.142161994
7.873	0.869475152	-0.14212796	0.869473717	-0.142161353
7.874	0.869475482	-0.142127202	0.869473645	-0.142160637
7.875	0.869476068	-0.14212662	0.869473841	-0.142159944
7.876	0.869476826	-0.142126292	0.869474276	-0.142159371
7.877	0.869477651	-0.142126266	0.869474891	-0.142158998
7.878	0.869478427	-0.142126544	0.8694756	-0.142158877
7.879	0.869479046	-0.142127086	0.869476302	-0.142159024
7.88	0.86947942	-0.142127816	0.869476901	-0.142159417
7.881	0.869479499	-0.14212863	0.869477312	-0.142160002
7.882	0.869479271	-0.142129414	0.869477478	-0.142160694
7.883	0.869478769	-0.142130056	0.869477376	-0.142161397
7.884	0.869478063	-0.142130465	0.869477021	-0.14216201
7.885	0.869477253	-0.142130585	0.869476462	-0.142162447
7.886	0.869476453	-0.142130397	0.86947578	-0.142162646
7.887	0.869475776	-0.142129926	0.869475069	-0.142162579
7.888	0.869475318	-0.142129239	0.869474431	-0.142162254
7.889	0.869475142	-0.142128432	0.869473955	-0.142161716
7.89	0.869475275	-0.142127616	0.869473708	-0.14216104
7.891	0.869475697	-0.142126906	0.869473726	-0.14216032
7.892	0.869476351	-0.142126402	0.869474006	-0.142159657
7.893	0.869477143	-0.142126172	0.86947451	-0.142159144
7.894	0.869477965	-0.142126249	0.869475166	-0.142158851
7.895	0.869478699	-0.142126622	0.869475884	-0.14215882
7.896	0.869479245	-0.142127237	0.869476562	-0.142159053
7.897	0.869479525	-0.142128007	0.869477106	-0.142159518
7.898	0.8694795	-0.142128824	0.86947744	-0.142160149
7.899	0.869479175	-0.142129572	0.869477517	-0.142160856
7.9	0.869478595	-0.142130146	0.869477327	-0.142161539
7.901	0.869477842	-0.142130463	0.869476897	-0.142162103
7.902	0.869477023	-0.14213048	0.869476287	-0.142162466
7.903	0.869476252	-0.142130193	0.869475584	-0.142162578
7.904	0.869475638	-0.142129642	0.869474887	-0.142162422
7.905	0.869475269	-0.142128903	0.869474293	-0.14216202
7.906	0.869475195	-0.14212808	0.869473888	-0.142161426
7.907	0.869475429	-0.142127288	0.869473727	-0.142160725
7.908	0.869475937	-0.142126637	0.869473834	-0.142160013
7.909	0.869476648	-0.142126218	0.869474195	-0.142159391
7.91	0.869477463	-0.14212609	0.869474759	-0.142158945
7.911	0.869478268	-0.142126269	0.869475446	-0.142158737
7.912	0.869478949	-0.142126731	0.869476162	-0.142158795
7.913	0.869479413	-0.142127409	0.869476805	-0.142159112
7.914	0.869479593	-0.142128208	0.869477287	-0.142159641
7.915	0.869479466	-0.142129015	0.869477538	-0.142160308
7.916	0.869479048	-0.142129716	0.869477525	-0.142161019
7.917	0.8694784	-0.142130212	0.86947725	-0.142161673
7.918	0.869477612	-0.142130432	0.869476752	-0.142162178
7.919	0.869476796	-0.142130346	0.8694761	-0.142162462
7.92	0.869476066	-0.142129965	0.869475387	-0.142162485
7.921	0.869475525	-0.142129341	0.869474714	-0.142162243
7.922	0.86947525	-0.142128562	0.869474174	-0.142161769
7.923	0.86947528	-0.142127736	0.869473845	-0.142161129
7.924	0.86947561	-0.14212698	0.869473773	-0.142160413
7.925	0.869476195	-0.142126397	0.869473968	-0.142159721
7.926	0.869476952	-0.142126071	0.869474403	-0.142159149
7.927	0.869477777	-0.142126045	0.869475018	-0.142158777
7.928	0.869478552	-0.142126324	0.869475726	-0.142158656
7.929	0.869479171	-0.142126867	0.869476428	-0.142158804
7.93	0.869479545	-0.142127597	0.869477026	-0.142159198
7.931	0.869479624	-0.142128412	0.869477437	-0.142159783
7.932	0.869479395	-0.142129196	0.869477603	-0.142160476
7.933	0.869478892	-0.142129838	0.8694775	-0.142161179
7.934	0.869478186	-0.142130249	0.869477144	-0.142161793
7.935	0.869477376	-0.142130369	0.869476586	-0.142162231
7.936	0.869476576	-0.142130181	0.869475903	-0.14216243
7.937	0.869475899	-0.142129711	0.869475192	-0.142162364
7.938	0.86947544	-0.142129025	0.869474553	-0.142162039
7.939	0.869475264	-0.142128218	0.869474077	-0.142161502
7.94	0.869475396	-0.142127403	0.86947383	-0.142160826
7.941	0.869475818	-0.142126694	0.869473847	-0.142160107
7.942	0.86947647	-0.14212619	0.869474126	-0.142159445
7.943	0.869477263	-0.142125961	0.869474629	-0.142158933
7.944	0.869478083	-0.142126039	0.869475285	-0.14215864
7.945	0.869478818	-0.142126412	0.869476003	-0.14215861
7.946	0.869479362	-0.142127028	0.86947668	-0.142158844
7.947	0.869479642	-0.142127799	0.869477224	-0.142159309
7.948	0.869479617	-0.142128616	0.869477557	-0.142159941
7.949	0.869479291	-0.142129365	0.869477634	-0.142160648
7.95	0.86947871	-0.142129939	0.869477443	-0.142161332
7.951	0.869477957	-0.142130257	0.869477012	-0.142161896
7.952	0.869477137	-0.142130275	0.869476402	-0.14216226
7.953	0.869476366	-0.142129988	0.869475699	-0.142162373
7.954	0.869475752	-0.142129437	0.869475001	-0.142162217
7.955	0.869475382	-0.142128699	0.869474407	-0.142161815
7.956	0.869475308	-0.142127876	0.869474	-0.142161222
7.957	0.86947554	-0.142127084	0.869473839	-0.142160521
7.958	0.869476048	-0.142126434	0.869473946	-0.14215981
7.959	0.869476758	-0.142126016	0.869474306	-0.142159189
7.96	0.869477573	-0.142125888	0.869474869	-0.142158743
7.961	0.869478377	-0.142126068	0.869475556	-0.142158535
7.962	0.869479059	-0.14212653	0.869476272	-0.142158594
7.963	0.869479522	-0.142127208	0.869476915	-0.142158911
7.964	0.869479702	-0.142128008	0.869477395	-0.142159441
7.965	0.869479574	-0.142128815	0.869477646	-0.142160109
7.966	0.869479156	-0.142129517	0.869477633	-0.14216082
7.967	0.869478507	-0.142130013	0.869477357	-0.142161475
7.968	0.869477718	-0.142130235	0.869476858	-0.14216198
7.969	0.869476901	-0.142130149	0.869476206	-0.142162265
7.97	0.869476171	-0.142129768	0.869475493	-0.142162288
7.971	0.86947563	-0.142129145	0.869474819	-0.142162046
7.972	0.869475354	-0.142128367	0.869474279	-0.142161573
7.973	0.869475383	-0.142127542	0.869473949	-0.142160934
7.974	0.869475713	-0.142126785	0.869473876	-0.142160219
7.975	0.869476297	-0.142126204	0.869474071	-0.142159527
7.976	0.869477054	-0.142125878	0.869474505	-0.142158956
7.977	0.869477878	-0.142125853	0.869475119	-0.142158584
7.978	0.869478653	-0.142126132	0.869475827	-0.142158464
7.979	0.869479271	-0.142126675	0.869476528	-0.142158612
7.98	0.869479644	-0.142127406	0.869477126	-0.142159006
7.981	0.869479722	-0.142128221	0.869477536	-0.142159592
7.982	0.869479493	-0.142129005	0.869477701	-0.142160285
7.983	0.86947899	-0.142129648	0.869477598	-0.142160988
7.984	0.869478283	-0.142130059	0.869477242	-0.142161603
7.985	0.869477472	-0.142130179	0.869476682	-0.142162041
7.986	0.869476671	-0.142129992	0.869475999	-0.142162241
7.987	0.869475993	-0.142129523	0.869475287	-0.142162175
7.988	0.869475534	-0.142128837	0.869474648	-0.142161851
7.989	0.869475358	-0.14212803	0.869474171	-0.142161314
7.99	0.869475489	-0.142127216	0.869473923	-0.142160639
7.991	0.869475911	-0.142126507	0.86947394	-0.14215992
7.992	0.869476563	-0.142126004	0.869474219	-0.142159259
7.993	0.869477355	-0.142125775	0.869474722	-0.142158746
7.994	0.869478175	-0.142125854	0.869475377	-0.142158455
7.995	0.869478908	-0.142126227	0.869476094	-0.142158424
7.996	0.869479453	-0.142126843	0.869476771	-0.142158659
7.997	0.869479732	-0.142127615	0.869477314	-0.142159125
7.998	0.869479706	-0.142128433	0.869477647	-0.142159757
7.999	0.869479379	-0.142129182	0.869477723	-0.142160465
8	0.869478798	-0.142129756	0.869477532	-0.142161149	


==> ResultPlots/SaturationOscillation/CurrentOsci.txt <==
t	 idref  	iqref    	id	           iq
3.9	0.869466127	-0.142158277	0.869464392	-0.142190734
3.901	0.869466147	-0.142158169	0.869464409	-0.142190623
3.902	0.869466169	-0.142158064	0.869464427	-0.142190515
3.903	0.86946619	-0.142157963	0.869464447	-0.14219041
3.904	0.86946621	-0.142157865	0.869464467	-0.142190307
3.905	0.869466228	-0.142157769	0.869464487	-0.142190207
3.906	0.869466242	-0.142157676	0.869464505	-0.14219011
3.907	0.869466254	-0.142157582	0.86946452	-0.142190015
3.908	0.869466263	-0.142157488	0.869464533	-0.142189921
3.909	0.86946627	-0.142157392	0.869464543	-0.142189826
3.91	0.869466275	-0.142157293	0.869464551	-0.14218973
3.911	0.86946628	-0.142157192	0.869464558	-0.142189632
3.912	0.869466286	-0.142157088	0.869464564	-0.142189532
3.913	0.869466294	-0.142156981	0.86946457	-0.142189429
3.914	0.869466305	-0.142156874	0.869464578	-0.142189324
3.915	0.869466318	-0.142156766	0.869464588	-0.142189218
3.916	0.869466336	-0.142156659	0.869464601	-0.142189112
3.917	0.869466355	-0.142156555	0.869464616	-0.142189006
3.918	0.869466377	-0.142156453	0.869464634	-0.142188901
3.919	0.8694664	-0.142156355	0.869464654	-0.142188799
3.92	0.869466422	-0.14215626	0.869464676	-0.1421887
3.921	0.869466443	-0.142156168	0.869464697	-0.142188604
3.922	0.869466461	-0.142156079	0.869464717	-0.142188511
3.923	0.869466476	-0.142155991	0.869464736	-0.14218842
3.924	0.869466489	-0.142155903	0.869464752	-0.142188331
3.925	0.869466499	-0.142155814	0.869464766	-0.142188242
3.926	0.869466506	-0.142155723	0.869464777	-0.142188152
3.927	0.869466513	-0.142155629	0.869464786	-0.142188061
3.928	0.86946652	-0.142155532	0.869464794	-0.142187968
3.929	0.869466528	-0.142155433	0.869464801	-0.142187873
3.93	0.869466539	-0.142155332	0.86946481	-0.142187776
3.931	0.869466552	-0.142155231	0.86946482	-0.142187676
3.932	0.869466569	-0.142155129	0.869464833	-0.142187576
3.933	0.869466589	-0.142155029	0.869464848	-0.142187475
3.934	0.869466611	-0.142154931	0.869464866	-0.142187375
3.935	0.869466635	-0.142154836	0.869464887	-0.142187277
3.936	0.869466659	-0.142154745	0.869464909	-0.142187182
3.937	0.869466683	-0.142154657	0.869464932	-0.14218709
3.938	0.869466705	-0.142154572	0.869464955	-0.142187001
3.939	0.869466724	-0.142154489	0.869464977	-0.142186914
3.94	0.86946674	-0.142154407	0.869464996	-0.14218683
3.941	0.869466753	-0.142154324	0.869465013	-0.142186746
3.942	0.869466764	-0.14215424	0.869465028	-0.142186663
3.943	0.869466773	-0.142154154	0.86946504	-0.142186579
3.944	0.869466782	-0.142154064	0.869465051	-0.142186493
3.945	0.869466791	-0.142153972	0.86946506	-0.142186404
3.946	0.869466802	-0.142153878	0.86946507	-0.142186314
3.947	0.869466816	-0.142153782	0.869465081	-0.142186221
3.948	0.869466833	-0.142153686	0.869465094	-0.142186127
3.949	0.869466853	-0.14215359	0.86946511	-0.142186032
3.95	0.869466876	-0.142153496	0.869465129	-0.142185937
3.951	0.869466901	-0.142153405	0.86946515	-0.142185843
3.952	0.869466928	-0.142153317	0.869465174	-0.142185751
3.953	0.869466955	-0.142153233	0.869465199	-0.142185663
3.954	0.86946698	-0.142153151	0.869465225	-0.142185577
3.955	0.869467004	-0.142153073	0.86946525	-0.142185494
3.956	0.869467024	-0.142152996	0.869465273	-0.142185414
3.957	0.869467042	-0.142152919	0.869465295	-0.142185336
3.958	0.869467057	-0.142152842	0.869465313	-0.142185258
3.959	0.86946707	-0.142152763	0.869465329	-0.142185181
3.96	0.869467081	-0.142152682	0.869465344	-0.142185102
3.961	0.869467092	-0.142152597	0.869465356	-0.142185021
3.962	0.869467104	-0.14215251	0.869465368	-0.142184938
3.963	0.869467119	-0.142152421	0.869465381	-0.142184852
3.964	0.869467136	-0.142152331	0.869465395	-0.142184765
3.965	0.869467156	-0.14215224	0.869465411	-0.142184676
3.966	0.86946718	-0.142152151	0.86946543	-0.142184586
3.967	0.869467206	-0.142152063	0.869465452	-0.142184497
3.968	0.869467234	-0.142151979	0.869465477	-0.14218441
3.969	0.869467263	-0.142151897	0.869465504	-0.142184325
3.97	0.869467292	-0.14215182	0.869465531	-0.142184243
3.971	0.869467319	-0.142151745	0.869465559	-0.142184163
3.972	0.869467344	-0.142151672	0.869465586	-0.142184087
3.973	0.869467366	-0.142151601	0.869465611	-0.142184013
3.974	0.869467386	-0.14215153	0.869465634	-0.142183941
3.975	0.869467402	-0.142151457	0.869465655	-0.142183868
3.976	0.869467417	-0.142151383	0.869465673	-0.142183796
3.977	0.869467431	-0.142151306	0.869465689	-0.142183722
3.978	0.869467445	-0.142151226	0.869465703	-0.142183645
3.979	0.86946746	-0.142151143	0.869465718	-0.142183567
3.98	0.869467478	-0.142151059	0.869465734	-0.142183486
3.981	0.869467499	-0.142150974	0.869465751	-0.142183403
3.982	0.869467523	-0.142150889	0.869465771	-0.142183319
3.983	0.86946755	-0.142150805	0.869465794	-0.142183235
3.984	0.869467579	-0.142150724	0.869465819	-0.142183152
3.985	0.869467611	-0.142150646	0.869465847	-0.142183071
3.986	0.869467642	-0.142150572	0.869465877	-0.142182992
3.987	0.869467673	-0.1421505	0.869465908	-0.142182916
3.988	0.869467703	-0.142150432	0.869465938	-0.142182843
3.989	0.869467729	-0.142150365	0.869465967	-0.142182773
3.99	0.869467753	-0.1421503	0.869465994	-0.142182705
3.991	0.869467773	-0.142150233	0.869466018	-0.142182639
3.992	0.869467792	-0.142150166	0.86946604	-0.142182572
3.993	0.869467808	-0.142150096	0.86946606	-0.142182504
3.994	0.869467824	-0.142150023	0.869466078	-0.142182435
3.995	0.869467841	-0.142149948	0.869466095	-0.142182363
3.996	0.869467859	-0.14214987	0.869466112	-0.142182289
3.997	0.86946788	-0.142149791	0.86946613	-0.142182213
3.998	0.869467904	-0.14214971	0.869466151	-0.142182135
3.999	0.869467931	-0.142149631	0.869466174	-0.142182056
4	0.870180854	-0.142457104	0.869466348	-0.142182041
4.001	0.999959907	-0.258314079	0.923956185	-0.18595133
4.002	1.016715276	-0.269361586	0.961921991	-0.2213262
4.003	1.068763198	-0.341116731	1.004718627	-0.265014983
4.004	1.112537719	-0.362199291	1.047213005	-0.305918806
4.005	1.082013985	-0.496161232	1.052751264	-0.393548703
4.006	0.848528137	-0.848528137	1.006581031	-0.531533993
4.007	0.954426661	-0.725001215	0.963152983	-0.634433607
4.008	0.848528137	-0.848528137	0.912331454	-0.723156501
4.009	0.848528137	-0.848528137	0.883327143	-0.783526685
4.01	0.848528137	-0.848528137	0.864458288	-0.813075813
4.011	0.848528137	-0.848528137	0.858706536	-0.831612892
4.012	0.848528137	-0.848528137	0.853516158	-0.837053416
4.013	0.848528137	-0.848528137	0.851472563	-0.84326982
4.014	0.848528137	-0.848528137	0.850746244	-0.84440177
4.015	0.848528137	-0.848528137	0.85005934	-0.845801535
4.016	0.848528137	-0.848528137	0.849533682	-0.846421477
4.017	0.848528137	-0.848528137	0.849886713	-0.846749785
4.018	0.848528137	-0.848528137	0.84927401	-0.846691426
4.019	0.848528137	-0.848528137	0.849620642	-0.847084045
4.02	0.848528137	-0.848528137	0.849453572	-0.846834283
4.021	0.848528137	-0.848528137	0.849498969	-0.847059562
4.022	0.848528137	-0.848528137	0.849497026	-0.847014016
4.023	0.848528137	-0.848528137	0.849524671	-0.847027014
4.024	0.848528137	-0.848528137	0.849456796	-0.847064313
4.025	0.848528137	-0.848528137	0.849537203	-0.847064863
4.026	0.848528137	-0.848528137	0.84946396	-0.847053576
4.027	0.848528137	-0.848528137	0.849509316	-0.847090079
4.028	0.848528137	-0.848528137	0.849487891	-0.847071981
4.029	0.848528137	-0.848528137	0.849493319	-0.847090317
4.03	0.848528137	-0.848528137	0.849486999	-0.847096798
4.031	0.848528137	-0.848528137	0.849491775	-0.847096153
4.032	0.848528137	-0.848528137	0.849478547	-0.847107789
4.033	0.848528137	-0.848528137	0.84948681	-0.847110855
4.034	0.848528137	-0.848528137	0.849475561	-0.847115413
4.035	0.848528137	-0.848528137	0.849477771	-0.847122875
4.036	0.848528137	-0.848528137	0.849472874	-0.847126846
4.037	0.848528137	-0.848528137	0.849470921	-0.847132112
4.038	0.848528137	-0.848528137	0.849467444	-0.847138564
4.039	0.848528137	-0.848528137	0.849465818	-0.847142407
4.04	0.848528137	-0.848528137	0.849461669	-0.847148698
4.041	0.848528137	-0.848528137	0.849460213	-0.847153428
4.042	0.848528137	-0.848528137	0.849456586	-0.847158675
4.043	0.848528137	-0.848528137	0.849454314	-0.847163871
4.044	0.848528137	-0.848528137	0.84945143	-0.84716903
4.045	0.848528137	-0.848528137	0.849448777	-0.847173936
4.046	0.848528137	-0.848528137	0.849445989	-0.84717925
4.047	0.848528137	-0.848528137	0.849443427	-0.847184045
4.048	0.848528137	-0.848528137	0.84944058	-0.847189201
4.049	0.848528137	-0.848528137	0.849438026	-0.847194095
4.05	0.848528137	-0.848528137	0.849435274	-0.847199065
4.051	0.848528137	-0.848528137	0.849432636	-0.84720396
4.052	0.848528137	-0.848528137	0.849429973	-0.847208871
4.053	0.848528137	-0.848528137	0.84942732	-0.847213687
4.054	0.848528137	-0.848528137	0.84942467	-0.847218554
4.055	0.848528137	-0.848528137	0.849422047	-0.84722332
4.056	0.848528137	-0.848528137	0.849419405	-0.847228111
4.057	0.848528137	-0.848528137	0.849416794	-0.847232843
4.058	0.848528137	-0.848528137	0.849414177	-0.847237562
4.059	0.848528137	-0.848528137	0.849411572	-0.847242244
4.06	0.848528137	-0.848528137	0.849408978	-0.847246908
4.061	0.848528137	-0.848528137	0.849406387	-0.847251534
4.062	0.848528137	-0.848528137	0.849403807	-0.847256143
4.063	0.848528137	-0.848528137	0.849401235	-0.847260715
4.064	0.848528137	-0.848528137	0.849398669	-0.847265267
4.065	0.848528137	-0.848528137	0.849396113	-0.847269788
4.066	0.848528137	-0.848528137	0.849393565	-0.847274283
4.067	0.848528137	-0.848528137	0.849391024	-0.847278751
4.068	0.848528137	-0.848528137	0.849388493	-0.847283194
4.069	0.848528137	-0.848528137	0.849385969	-0.847287608
4.07	0.848528137	-0.848528137	0.849383454	-0.847291997
4.071	0.848528137	-0.848528137	0.849380947	-0.84729636
4.072	0.848528137	-0.848528137	0.849378449	-0.847300696
4.073	0.848528137	-0.848528137	0.849375958	-0.847305007
4.074	0.848528137	-0.848528137	0.849373476	-0.847309291
4.075	0.848528137	-0.848528137	0.849370867	-0.847313462
4.076	0.750850788	-0.750221296	0.815648824	-0.815843999
4.077	0.720817991	-0.866577979	0.779223834	-0.806761088
4.078	0.670859915	-0.704884798	0.736842977	-0.768407205
4.079	0.629727502	-0.668673206	0.693402767	-0.728784639
4.08	0.591767051	-0.620111439	0.652236399	-0.685747908
4.081	0.544197707	-0.580658752	0.609476291	-0.643553927
4.082	0.505560188	-0.538238537	0.567211029	-0.60136629
4.083	0.461463816	-0.495188053	0.524952768	-0.559037436
4.084	0.419594082	-0.453434693	0.482480625	-0.516637461
4.085	0.37714497	-0.410828926	0.440101838	-0.474316396
4.086	0.352241643	-0.368453157	0.401550846	-0.431882766
4.087	0.34088624	-0.326273434	0.373546099	-0.389565663
4.088	0.33934841	-0.283942048	0.356190986	-0.347268961
4.089	0.347927355	-0.241809452	0.349370243	-0.30503047
4.09	0.3673305	-0.199636161	0.35304953	-0.262840858
4.091	0.397196956	-0.157557307	0.367187528	-0.2206973
4.092	0.437299301	-0.115509109	0.391720025	-0.178605029
4.093	0.487540299	-0.073511503	0.42658485	-0.136558925
4.094	0.531648243	-0.031495041	0.468248214	-0.094535334
4.095	0.573577313	0.010529433	0.510124602	-0.052490394
4.096	0.615436237	0.052649984	0.552018143	-0.010406204
4.097	0.657374073	0.094727869	0.593944124	0.031703516
4.098	0.69933171	0.136885646	0.635900688	0.073842825
4.099	0.741315298	0.179048437	0.677887633	0.116013451
4.1	0.7833339	0.221249169	0.719903991	0.158212448
4.101	0.825381328	0.263478332	0.761951448	0.200441861
4.102	0.867457962	0.30573719	0.804028509	0.24270092
4.103	0.909566321	0.348025643	0.846136059	0.284989809
4.104	0.951703787	0.390344588	0.888273715	0.327308616
4.105	0.993871923	0.43269272	0.930441567	0.369657214
4.106	1.036070108	0.475070973	0.972639607	0.412035536
4.107	1.07829847	0.517478733	1.014867838	0.454443563
4.108	1.083886179	0.335945873	1.021664742	0.279541053
4.109	0.930578859	0.101119009	1.004022889	0.193179146
4.11	1.106801516	0.291261113	1.02889368	0.214218434
4.111	0.962232066	0.278029545	1.035075911	0.234310535
4.112	1.138233647	0.339251701	1.069158678	0.276889681
4.113	0.995515535	0.109979382	1.056185443	0.158453771
4.114	1.121181241	0.161403953	1.053313981	0.087377628
4.115	0.976506389	0.015918213	1.047221425	0.08314404
4.116	1.135612699	0.176463127	1.071238129	0.115213731
4.117	1.115013698	0.221270871	1.092631657	0.15725672
4.118	1.153882106	0.131253055	1.080782604	0.047497987
4.119	0.987158527	-0.07795829	1.065995413	0.00609788
4.12	1.159416734	0.090582192	1.086888235	0.025811237
4.121	1.033556223	0.126124966	1.09864004	0.063751911
4.122	1.156557044	0.034722718	1.098513008	-0.008514484
4.123	1.004813284	-0.15300306	1.065345971	-0.089543408
4.124	1.141538462	-0.041827211	1.071096405	-0.11079176
4.125	0.99877274	-0.041102663	1.065667143	-0.093129194
4.126	1.148609147	0.013519167	1.088569113	-0.049978829
4.127	1.1809327	0.057428794	1.115416096	-0.006327465
4.128	1.16768967	-0.027260229	1.098840327	-0.10266158
4.129	0.990373921	-0.250548307	1.068516919	-0.165637234
4.13	1.156556149	-0.106130655	1.071804451	-0.183441414
4.131	0.994865513	-0.098418747	1.070290354	-0.160103253
4.132	1.154716872	-0.05495886	1.091115939	-0.117419174
4.133	1.183643157	-0.008696959	1.11977105	-0.073775004
4.134	1.168998302	-0.090675709	1.095729362	-0.172264109
4.135	0.983431346	-0.313595316	1.066367238	-0.226191551
4.136	1.155701954	-0.165285112	1.067836821	-0.242542783
4.137	0.990678196	-0.153536812	1.067552937	-0.214871637
4.138	1.151592555	-0.110556091	1.087723623	-0.172599112
4.139	1.181053291	-0.063502373	1.117223955	-0.128927315
4.14	1.173221176	-0.126594828	1.095947638	-0.214278459
4.141	0.978132288	-0.359799867	1.066749019	-0.266336285
4.142	1.155804046	-0.212064575	1.054914198	-0.305005002
4.143	0.963133499	-0.229773143	1.052897859	-0.285479535
4.144	1.140952251	-0.179515651	1.06811404	-0.24247408
4.145	1.090647957	-0.132468147	1.089635379	-0.198787837
4.146	1.18827381	-0.12090426	1.109419006	-0.20681252
4.147	0.994653289	-0.362373444	1.085650617	-0.263202728
4.148	1.171991213	-0.21388894	1.053989018	-0.336233503
4.149	0.92170864	-0.345429936	1.040188025	-0.346165917
4.15	1.145428439	-0.246898014	1.048276949	-0.317117268
4.151	0.982591249	-0.207579705	1.062589782	-0.274277352
4.152	1.158188312	-0.176671383	1.090760893	-0.233657847
4.153	1.191807463	-0.121676199	1.131087704	-0.190505808
4.154	1.12880154	-0.271337045	1.080960239	-0.317825601
4.155	0.981897148	-0.438897862	1.041645622	-0.373183342
4.156	1.108459587	-0.330652856	1.032630463	-0.404220362
4.157	0.950220934	-0.322142087	1.023468227	-0.382790366
4.158	1.105556651	-0.27697102	1.042071099	-0.340100072
4.159	1.063421145	-0.231448104	1.059264208	-0.296095536
4.16	1.164782532	-0.195480434	1.102960016	-0.256047635
4.161	1.035192497	-0.354746855	1.09709845	-0.291710104
4.162	1.136160211	-0.290052095	1.061249915	-0.37340516
4.163	0.941735774	-0.493533832	1.0296442	-0.407719581
4.164	1.121570287	-0.337245904	1.031961143	-0.409772709
4.165	0.956826509	-0.308302887	1.033835835	-0.369772468
4.166	1.118504846	-0.268569288	1.055089538	-0.329012175
4.167	1.152474191	-0.21803544	1.089595445	-0.285061128
4.168	1.151725525	-0.269966386	1.093621448	-0.320087776
4.169	1.000205756	-0.44164797	1.058391053	-0.379672559
4.17	1.113202228	-0.351033637	1.035332318	-0.43231708
4.171	0.923900768	-0.523356957	1.00938584	-0.445301195
4.172	1.102770509	-0.342485847	1.026977446	-0.408723106
4.173	0.971228853	-0.30092863	1.035519718	-0.365685475
4.174	1.133813192	-0.265905535	1.071429075	-0.325699997
4.175	1.174548835	-0.215009295	1.111678314	-0.282022898
4.176	1.136780231	-0.310626099	1.06931899	-0.382869158
4.177	0.954661086	-0.509554877	1.034949227	-0.427117995
4.178	1.116185189	-0.37425621	1.017845708	-0.463980291
4.179	0.924885993	-0.383436715	1.014157403	-0.439429946
4.18	1.103448254	-0.335182785	1.030553791	-0.397164368
4.181	1.07802734	-0.285849837	1.053736207	-0.353213452
4.182	1.162488885	-0.255172253	1.096950579	-0.312950126
4.183	1.014241017	-0.428652284	1.081742291	-0.362270324
4.184	1.132723451	-0.343745806	1.043157186	-0.439420312
4.185	0.911171166	-0.560150275	1.013663428	-0.466183566
4.186	1.113743752	-0.390706563	1.01219111	-0.4675837
4.187	0.932865983	-0.364009182	1.018458523	-0.42666373
4.188	1.10764384	-0.328197858	1.039260139	-0.38610445
4.189	1.136387503	-0.273029007	1.077024568	-0.342444996
4.19	1.160032489	-0.291397194	1.080592177	-0.373148807
4.191	0.959681032	-0.516899191	1.05204302	-0.422048001
4.192	1.139777238	-0.36719792	1.017962146	-0.483450667
4.193	0.877878273	-0.461088442	1.001465062	-0.49028952
4.194	1.109700476	-0.388591271	1.009663102	-0.456710177
4.195	1.026761086	-0.344452477	1.027749649	-0.413445486
4.196	1.131777261	-0.317866826	1.060437728	-0.372835911
4.197	1.161268023	-0.260177454	1.101457306	-0.330142839
4.198	0.848528137	-0.848528137	1.056524214	-0.427736944
4.199	0.903017475	-0.45627934	1.030609731	-0.46446538
4.2	0.848528137	-0.848528137	1.000974975	-0.504788487
4.201	1.014652065	-0.431781108	1.008279975	-0.481637506
4.202	1.106104086	-0.382287277	1.013511758	-0.440428319
4.203	1.091892044	-0.325090772	1.042090125	-0.397438577
4.204	1.154616145	-0.30076485	1.085111039	-0.355694769
4.205	1.092274493	-0.374302813	1.078710902	-0.396474394
4.206	0.848528137	-0.848528137	1.035796105	-0.46654021
4.207	0.994134105	-0.490240297	1.013283491	-0.499849237
4.208	1.122461664	-0.421096211	0.989209228	-0.510033729
4.209	1.033076069	-0.401538863	1.010994566	-0.466316998
4.21	1.107791885	-0.371356984	1.024385549	-0.424855949
4.211	1.120776987	-0.311630273	1.06622984	-0.383280705
4.212	0.848528137	-0.848528137	1.084459889	-0.381745359
4.213	1.050480937	-0.450041744	1.05220289	-0.448936684
4.214	0.848528137	-0.848528137	1.017550854	-0.490373276
4.215	0.991950468	-0.493137124	1.00077306	-0.519424825
4.216	0.974828342	-0.423525889	0.990968383	-0.489966875
4.217	1.056818841	-0.375990529	1.018825617	-0.447016537
4.218	1.123382499	-0.349105447	1.048372987	-0.404087254
4.219	1.151653161	-0.296313169	1.091708349	-0.363682252
4.22	0.848528137	-0.848528137	1.063854489	-0.424519335
4.221	1.027119234	-0.47697807	1.03087735	-0.487498801
4.222	0.987212166	-0.538978141	0.994058153	-0.521783686
4.223	1.026824801	-0.453611262	1.002255594	-0.50872802
4.224	0.961877159	-0.410725696	0.998322644	-0.468489684
4.225	1.082415583	-0.358274889	1.032734648	-0.427641674
4.226	1.139803177	-0.323670145	1.072615833	-0.383689831
4.227	1.109194024	-0.389418229	1.073656576	-0.415314383
4.228	1.013462962	-0.501432604	1.036145081	-0.470513614
4.229	1.04221695	-0.471204089	1.013036398	-0.5160162
4.23	0.935998799	-0.583409271	0.980325104	-0.530869682
4.231	1.057932106	-0.420704897	1.005365572	-0.487550645
4.232	0.98709343	-0.38438375	1.014014851	-0.444434864
4.233	1.119622225	-0.34163313	1.058484853	-0.404876445
4.234	1.162233296	-0.295637563	1.0989981	-0.360903993
4.235	1.093326037	-0.417726293	1.049890608	-0.462346204
4.236	0.957312539	-0.567127288	1.011415691	-0.50586271
4.237	1.068769595	-0.462970034	0.995819558	-0.536835296
4.238	0.915396517	-0.451135263	0.988629194	-0.508612259
4.239	1.076053177	-0.402936132	1.011006305	-0.466713003
4.24	1.100578552	-0.356675062	1.038043428	-0.42241472
4.241	1.147923141	-0.324156756	1.082548511	-0.382533749
4.242	1.0009741	-0.491850886	1.065783021	-0.428784716
4.243	1.111739023	-0.411910329	1.025729758	-0.502218032
4.244	0.894652937	-0.618037994	0.994878476	-0.526377
4.245	1.094218643	-0.447023697	0.992961717	-0.525063776
4.246	0.914536039	-0.4208504	1.001040628	-0.483586724
4.247	1.095808602	-0.386206109	1.025226469	-0.443368378
4.248	1.12279756	-0.329522702	1.064629137	-0.399769938
4.249	1.149647432	-0.342531621	1.06546661	-0.430239349
4.25	0.937895925	-0.575380326	1.039099865	-0.47373788
4.251	0.848528137	-0.848528137	1.004414476	-0.529307917
4.252	0.855913183	-0.510968686	0.98821048	-0.538300489
4.253	1.098628985	-0.435248144	0.993469025	-0.502783523
4.254	1.055793504	-0.388703782	1.014859731	-0.459275859
4.255	1.12299793	-0.364660591	1.049709813	-0.41836089
4.256	1.151116566	-0.306134329	1.091426938	-0.376258547
4.257	0.848528137	-0.848528137	1.048106225	-0.464891645
4.258	0.912583188	-0.501640956	1.021085673	-0.506607167
4.259	0.848528137	-0.848528137	0.989281195	-0.539866417
4.26	0.995793468	-0.475480721	0.993229732	-0.523630521
4.261	1.093398871	-0.425747866	0.995983717	-0.483093399
4.262	1.074548021	-0.36737325	1.027327824	-0.44053101
4.263	1.139057941	-0.343064815	1.069376492	-0.398170483
4.264	1.098588605	-0.403095792	1.071257988	-0.424899535
4.265	1.132353588	-0.368868745	1.035972375	-0.476036941
4.266	1.006198626	-0.502141361	1.010174711	-0.523120819
4.267	0.9675256	-0.455187534	0.978773446	-0.538247274
4.268	1.02932501	-0.437204171	0.998545075	-0.50171139
4.269	1.089307271	-0.404372279	1.003614648	-0.459886258
4.27	1.104968069	-0.351185632	1.048650355	-0.419681129
4.271	1.15376972	-0.314145114	1.089160974	-0.375739552
4.272	1.108425964	-0.397139629	1.05201612	-0.457572428
4.273	0.948990234	-0.571183249	1.016515658	-0.499182472
4.274	1.085487389	-0.451540577	0.997277531	-0.535876449
4.275	0.891318738	-0.477248748	0.980542264	-0.527193512
4.276	1.076187247	-0.418259876	0.999392763	-0.483953771
4.277	1.05238386	-0.37308366	1.02096415	-0.439817732
4.278	1.131842397	-0.343190885	1.063942486	-0.40000672
4.279	0.848528137	-0.848528137	1.094534298	-0.37603244
4.28	1.060803343	-0.463305866	1.050139742	-0.469317039
4.281	0.993018832	-0.552970101	1.007649549	-0.521211011
4.282	1.021688726	-0.503679259	0.991561115	-0.552905213
4.283	0.919664967	-0.48496319	0.964886948	-0.547487547
4.284	1.042892764	-0.434738913	0.989966344	-0.503293387
4.285	1.026263094	-0.399015808	1.005455002	-0.459277094
4.286	1.11259114	-0.35776967	1.050356954	-0.420013575
4.287	1.154710534	-0.310390287	1.091358313	-0.376141189
4.288	1.117609923	-0.394043578	1.04889919	-0.467253502
4.289	0.93087852	-0.592080417	1.013930692	-0.508554082
4.29	1.097175573	-0.45290984	0.991164165	-0.54811006
4.291	0.874304842	-0.492267499	0.977698181	-0.538189589
4.292	1.077634121	-0.431103093	0.992701625	-0.495544712
4.293	1.064437641	-0.382526551	1.014693685	-0.451447083
4.294	1.12538387	-0.35589879	1.0564054	-0.411345813
4.295	1.159475058	-0.2995415	1.097963411	-0.368641338
4.296	1.11626771	-0.401118	1.046344042	-0.474616535
4.297	0.923476342	-0.603008896	1.009837601	-0.517436911
4.298	1.096878921	-0.459547851	0.986873286	-0.556327567
4.299	0.868402262	-0.498506409	0.974417531	-0.54450967
4.3	1.074668506	-0.438516003	0.988470303	-0.502133285
4.301	1.061212293	-0.388473085	1.010534627	-0.458042642
4.302	1.120852436	-0.362685303	1.051923658	-0.417857084
4.303	1.155050532	-0.306083901	1.093485338	-0.375235002
4.304	1.136478822	-0.376618488	1.044071295	-0.476677409
4.305	0.904205993	-0.616327058	1.014210852	-0.512259859
4.306	0.848528137	-0.848528137	0.985497632	-0.555344767
4.307	0.857008389	-0.502454419	0.979324227	-0.543796476
4.308	1.08273106	-0.439903319	0.986917151	-0.502199945
4.309	1.058199873	-0.386769072	1.010777681	-0.458463185
4.31	1.121870147	-0.36357843	1.051250582	-0.417598321
4.311	1.154337669	-0.306337926	1.093181625	-0.375601044
4.312	0.848528137	-0.848528137	1.045312519	-0.473843849
4.313	0.891836062	-0.500095665	1.016602901	-0.511405369
4.314	0.848528137	-0.848528137	0.986633584	-0.551501392
4.315	0.977316092	-0.506289175	0.981473194	-0.545367206
4.316	1.085247168	-0.443168464	0.983955681	-0.504465242
4.317	1.054013901	-0.388256421	1.009360672	-0.461072026
4.318	1.1201956	-0.365931945	1.048737831	-0.419615299
4.319	1.151942694	-0.309127765	1.090965305	-0.378100401
4.32	0.848528137	-0.848528137	1.049774313	-0.464412873
4.321	0.939253112	-0.505992788	1.021658195	-0.509133082
4.322	0.848528137	-0.848528137	0.98989243	-0.542888604
4.323	0.978159841	-0.505723036	0.984172874	-0.543840051
4.324	1.086953106	-0.443516101	0.982089924	-0.503865361
4.325	1.05276363	-0.38774392	1.010015028	-0.460996769
4.326	1.120071328	-0.364613205	1.048179795	-0.418746494
4.327	1.151848054	-0.309835151	1.090858782	-0.377841441
4.328	0.848528137	-0.848528137	1.052460644	-0.45892981
4.329	1.007466142	-0.508239533	1.022729693	-0.508790913
4.33	0.848528137	-0.848528137	0.990962254	-0.539058719
4.331	0.980978703	-0.50615748	0.984679625	-0.545029282
4.332	1.084577976	-0.445755117	0.979342129	-0.505606055
4.333	1.051196583	-0.390116099	1.008760443	-0.463121698
4.334	1.117591504	-0.365497883	1.045722057	-0.420365008
4.335	1.149702847	-0.312645456	1.088664294	-0.379807078
4.336	0.848528137	-0.848528137	1.056928491	-0.44892926
4.337	1.013295369	-0.502135401	1.025535986	-0.505214144
4.338	0.995696387	-0.440171911	0.990752937	-0.538455735
4.339	0.992753284	-0.501498562	0.98705075	-0.543572453
4.34	0.953388713	-0.445436519	0.979357233	-0.504843598
4.341	1.053200142	-0.391074996	1.009398868	-0.462879077
4.342	1.116193311	-0.362876019	1.045115396	-0.419480399
4.343	1.149861123	-0.313783414	1.088448648	-0.379322813
4.344	0.848528137	-0.848528137	1.059955795	-0.442406431
4.345	1.020396017	-0.496221417	1.026574283	-0.504433794
4.346	0.985801643	-0.554201999	0.989814227	-0.539838464
4.347	1.003454673	-0.498489604	0.987291192	-0.54446691
4.348	0.946389046	-0.447008378	0.979092406	-0.5061429
4.349	1.054114806	-0.394092163	1.008224415	-0.464544652
4.35	1.112940401	-0.362540472	1.042706989	-0.420738346
4.351	1.148009668	-0.31653701	1.08628141	-0.380772553
4.352	0.848528137	-0.848528137	1.065039296	-0.430921899
4.353	1.037913847	-0.480091091	1.028610324	-0.501423938
4.354	0.968498049	-0.578905825	0.990656531	-0.536624132
4.355	1.02354244	-0.489913199	0.988665347	-0.543017872
4.356	0.936054018	-0.446186605	0.980829965	-0.505080783
4.357	1.058842527	-0.395857636	1.008389719	-0.463878058
4.358	1.109957199	-0.358882683	1.041652508	-0.419705652
4.359	1.147987992	-0.317628385	1.085511523	-0.37988594
4.36	1.029408546	-0.463824849	1.065016465	-0.429871359
4.361	1.056808568	-0.462689467	1.029384763	-0.499867905
4.362	0.949146633	-0.588774163	0.991204652	-0.534536129
4.363	1.043106273	-0.481961531	0.988393329	-0.543202377
4.364	0.92438651	-0.446523558	0.982028954	-0.505254025
4.365	1.063285143	-0.398928374	1.007453128	-0.464354083
4.366	1.105943275	-0.356633851	1.039778627	-0.420028458
4.367	1.147043948	-0.319678339	1.083797178	-0.380178897
4.368	1.018732745	-0.472524542	1.066349361	-0.426724643
4.369	1.08216797	-0.438661494	1.029668639	-0.498325645
4.37	0.925576837	-0.601016989	0.993176561	-0.531011996
4.371	1.066339113	-0.47156622	0.987509965	-0.543205432
4.372	0.911070807	-0.446301042	0.984439067	-0.504869402
4.373	1.069637122	-0.401848634	1.006610587	-0.464190481
4.374	1.101596565	-0.353634636	1.0383735	-0.419938779
4.375	1.146705839	-0.321175969	1.082423412	-0.379864442
4.376	1.007047826	-0.483162105	1.068058564	-0.423435096
4.377	1.10785222	-0.413442663	1.029030969	-0.497608289
4.378	0.903935507	-0.612214599	0.996959556	-0.525752416
4.379	1.087994505	-0.460009557	0.986365672	-0.542387088
4.38	0.899859223	-0.444961783	0.988302918	-0.503232347
4.381	1.076925593	-0.403091589	1.006313702	-0.462646446
4.382	1.098087646	-0.349846369	1.03803128	-0.418694468
4.383	1.147319753	-0.32096338	1.081949565	-0.378216222
4.384	0.998206271	-0.491405424	1.069856002	-0.420238496
4.385	1.126235204	-0.394976453	1.027515036	-0.498060859
4.386	0.889199768	-0.619865796	1.000369362	-0.521451985
4.387	1.101505586	-0.452796513	0.984265071	-0.542853785
4.388	0.892068569	-0.444665051	0.990975867	-0.50280528
4.389	1.081318059	-0.404541624	1.004955081	-0.462209697
4.39	1.094324768	-0.348195583	1.036562719	-0.41863017
4.391	1.146458072	-0.321259715	1.080309004	-0.377754829
4.392	0.988768895	-0.500461807	1.072798349	-0.414849117
4.393	0.848528137	-0.848528137	1.028790969	-0.492736315
4.394	0.876216811	-0.49997021	1.00522114	-0.517498137
4.395	1.11317515	-0.445438715	0.981569968	-0.543115035
4.396	0.96860173	-0.443518486	0.994799167	-0.501669704
4.397	1.086199359	-0.405060528	1.003723583	-0.46099902
4.398	1.090891288	-0.346221208	1.035754067	-0.417992388
4.399	1.146151028	-0.32050845	1.079156827	-0.376559473
4.4	1.001054183	-0.468302325	1.075974293	-0.409559821
4.401	0.848528137	-0.848528137	1.032639231	-0.483174709
4.402	0.909433236	-0.501807973	1.010579283	-0.513929293
4.403	0.848528137	-0.848528137	0.983826278	-0.535332506
4.404	1.011602861	-0.441555029	0.996625778	-0.499907038
4.405	1.089533431	-0.404085333	1.002614639	-0.459112034
4.406	1.088400579	-0.344424019	1.035306917	-0.4167211
4.407	1.145874784	-0.31855744	1.078274458	-0.374725798
4.408	1.104769306	-0.38430239	1.077356187	-0.406021264
4.409	0.848528137	-0.848528137	1.036580634	-0.473237096
4.41	0.996892121	-0.500067004	1.013267377	-0.510588142
4.411	1.062128178	-0.438017656	0.986048434	-0.527816308
4.412	1.014592496	-0.438963479	0.998502915	-0.497985621
4.413	1.091132986	-0.402203757	1.001795524	-0.457019569
4.414	1.08717849	-0.343162228	1.035360389	-0.415237815
4.415	1.145778044	-0.315951515	1.077865831	-0.372725037
4.416	1.103847757	-0.38501931	1.078000265	-0.403448683
4.417	0.848528137	-0.848528137	1.039456998	-0.465627494
4.418	1.001472576	-0.495393847	1.015374639	-0.507649011
4.419	0.987065196	-0.437523417	0.985977749	-0.527478569
4.42	1.018829602	-0.437244835	0.999687083	-0.496806932
4.421	1.090918237	-0.400510395	1.000761511	-0.455677982
4.422	1.085884043	-0.342861366	1.034693016	-0.414329315
4.423	1.144914919	-0.314004905	1.076857047	-0.371472456
4.424	1.105769789	-0.381416063	1.079061296	-0.399696535
4.425	0.848528137	-0.848528137	1.043112915	-0.456471428
4.426	1.00950849	-0.488283682	1.01743776	-0.504467942
4.427	0.980553639	-0.439293423	0.986500133	-0.526731199
4.428	1.025295698	-0.434993149	1.001145364	-0.495181434
4.429	1.090107548	-0.397986994	1.000178931	-0.453893552
4.43	1.085417985	-0.342412939	1.03451743	-0.412935866
4.431	1.144394683	-0.311441139	1.076327136	-0.369788693
4.432	1.108340737	-0.377281725	1.079807678	-0.396720135
4.433	1.034958254	-0.441331862	1.043614266	-0.453603119
4.434	1.018886368	-0.480286893	1.018924515	-0.501925114
4.435	0.972722996	-0.526932978	0.987107711	-0.525143095
4.436	1.032164466	-0.432652513	1.002229133	-0.493509807
4.437	1.016561157	-0.395269788	1.000094591	-0.452076687
4.438	1.085247336	-0.341931286	1.034300395	-0.41140317
4.439	1.143656534	-0.308857701	1.07562491	-0.368060956
4.44	1.112380955	-0.370406957	1.080725535	-0.392958764
4.441	1.030886216	-0.472275292	1.044539516	-0.449933071
4.442	1.030579895	-0.46927741	1.021138579	-0.497702546
4.443	0.965213118	-0.565494436	0.988638945	-0.521379108
4.444	1.040005801	-0.429588724	1.003911088	-0.490945092
4.445	0.960964709	-0.3915831	1.001738529	-0.449422369
4.446	1.08603352	-0.340569072	1.034862892	-0.408944566
4.447	1.143546362	-0.305475049	1.075527407	-0.365474293
4.448	1.115476941	-0.36452738	1.081456941	-0.389531277
4.449	1.027984785	-0.47191747	1.045290021	-0.446588861
4.45	1.038358673	-0.461140369	1.022612226	-0.494082704
4.451	0.960883444	-0.564264889	0.990255343	-0.51737814
4.452	1.045394668	-0.426093569	1.005477987	-0.487640931
4.453	0.960848767	-0.387511068	1.003479446	-0.446053879
4.454	1.087059191	-0.337933863	1.035725169	-0.405644065
4.455	1.143981427	-0.301757265	1.075863502	-0.362151396
4.456	1.117445499	-0.359396034	1.082352642	-0.385605863
4.457	1.02724322	-0.469477256	1.046330174	-0.44266379
4.458	1.042548059	-0.455262296	1.024174769	-0.489888276
4.459	0.960630525	-0.560730025	0.992121875	-0.513099014
4.46	1.048944343	-0.421240162	1.007724243	-0.482808501
4.461	0.962708276	-0.382350413	1.005826691	-0.441165933
4.462	1.089156635	-0.333241605	1.037760411	-0.400755378
4.463	1.145923088	-0.296888468	1.077658507	-0.357306312
4.464	1.115324268	-0.360036451	1.083144561	-0.382541671
4.465	1.031861897	-0.463214968	1.046999968	-0.439865304
4.466	1.036434898	-0.457407747	1.024639593	-0.487170344
4.467	0.967671413	-0.555276314	0.99274872	-0.510957448
4.468	1.04808629	-0.412932756	1.010778597	-0.475029081
4.469	0.989573358	-0.375366501	1.009075529	-0.433234108
4.47	1.094124925	-0.324401285	1.042441266	-0.392715319
4.471	1.151326774	-0.289647632	1.083124756	-0.349443478
4.472	1.106736309	-0.370741108	1.082680541	-0.384034022
4.473	0.848528137	-0.848528137	1.046306189	-0.442126096
4.474	1.012742445	-0.473934983	1.021957175	-0.488711367
4.475	0.988020589	-0.421071827	0.992585566	-0.510658897
4.476	1.041561329	-0.404025764	1.014564566	-0.466597647
4.477	1.10262312	-0.368612247	1.017603435	-0.424639377
4.478	1.104744467	-0.313601339	1.050835974	-0.383453545
4.479	1.160820938	-0.282576837	1.093219567	-0.34091911
4.48	1.001585436	-0.471744257	1.074877227	-0.397904084
4.481	1.135788945	-0.367106763	1.034655092	-0.473791779
4.482	0.896439534	-0.597259046	1.008291338	-0.498738396
4.483	1.108778156	-0.432319297	0.997865104	-0.513427711
4.484	0.911950717	-0.411998648	1.003070394	-0.473320634
4.485	1.085074581	-0.374241273	1.015494109	-0.432469061
4.486	1.06236607	-0.321181035	1.040356443	-0.389026063
4.487	1.146175425	-0.289121931	1.083746584	-0.348413615
4.488	1.012877775	-0.444472955	1.08716452	-0.367075858
4.489	1.143766422	-0.343004358	1.044138261	-0.450937135
4.49	0.909007735	-0.577737351	1.019365382	-0.477324844
4.491	1.117974025	-0.413506894	1.003254382	-0.503012089
4.492	0.91269943	-0.412342173	1.007643955	-0.472302642
4.493	1.091008433	-0.371454381	1.018286303	-0.430538933
4.494	1.025088003	-0.319813383	1.038523197	-0.387360616
4.495	1.143151508	-0.287122183	1.080947568	-0.346740439
4.496	1.15974546	-0.279406742	1.108404004	-0.328679172
4.497	0.848528137	-0.848528137	1.057153752	-0.429819522
4.498	0.965743744	-0.474031463	1.029282325	-0.475560475
4.499	0.848528137	-0.848528137	0.999544211	-0.506748648
4.5	1.011837969	-0.447395605	1.003936151	-0.498611178
4.501	1.094656172	-0.398705904	0.999796267	-0.45702184
4.502	1.037877025	-0.343759719	1.023135949	-0.414993976
4.503	1.117852842	-0.31604323	1.052762033	-0.373134776
4.504	1.155862651	-0.264535154	1.093795903	-0.331361354
4.505	0.848528137	-0.848528137	1.075956377	-0.386841524
4.506	0.978016687	-0.437115947	1.049487046	-0.437645755
4.507	0.848528137	-0.848528137	1.0177689	-0.478813002
4.508	1.006766384	-0.459552302	1.009925949	-0.492805905
4.509	1.10723664	-0.398117061	1.001980649	-0.464039564
4.51	1.06437927	-0.352426474	1.023201209	-0.421911285
4.511	1.109160442	-0.323559621	1.042277654	-0.380082182
4.512	1.142481699	-0.270734327	1.080484971	-0.338163476
4.513	1.145546764	-0.31217087	1.084238421	-0.36870958
4.514	0.987332197	-0.491457091	1.050338011	-0.424656932
4.515	1.108879403	-0.391783064	1.026229399	-0.475975737
4.516	0.913950947	-0.567693238	1.001468902	-0.49169312
4.517	1.090062539	-0.39360193	1.015363111	-0.458098025
4.518	0.958531098	-0.351096038	1.018895354	-0.415633629
4.519	1.099120469	-0.313318245	1.044680983	-0.375380063
4.52	1.149837959	-0.268803157	1.081271093	-0.332159695
4.521	1.126605635	-0.327095283	1.089775774	-0.354253899
4.522	1.032050301	-0.440867749	1.054402685	-0.411746943
4.523	1.056310586	-0.421849885	1.03464419	-0.45787968
4.524	0.971902181	-0.528424071	1.004560176	-0.481697707
4.525	1.066147203	-0.380578503	1.025103885	-0.441797037
4.526	1.031019862	-0.34038323	1.023057637	-0.39964189
4.527	1.106279269	-0.291322719	1.053892696	-0.358904747
4.528	1.160501516	-0.256483771	1.092096075	-0.316164217
4.529	0.989557859	-0.462379135	1.086914133	-0.357596667
4.53	0.848528137	-0.848528137	1.047045787	-0.428569425
4.531	0.89264553	-0.445418355	1.028357431	-0.458487742
4.532	1.131882986	-0.390032919	1.008482794	-0.475132949
4.533	0.996689569	-0.372099846	1.024337271	-0.434784655
4.534	1.104688929	-0.336388883	1.029557804	-0.393196803
4.535	1.045448703	-0.282343042	1.053100651	-0.350710486
4.536	1.156894335	-0.249693861	1.094741332	-0.309505561
4.537	1.024740176	-0.410501225	1.085450116	-0.349152585
4.538	1.124122245	-0.341817376	1.052547151	-0.42025318
4.539	0.942141173	-0.529761507	1.022996238	-0.451914165
4.54	1.105080596	-0.391187208	1.024745849	-0.45630648
4.541	0.955916729	-0.355213918	1.022735874	-0.419654136
4.542	1.095707572	-0.316433684	1.040503084	-0.378463877
4.543	1.134520164	-0.272411516	1.061659113	-0.335167223
4.544	1.162461658	-0.230834363	1.103845568	-0.294500015
4.545	0.848528137	-0.848528137	1.079259228	-0.357745638
4.546	1.048114857	-0.411053594	1.051938268	-0.417057977
4.547	1.01683203	-0.482559684	1.020436821	-0.45377201
4.548	1.045130737	-0.40047564	1.027924969	-0.448264705
4.549	1.069839774	-0.348209293	1.019659707	-0.410021205
4.55	1.090803606	-0.299401987	1.043682462	-0.368430331
4.551	1.132254968	-0.267882251	1.067552391	-0.326243374
4.552	1.169594067	-0.218699787	1.106866324	-0.284542662
4.553	1.161292839	-0.270988765	1.072606514	-0.371711006
4.554	0.946930678	-0.508631979	1.046586043	-0.409946772
4.555	1.138218447	-0.352953568	1.025510534	-0.45200444
4.556	0.930248492	-0.429529797	1.025630542	-0.434581924
4.557	1.107505292	-0.3363678	1.033918711	-0.396411088
4.558	0.986781857	-0.287365977	1.04297768	-0.353697447
4.559	1.131408248	-0.250924156	1.075652749	-0.313031369
4.56	0.848528137	-0.848528137	1.112833871	-0.275106175
4.561	1.094831784	-0.347353787	1.077841972	-0.360774344
4.562	1.027460666	-0.439916021	1.042421898	-0.410588079
4.563	1.053328699	-0.40047978	1.034747192	-0.437199614
4.564	0.990908381	-0.352353853	1.021446408	-0.425284523
4.565	1.080898403	-0.318774835	1.041110758	-0.383330111
4.566	1.123975402	-0.282472952	1.049802433	-0.340899553
4.567	1.106488692	-0.233733722	1.08161812	-0.300538539
4.568	1.175074595	-0.225619376	1.093762607	-0.316317135
4.569	0.980144384	-0.4583574	1.070473746	-0.362720003
4.57	1.152609514	-0.312286878	1.040614975	-0.423004261
4.571	0.918387453	-0.521738439	1.027260523	-0.432700042
4.572	1.120173642	-0.351048254	1.032888945	-0.412570055
4.573	0.971653717	-0.303824142	1.038608289	-0.371098775
4.574	1.113285492	-0.285927514	1.058561819	-0.330960127
4.575	1.157129034	-0.229323287	1.087416241	-0.290675117
4.576	1.139843199	-0.273205802	1.102448309	-0.303726035
4.577	1.051236375	-0.385470959	1.06922538	-0.361509872
4.578	1.056145108	-0.388220761	1.049269649	-0.409984925
4.579	1.005093584	-0.474101749	1.022409812	-0.435676062
4.58	1.072626306	-0.345738698	1.041371803	-0.403755706
4.581	1.12320493	-0.30159237	1.039228554	-0.361490528
4.582	1.025251021	-0.255625345	1.062540619	-0.323611207
4.583	1.155465477	-0.259025322	1.094629534	-0.285877438
4.584	1.035777681	-0.371101696	1.104626358	-0.297334027
4.585	1.149613218	-0.286651142	1.06491964	-0.382344305
4.586	0.945310459	-0.504892774	1.038417231	-0.415174496
4.587	1.1266202	-0.355287371	1.035953296	-0.426866575
4.588	0.962202766	-0.332806315	1.034639283	-0.401532913
4.589	1.104118422	-0.343457295	1.04788109	-0.362574076
4.59	1.133265736	-0.268306699	1.060491973	-0.327033187
4.591	1.146324723	-0.229098805	1.096314991	-0.295557299
4.592	0.848528137	-0.848528137	1.093642386	-0.334780461
4.593	0.943941078	-0.514945583	1.063302469	-0.391365655
4.594	0.848528137	-0.848528137	1.031754788	-0.443175144
4.595	0.897463021	-0.422460118	1.024390019	-0.454806766
4.596	1.117610731	-0.374338501	1.01684752	-0.437210562
4.597	0.950666561	-0.330885755	1.027769855	-0.400649563
4.598	1.096905015	-0.368656131	1.039780714	-0.367032654
4.599	1.128111929	-0.274016528	1.061387145	-0.332651329
4.6	1.148793978	-0.236687938	1.097420883	-0.300317648
4.601	1.149769313	-0.294090651	1.089174884	-0.353773668
4.602	0.990172996	-0.478199121	1.054182107	-0.408426604
4.603	1.114293516	-0.372093189	1.034056921	-0.453684623
4.604	0.935053038	-0.532345385	1.01413961	-0.464921996
4.605	1.089905095	-0.383085603	1.024868254	-0.439402603
4.606	0.970407967	-0.343826779	1.021596605	-0.405874638
4.607	1.03704993	-0.308917888	1.040746422	-0.379709877
4.608	1.119965141	-0.34662922	1.061523927	-0.34746607
4.609	1.155992261	-0.280648286	1.093453016	-0.314760405
4.61	1.036680278	-0.398470216	1.093273398	-0.339465381
4.611	1.116690631	-0.343302903	1.06376634	-0.403268039
4.612	0.977504515	-0.49863333	1.034417555	-0.436892224
4.613	1.095557794	-0.383297778	1.038821675	-0.439157265
4.614	0.981904857	-0.351118516	1.030490591	-0.417797628
4.615	1.094393074	-0.322424458	1.046201075	-0.394330238
4.616	1.116862828	-0.395684817	1.056299714	-0.366247267
4.617	1.144331554	-0.301998746	1.08126906	-0.338433218
4.618	1.130942704	-0.333331792	1.106705108	-0.322316064
4.619	1.107158768	-0.363530552	1.069732988	-0.403552808
4.62	0.997551245	-0.493872663	1.036614356	-0.444855294
4.621	1.075324131	-0.411110674	1.032676344	-0.461987783
4.622	0.977010756	-0.381831387	1.019702436	-0.453288395
4.623	1.077655812	-0.387840832	1.033471697	-0.429450651
4.624	1.099358625	-0.43147211	1.034413778	-0.401418306
4.625	1.113183777	-0.31940944	1.048990634	-0.376510939
4.626	1.135155273	-0.290392515	1.072867521	-0.350673983
4.627	1.163512803	-0.283560477	1.098376534	-0.331546864
4.628	1.014299211	-0.453095244	1.078329064	-0.384717935
4.629	1.125385349	-0.358022819	1.049085552	-0.441772285
4.63	0.944624071	-0.541546229	1.024176429	-0.466077894
4.631	1.098482663	-0.406762127	1.026934928	-0.464943563
4.632	0.964204943	-0.379846518	1.020179313	-0.444722835
4.633	1.081419446	-0.356666582	1.031276333	-0.429126344
4.634	1.093340231	-0.440244576	1.035560686	-0.407794222
4.635	1.04269423	-0.390169399	1.048641782	-0.38147119
4.636	1.060550599	-0.34598345	1.066023775	-0.356748927
4.637	1.120269087	-0.306760215	1.089454566	-0.335227793
4.638	1.071884683	-0.390787647	1.10674014	-0.331773719
4.639	1.117682066	-0.358865196	1.065765503	-0.417144947
4.64	0.977035388	-0.518693099	1.033522459	-0.455748506
4.641	1.088988718	-0.4123753	1.029376829	-0.471912021
4.642	0.965403482	-0.393891495	1.017461646	-0.465201946
4.643	1.068970479	-0.383969003	1.021219951	-0.453617486
4.644	1.088374406	-0.455662097	1.012411102	-0.43190365
4.645	0.976580514	-0.387319117	1.015904771	-0.403568711
4.646	1.039253809	-0.351283968	1.025542618	-0.377420867
4.647	1.094004631	-0.350354515	1.04288525	-0.354270989
4.648	1.104867725	-0.325918676	1.063716161	-0.335536066
4.649	1.121715139	-0.292125854	1.086441085	-0.320359459
4.65	1.150215542	-0.289323827	1.111254208	-0.31042984
4.651	0.987012124	-0.497250136	1.081850804	-0.390327839
4.652	0.848528137	-0.848528137	1.04442837	-0.451481195
4.653	0.901470677	-0.475478439	1.026160616	-0.476136741
4.654	1.119131061	-0.41577273	1.009686097	-0.489991623
4.655	0.925567547	-0.410997946	1.011414314	-0.478672811
4.656	1.071662438	-0.403225601	0.997608128	-0.472152498
4.657	0.937672441	-0.389089653	0.992435006	-0.443814668
4.658	0.930807555	-0.35446928	0.993841366	-0.416140834
4.659	0.959528637	-0.333252562	0.993885071	-0.390202156
4.66	1.027262563	-0.345523229	1.001131076	-0.366176125
4.661	1.044378866	-0.338417201	1.013410354	-0.345952664
4.662	1.052855944	-0.303976676	1.028186024	-0.328272478
4.663	1.074331182	-0.285164226	1.045647389	-0.313735302
4.664	1.096141521	-0.289949712	1.065222783	-0.30424577
4.665	1.113873478	-0.299914223	1.085473118	-0.300376479
4.666	1.132309489	-0.307961711	1.105299558	-0.301619234
4.667	1.150225517	-0.319030032	1.12385296	-0.3075371
4.668	0.995731586	-0.49927639	1.077019444	-0.409517578
4.669	0.848528137	-0.848528137	1.037057888	-0.476815213
4.67	0.900513936	-0.596503344	1.015451718	-0.498597275
4.671	1.106384804	-0.441928643	1.003980063	-0.511499077
4.672	0.911112972	-0.444357513	0.995596598	-0.505921813
4.673	1.055074296	-0.435365969	0.985224881	-0.498929552
4.674	0.920017413	-0.446863016	0.97378673	-0.476696283
4.675	0.902976348	-0.428554072	0.965637817	-0.457459927
4.676	0.890400717	-0.41350694	0.952453843	-0.436305724
4.677	0.916653602	-0.385230431	0.939862546	-0.412615082
4.678	0.947009769	-0.359352145	0.934251733	-0.387660473
4.679	0.944637642	-0.327389411	0.93338689	-0.362594547
4.68	0.942893205	-0.296220685	0.936380076	-0.338051706
4.681	0.955064858	-0.278067661	0.943695316	-0.315411674
4.682	0.973599553	-0.269519409	0.955159629	-0.296073258
4.683	0.993275428	-0.262267305	0.969910153	-0.280686617
4.684	1.013795792	-0.256235639	0.986998595	-0.269518271
4.685	1.034003645	-0.255418859	1.005463619	-0.262891416
4.686	1.052191252	-0.260816322	1.024244197	-0.261056492
4.687	1.067864399	-0.271012091	1.042274307	-0.263973093
4.688	1.080825836	-0.284797487	1.058585068	-0.271323027
4.689	1.090248392	-0.301495346	1.072307733	-0.282592483
4.69	1.095205135	-0.320296562	1.082679087	-0.297107828
4.691	1.095292524	-0.340184483	1.089090125	-0.314053001
4.692	1.09053557	-0.360152019	1.091131489	-0.332509017
4.693	1.081115411	-0.379212809	1.088607811	-0.351502205
4.694	1.067346877	-0.396379013	1.08153637	-0.370047502
4.695	1.049747504	-0.410751429	1.070142581	-0.387191402
4.696	1.029019356	-0.421597478	1.054849364	-0.402057972
4.697	1.006003236	-0.428378448	1.036254937	-0.413889985
4.698	0.981631824	-0.430742747	1.015102076	-0.422081558
4.699	0.956891146	-0.428538698	0.992242097	-0.426203644
4.7	0.932772333	-0.421828996	0.968594222	-0.426021435
4.701	0.910222041	-0.410887494	0.945102053	-0.42150292
4.702	0.890100575	-0.396181169	0.922689468	-0.412817761
4.703	0.873145623	-0.378345137	0.902218196	-0.40032674
4.704	0.85993919	-0.358151276	0.884448989	-0.384562771
4.705	0.850882863	-0.336471899	0.870007535	-0.366203728
4.706	0.846180696	-0.314237396	0.859357039	-0.346038583
4.707	0.845831304	-0.292390628	0.85277953	-0.324930649
4.708	0.849632808	-0.271844519	0.850364831	-0.303775996
4.709	0.857194037	-0.25344137	0.852008987	-0.283461647
4.71	0.867954578	-0.237913884	0.85742157	-0.264824641
4.711	0.881210815	-0.225846078	0.866141751	-0.248614307
4.712	0.896161265	-0.217678391	0.877561691	-0.235459111
4.713	0.911926603	-0.213630688	0.890955679	-0.225835081
4.714	0.927608152	-0.2137489	0.905517287	-0.220050371
4.715	0.942320616	-0.217885251	0.920396936	-0.218231842
4.716	0.955236189	-0.225704979	0.934741842	-0.220321299
4.717	0.965623093	-0.236707226	0.947735764	-0.226080547
4.718	0.972876741	-0.250251724	0.958636451	-0.235104905
4.719	0.976545828	-0.265589511	0.966809088	-0.246844221
4.72	0.976352006	-0.281898736	0.971754344	-0.260630316
4.721	0.972200712	-0.298324047	0.973129798	-0.27570955
4.722	0.964183774	-0.314016783	0.970763326	-0.29127771
4.723	0.952570183	-0.328175755	0.964660145	-0.306520344
4.724	0.937792322	-0.340076234	0.954999412	-0.320650869
4.725	0.920427275	-0.34911339	0.942123098	-0.332943909
4.726	0.901162896	-0.354825996	0.926518518	-0.342769799
4.727	0.880766307	-0.356911151	0.908793684	-0.349622271
4.728	0.860049099	-0.355237644	0.88964768	-0.353140202
4.729	0.839828054	-0.34985159	0.86983711	-0.35312247
4.73	0.820886466	-0.340971637	0.850140264	-0.349535154
4.731	0.803938824	-0.328976035	0.831320811	-0.342510971
4.732	0.789599041	-0.314383179	0.814092629	-0.332340935
4.733	0.778353159	-0.297825953	0.799087392	-0.319458779
4.734	0.770538313	-0.280020848	0.786826421	-0.304419065
4.735	0.766329065	-0.261733611	0.777697932	-0.28786993
4.736	0.765731464	-0.243743159	0.771940759	-0.270521802
4.737	0.768583327	-0.226805057	0.769635831	-0.253115921
4.738	0.774569624	-0.211617192	0.77070221	-0.236382828
4.739	0.78323115	-0.198791037	0.774905708	-0.22101545
4.74	0.793991879	-0.188815987	0.781870488	-0.207635122
4.741	0.806188745	-0.182043968	0.791098488	-0.196763442
4.742	0.819101044	-0.178676429	0.801994159	-0.1887995
4.743	0.831984441	-0.178754846	0.813893315	-0.184002954
4.744	0.844107157	-0.182160161	0.8260949	-0.182483699
4.745	0.854783977	-0.18862101	0.837894113	-0.184198672
4.746	0.863406965	-0.197728511	0.848615243	-0.188955853
4.747	0.869472625	-0.208956849	0.857642712	-0.196425127
4.748	0.872604181	-0.221689234	0.864448928	-0.206155425
4.749	0.872567513	-0.235247875	0.868617688	-0.217597279
4.75	0.869280118	-0.248926309	0.869862096	-0.230129664
4.751	0.862812938	-0.262022561	0.868036208	-0.243089809
4.752	0.853385072	-0.27387171	0.863139981	-0.255804554
4.753	0.841351649	-0.283876317	0.855317367	-0.267621774
4.754	0.827185541	-0.291533292	0.844847733	-0.277940408
4.755	0.81145385	-0.296456012	0.832131112	-0.286237706
4.756	0.794790344	-0.298390738	0.817668037	-0.292092488
4.757	0.777865157	-0.297226648	0.802034985	-0.295203362
4.758	0.761353207	-0.292999113	0.785856606	-0.295401147
4.759	0.745902796	-0.285886135	0.769776104	-0.292654997
4.76	0.732105869	-0.276198225	0.754425124	-0.287072023
4.761	0.720471264	-0.264362261	0.740394585	-0.278890513
4.762	0.711402157	-0.250900153	0.728207771	-0.268467164
4.763	0.705178711	-0.236403376	0.718296909	-0.256258977
4.764	0.701946641	-0.221504592	0.71098428	-0.242800728
4.765	0.701712176	-0.206847715	0.706468661	-0.228679118
4.766	0.704343558	-0.193057833	0.704817685	-0.214504837
4.767	0.709578939	-0.180712377	0.705966388	-0.200883865
4.768	0.717040227	-0.170314868	0.70972193	-0.188389353
4.769	0.72625217	-0.162272425	0.715774211	-0.17753538
4.77	0.736665724	-0.156878041	0.723711808	-0.168753787
4.771	0.747684564	-0.154298397	0.733042419	-0.162375128
4.772	0.758693468	-0.154567713	0.74321683	-0.158614575
4.773	0.769087221	-0.157587843	0.75365522	-0.157563376
4.774	0.778298696	-0.163134547	0.763774571	-0.159186185
4.775	0.785824789	-0.170869558	0.773015866	-0.16332434
4.776	0.79124905	-0.180357812	0.78086984	-0.169704835
4.777	0.79425997	-0.19108897	0.786900067	-0.177954511
4.778	0.794664151	-0.202502179	0.790762363	-0.187618742
4.779	0.792393784	-0.214012857	0.792219636	-0.198183666
4.78	0.787508184	-0.225040244	0.791151547	-0.209100899
4.781	0.780189372	-0.235034412	0.787558607	-0.219813538
4.782	0.770731998	-0.243501484	0.781560583	-0.229782214
4.783	0.759528144	-0.250025914	0.773389372	-0.238509995
4.784	0.747047794	-0.254288821	0.763376731	-0.245564986
4.785	0.733815916	-0.256081588	0.751937526	-0.2505996
4.786	0.720387292	-0.25531414	0.73954932	-0.253365653
4.787	0.707320283	-0.2520176	0.726729307	-0.25372463
4.788	0.695150763	-0.246341259	0.7140097	-0.251652711
4.789	0.684367444	-0.238544087	0.701912739	-0.247240387
4.79	0.675389703	-0.228981246	0.690926478	-0.240686759
4.791	0.668548938	-0.218086284	0.681482491	-0.232288849
4.792	0.664074241	-0.206349918	0.673936478	-0.222426489
4.793	0.662083043	-0.194296407	0.668552664	-0.211543538
4.794	0.662577065	-0.182458675	0.665492661	-0.200126361
4.795	0.665443727	-0.171353334	0.664809249	-0.188680595
4.796	0.67046287	-0.16145679	0.666445315	-0.177707316
4.797	0.677318407	-0.153183523	0.670237935	-0.167679717
4.798	0.68561431	-0.14686754	0.67592733	-0.159021382
4.799	0.694894127	-0.142747811	0.683170245	-0.152087161
4.8	0.704663065	-0.14095834	0.691557038	-0.14714748
4.801	0.714411593	-0.141523253	0.70063166	-0.144376812
4.802	0.723639418	-0.144357097	0.70991355	-0.143846761
4.803	0.731878732	-0.149270244	0.718920383	-0.145524053
4.804	0.738715634	-0.155979097	0.727190617	-0.149273441
4.805	0.743808751	-0.164120554	0.734304773	-0.154865345
4.806	0.746904242	-0.173269999	0.739904473	-0.161987794
4.807	0.7478465	-0.182961931	0.74370838	-0.170262068
4.808	0.746584138	-0.192712233	0.745524331	-0.17926125
4.809	0.743171022	-0.202041022	0.745257137	-0.188530784
4.81	0.737762376	-0.210494996	0.742911764	-0.197610067
4.811	0.730606209	-0.217668259	0.738591792	-0.20605403
4.812	0.722030521	-0.22322065	0.732493281	-0.213453717
4.813	0.712426933	-0.226892771	0.724894411	-0.219454908
4.814	0.702231572	-0.228517053	0.716141411	-0.223773951
4.815	0.691904117	-0.228024387	0.706631507	-0.226210085
4.816	0.681906011	-0.22544608	0.696793694	-0.226653743
4.817	0.672678882	-0.220911095	0.687068281	-0.225090486
4.818	0.664624145	-0.214638763	0.677886169	-0.221600447
4.819	0.658084757	-0.206927378	0.669648827	-0.216353365
4.82	0.653329922	-0.198139231	0.662709903	-0.209599499
4.821	0.650543436	-0.188682855	0.657359294	-0.201656895
4.822	0.649816181	-0.17899332	0.653810406	-0.192895637
4.823	0.651143044	-0.169511543	0.652191139	-0.183719879
4.824	0.654424375	-0.160663575	0.652538996	-0.174548495
4.825	0.659471854	-0.152840847	0.65480047	-0.16579529
4.826	0.666018432	-0.146382285	0.658834712	-0.157849696
4.827	0.673731833	-0.141559114	0.664421228	-0.151058856
4.828	0.682230952	-0.138563019	0.671271222	-0.145711905
4.829	0.691104319	-0.137498193	0.679041989	-0.142027179
4.83	0.699929762	-0.138377582	0.687353648	-0.140142901
4.831	0.708294314	-0.141123466	0.695807407	-0.14011174
4.832	0.715813424	-0.145572276	0.704004482	-0.14189945
4.833	0.722148598	-0.151483376	0.711564763	-0.145387608
4.834	0.727022633	-0.158551349	0.718144367	-0.150380255
4.835	0.730231789	-0.166421149	0.723451258	-0.156614091
4.836	0.731654349	-0.174705383	0.727258235	-0.163771688
4.837	0.731255225	-0.183002881	0.729412708	-0.171497068
4.838	0.729086439	-0.19091766	0.729842846	-0.17941288
4.839	0.725283526	-0.198077389	0.728559862	-0.187138348
4.84	0.720058067	-0.204150512	0.725656378	-0.194307147
4.841	0.713686771	-0.208861217	0.721301002	-0.200584351
4.842	0.706497644	-0.212001613	0.715729413	-0.205681702
4.843	0.698853952	-0.213440558	0.709232438	-0.209370478
4.844	0.69113674	-0.213128788	0.702141691	-0.211491418
4.845	0.683726755	-0.211100144	0.694813509	-0.211961254
4.846	0.67698661	-0.207468901	0.687611933	-0.210775611
4.847	0.671244034	-0.202423367	0.680891549	-0.208008179
4.848	0.666776971	-0.196216105	0.674981003	-0.20380624
4.849	0.663801192	-0.189151273	0.670167938	-0.198382816
4.85	0.662460975	-0.181569711	0.666686037	-0.192005834
4.851	0.662823258	-0.1738325	0.664704766	-0.18498487
4.852	0.664875472	-0.166303782	0.664322247	-0.177656108
4.853	0.66852714	-0.159333651	0.665561565	-0.170366239
4.854	0.673615098	-0.153241919	0.668370631	-0.163456078
4.855	0.679912059	-0.148303499	0.672625581	-0.157244661
4.856	0.687138081	-0.144736086	0.678137479	-0.152014559
4.857	0.694974359	-0.142690672	0.684662008	-0.147999091
4.858	0.703078667	-0.142245313	0.691911614	-0.145372011
4.859	0.71110171	-0.143402397	0.699569552	-0.144240111
4.86	0.718703591	-0.146089507	0.707305097	-0.144639073
4.861	0.725569635	-0.150163783	0.714789244	-0.146532707
4.862	0.731424822	-0.155419542	0.721710106	-0.149815575
4.863	0.736046165	-0.161598749	0.727787321	-0.154318835
4.864	0.739272489	-0.168403813	0.73278479	-0.159818995
4.865	0.741011172	-0.175512081	0.736521168	-0.16604911
4.866	0.741241576	-0.182591312	0.738877644	-0.172711887
4.867	0.74001505	-0.1893154	0.739802686	-0.179494036
4.868	0.73745155	-0.195379603	0.73931355	-0.186081189
4.869	0.733733084	-0.20051456	0.737494553	-0.192172666
4.87	0.729094325	-0.204498467	0.734492207	-0.19749541
4.871	0.723810882	-0.207166845	0.7305075	-0.201816432
4.872	0.7181858	-0.2084195	0.725785724	-0.204953213
4.873	0.712534963	-0.208224364	0.720604358	-0.206781596
4.874	0.707172076	-0.206618089	0.715259598	-0.207240832
4.875	0.702393965	-0.203703411	0.710052198	-0.206335585
4.876	0.698466852	-0.199643449	0.705273275	-0.204134845
4.877	0.695614258	-0.19465325	0.701190763	-0.200767825
4.878	0.694007058	-0.188989001	0.698037133	-0.196417104
4.879	0.693756149	-0.182935472	0.695998934	-0.191309348
4.88	0.694908017	-0.176792267	0.695208635	-0.185704084
4.881	0.697443386	-0.170859567	0.695739102	-0.179881093
4.882	0.701278969	-0.165424039	0.697600948	-0.174127005
4.883	0.706272203	-0.160745548	0.700742838	-0.168721756
4.884	0.712228692	-0.157045312	0.70505469	-0.163925535
4.885	0.718911995	-0.15449602	0.710373598	-0.159966827
4.886	0.726055258	-0.153214353	0.716492153	-0.157032099
4.887	0.733374118	-0.153256231	0.723168738	-0.155257591
4.888	0.740580269	-0.154614981	0.730139307	-0.154723574
4.889	0.747395032	-0.157222454	0.737130056	-0.155451303
4.89	0.753562297	-0.160953025	0.743870386	-0.157402789
4.891	0.758860247	-0.16563024	0.750105557	-0.160483346
4.892	0.763111305	-0.171035756	0.755608422	-0.164546778
4.893	0.766189888	-0.176920145	0.760189723	-0.169402908
4.894	0.768027605	-0.183015008	0.763706467	-0.174827082
4.895	0.768615715	-0.189045828	0.766068025	-0.180571169
4.896	0.768004734	-0.194744946	0.767239685	-0.186375517
4.897	0.766301271	-0.199864042	0.767243537	-0.1919813
4.898	0.763662273	-0.204185545	0.766156678	-0.197142663
4.899	0.760286966	-0.207532451	0.764106847	-0.2016381
4.9	0.756406928	-0.209776104	0.761265748	-0.205280538
4.901	0.752274759	-0.210841604	0.757840383	-0.207925674
4.902	0.748151916	-0.210710617	0.754062847	-0.209478188
4.903	0.744296296	-0.209421485	0.750179073	-0.209895577
4.904	0.740950134	-0.207066677	0.746437072	-0.209189453
4.905	0.738328815	-0.203787718	0.743075233	-0.207424275
4.906	0.736611081	-0.199767886	0.740311228	-0.204713624
4.907	0.735931099	-0.19522304	0.738332036	-0.201214204
4.908	0.736372724	-0.190391028	0.737285542	-0.197117905
4.909	0.737966211	-0.185520214	0.737274089	-0.192642307
4.91	0.740687487	-0.180857654	0.738350249	-0.188020104
4.911	0.744459988	-0.176637488	0.740515001	-0.183487962
4.912	0.749158947	-0.173070105	0.743718351	-0.179275332
4.913	0.754617881	-0.170332557	0.747862351	-0.175593753
4.914	0.760636965	-0.16856068	0.752806319	-0.17262714
4.915	0.766992849	-0.16784325	0.758374017	-0.170523502
4.916	0.773449465	-0.16821844	0.764362387	-0.169388459
4.917	0.779769269	-0.169672691	0.770551441	-0.169280838
4.918	0.785724411	-0.172142043	0.776714815	-0.170210531
4.919	0.791107299	-0.175515811	0.782630472	-0.172138675
4.92	0.795740062	-0.179642398	0.788091066	-0.174980133
4.921	0.799482495	-0.184336969	0.792913469	-0.1786081
4.922	0.802238123	-0.189390565	0.796947038	-0.182860617
4.923	0.803958136	-0.194580237	0.80008024	-0.187548643
4.924	0.804643028	-0.199679693	0.802245356	-0.19246529
4.925	0.804341906	-0.204469969	0.803421057	-0.197395769
4.926	0.803149522	-0.2087496	0.803632781	-0.202127579
4.927	0.801201204	-0.212343847	0.802950897	-0.206460449
4.928	0.798665956	-0.215112537	0.801486796	-0.210215573
4.929	0.795738064	-0.216956187	0.799387099	-0.213243716
4.93	0.792627625	-0.217820133	0.796826299	-0.215431829
4.931	0.789550464	-0.217696504	0.793998183	-0.216707868
4.932	0.786717909	-0.21662397	0.791106465	-0.217043643
4.933	0.784326909	-0.214685316	0.788355081	-0.21645555
4.934	0.782550959	-0.21200297	0.785938585	-0.215003223
4.935	0.78153224	-0.208732729	0.784033126	-0.212786154
4.936	0.781375332	-0.205055997	0.782788395	-0.209938494
4.937	0.782142775	-0.201170914	0.782320927	-0.206622293
4.938	0.783852668	-0.197282827	0.782709038	-0.203019511
4.939	0.786478379	-0.193594521	0.783989636	-0.1993232
4.94	0.789950375	-0.190296719	0.786157008	-0.195728276
4.941	0.794160044	-0.187559257	0.789163642	-0.192422317
4.942	0.798965304	-0.185523362	0.792922991	-0.189576838
4.943	0.80419772	-0.184295379	0.79731405	-0.187339424
4.944	0.809670768	-0.183942222	0.80218749	-0.185827093
4.945	0.815188841	-0.184488745	0.807373049	-0.185121196
4.946	0.820556565	-0.185917123	0.812687811	-0.18526405
4.947	0.825587982	-0.188168259	0.817944966	-0.186257464
4.948	0.830115156	-0.191145115	0.822962648	-0.18806319
4.949	0.83399583	-0.194717779	0.827572409	-0.190605252
4.95	0.837119751	-0.198730023	0.831626956	-0.193774026
4.951	0.83941342	-0.203006995	0.835006781	-0.197431842
4.952	0.84084303	-0.207363693	0.837625398	-0.201419837
4.953	0.841415514	-0.211613794	0.83943295	-0.205565702
4.954	0.841177645	-0.215578424	0.840418046	-0.209691964
4.955	0.840213292	-0.219094453	0.840607761	-0.213624389
4.956	0.838638964	-0.222021942	0.840065838	-0.217200124
4.957	0.836597885	-0.22425039	0.838889177	-0.220275181
4.958	0.834252898	-0.225703518	0.83720283	-0.222730945
4.959	0.831778545	-0.226342381	0.835153735	-0.224479389
4.96	0.829352714	-0.226166682	0.832903516	-0.225466788
4.961	0.827148234	-0.225214264	0.830620688	-0.225675771
4.962	0.825324831	-0.223558814	0.828472647	-0.225125646
4.963	0.824021797	-0.221305922	0.826617826	-0.223870989
4.964	0.823351729	-0.218587698	0.825198367	-0.221998611
4.965	0.823395587	-0.215556219	0.824333671	-0.219623048
4.966	0.82419931	-0.212376121	0.824115083	-0.216880816
4.967	0.825772117	-0.209216712	0.824601975	-0.213923708
4.968	0.828086546	-0.206243955	0.825819373	-0.210911466
4.969	0.831080222	-0.203612722	0.827757231	-0.208004176
4.97	0.834659229	-0.201459666	0.830371351	-0.205354744
4.971	0.838702928	-0.199897036	0.833585904	-0.203101814
4.972	0.843069963	-0.199007721	0.837297393	-0.201363433
4.973	0.847605163	-0.198841735	0.84137987	-0.200231777
4.974	0.852147006	-0.199414293	0.845691137	-0.199769158
4.975	0.85653529	-0.200705542	0.850079632	-0.200005475
4.976	0.860618634	-0.202661954	0.85439167	-0.200937235
4.977	0.864261476	-0.205199271	0.858478681	-0.202528148
4.978	0.867350233	-0.208206875	0.862204127	-0.204711256
4.979	0.869798349	-0.211553324	0.865449754	-0.207392484
4.98	0.871550003	-0.215092812	0.868120904	-0.210455412
4.981	0.872582321	-0.218672209	0.870150656	-0.213767044
4.982	0.87290601	-0.22213836	0.871502594	-0.217184277
4.983	0.872564401	-0.225345282	0.87217211	-0.220560761
4.984	0.871630971	-0.228160933	0.872186197	-0.22375382
4.985	0.870205474	-0.230473228	0.871601745	-0.226631113
4.986	0.868408896	-0.23219504	0.870502464	-0.22907671
4.987	0.866377474	-0.233267953	0.868994583	-0.230996323
4.988	0.86425608	-0.233664613	0.867201546	-0.232321439
4.989	0.862191292	-0.233389591	0.865257973	-0.233012187
4.99	0.860324485	-0.232478727	0.863303181	-0.233058826
4.991	0.858785253	-0.23099702	0.861474566	-0.232481782
4.992	0.857685482	-0.22903517	0.859901176	-0.231330279
4.993	0.857114339	-0.226704966	0.85869776	-0.229679632
4.994	0.857134395	-0.224133752	0.857959572	-0.227627347
4.995	0.857779047	-0.221458231	0.857758165	-0.225288244
4.996	0.85905135	-0.218817926	0.858138353	-0.222788829
4.997	0.860924284	-0.216348594	0.859116468	-0.220261191
4.998	0.86334243	-0.21417591	0.860679985	-0.217836739
4.999	0.866224947	-0.212409709	0.862788494	-0.215640033
5	0.869469708	-0.211139048	0.865375973	-0.213783046
5.001	0.872958371	-0.210428317	0.868354227	-0.212360077
5.002	0.876562137	-0.210314544	0.87161732	-0.211443566
5.003	0.88014793	-0.210806031	0.875046777	-0.211080995
5.004	0.883584683	-0.211882342	0.878517301	-0.211292993
5.005	0.886749458	-0.213495645	0.881902736	-0.212072727
5.006	0.889533088	-0.215573313	0.88508199	-0.213386586
5.007	0.891845121	-0.218021655	0.887944641	-0.21517611
5.008	0.893617804	-0.220730583	0.890395967	-0.21736106
5.009	0.894808963	-0.223578987	0.892361184	-0.21984346
5.01	0.895403644	-0.226440556	0.89378868	-0.222512425
5.011	0.895414457	-0.229189766	0.894652138	-0.225249531
5.012	0.894880626	-0.23170776	0.894951432	-0.227934458
5.013	0.893865799	-0.233887833	0.894712292	-0.230450667
5.014	0.892454745	-0.235640279	0.89398476	-0.232690806
5.015	0.890749097	-0.236896384	0.89284052	-0.234561634
5.016	0.888862364	-0.237611368	0.891369257	-0.235988208
5.017	0.886914446	-0.237766182	0.889674204	-0.236917162
5.018	0.885025916	-0.237368062	0.887867126	-0.237318929
5.019	0.883312352	-0.236449844	0.886062953	-0.237188815
5.02	0.881878972	-0.235068083	0.884374349	-0.236546895
5.021	0.880815827	-0.233300082	0.882906441	-0.235436743
5.022	0.880193775	-0.231239986	0.881751988	-0.233923069
5.023	0.880061404	-0.228994132	0.880987184	-0.232088406
5.024	0.880443049	-0.226675889	0.880668301	-0.230028989
5.025	0.881337978	-0.224400237	0.880829312	-0.227850053
5.026	0.882720762	-0.222278345	0.881480596	-0.225660766
5.027	0.88454281	-0.220412396	0.882608768	-0.223569051
5.028	0.886734963	-0.218890918	0.88417763	-0.221676531
5.029	0.889211028	-0.217784805	0.886130186	-0.220073842
5.03	0.891872055	-0.217144239	0.888391596	-0.218836529
5.031	0.894611162	-0.216996618	0.890872941	-0.218021709
5.032	0.897318654	-0.217345581	0.893475588	-0.217665636
5.033	0.899887213	-0.218171172	0.896095948	-0.217782295
5.034	0.902216894	-0.219431098	0.89863041	-0.21836305
5.035	0.904219711	-0.221063022	0.900980196	-0.219377358
5.036	0.905823591	-0.222987759	0.90305593	-0.220774509
5.037	0.906975537	-0.225113215	0.904781691	-0.222486273
5.038	0.907643847	-0.227338881	0.906098391	-0.224430342
5.039	0.907819306	-0.229560648	0.906966313	-0.226514376
5.04	0.907515315	-0.231675728	0.907366703	-0.228640461
5.041	0.906766959	-0.23358745	0.907302369	-0.230709771
5.042	0.905629075	-0.235209693	0.906797256	-0.2326272
5.043	0.904173427	-0.236470774	0.905895044	-0.234305769
5.044	0.902485124	-0.237316613	0.904656845	-0.23567058
5.045	0.900658466	-0.237713023	0.903158108	-0.236662159
5.046	0.898792418	-0.237647051	0.901484908	-0.237239037
5.047	0.896985919	-0.237127307	0.899729779	-0.23737945
5.048	0.895333258	-0.236183278	0.897987303	-0.237082101
5.049	0.893919727	-0.234863679	0.896349663	-0.23636595
5.05	0.892817745	-0.233233926	0.89490236	-0.235269069
5.051	0.892083635	-0.231372861	0.893720302	-0.233846608
5.052	0.891755203	-0.22936888	0.892864438	-0.232167998
5.053	0.891850198	-0.227315679	0.892379083	-0.23031351
5.054	0.892365749	-0.225307789	0.892290063	-0.22837036
5.055	0.893278764	-0.223436133	0.892603743	-0.226428531
5.056	0.89454728	-0.221783814	0.893306985	-0.224576518
5.057	0.896112677	-0.220422313	0.894368021	-0.222897201
5.058	0.897902649	-0.219408288	0.895738183	-0.22146403
5.059	0.899834786	-0.218781109	0.897354418	-0.220337701
5.06	0.901820574	-0.218561236	0.899142432	-0.219563475
5.061	0.903769642	-0.21874951	0.901020332	-0.219169258
5.062	0.905594031	-0.219327376	0.902902578	-0.21916452
5.063	0.907212299	-0.220258015	0.904704048	-0.219540097
5.064	0.908553264	-0.221488319	0.906344036	-0.220268874
5.065	0.909559207	-0.222951612	0.907749985	-0.221307294
5.066	0.910188408	-0.224570961	0.90886079	-0.222597637
5.067	0.910416885	-0.226262935	0.90962951	-0.224070913
5.068	0.910239283	-0.227941606	0.91002539	-0.225650266
5.069	0.909668867	-0.229522622	0.910035077	-0.227254681
5.07	0.90873665	-0.230927133	0.909663017	-0.228802847
5.071	0.907489694	-0.232085421	0.908931001	-0.230216977
5.072	0.90598869	-0.232940032	0.907876911	-0.231426401
5.073	0.904304925	-0.233448302	0.906552724	-0.232370785
5.074	0.902516811	-0.233584146	0.905021889	-0.233002811
5.075	0.900706118	-0.233339052	0.903356199	-0.233290214
5.076	0.898954109	-0.232722234	0.901632326	-0.233217085
5.077	0.897337756	-0.231759963	0.899928171	-0.23278439
5.078	0.895926209	-0.2304941	0.898319208	-0.232009692
5.079	0.894777676	-0.228979938	0.896874999	-0.23092611
5.08	0.893936858	-0.227283434	0.895656028	-0.229580557
5.081	0.893433052	-0.22547799	0.894711004	-0.228031363
5.082	0.893278996	-0.22364093	0.894074751	-0.226345402
5.083	0.893470493	-0.221849839	0.893766772	-0.224594856
5.084	0.893986843	-0.220178938	0.89379055	-0.222853776
5.085	0.894792026	-0.218695671	0.8941336	-0.221194599
5.086	0.895836592	-0.217457638	0.894768268	-0.219684794
5.087	0.897060147	-0.216510039	0.895653224	-0.218383772
5.088	0.898394323	-0.215883721	0.89673558	-0.217340223
5.089	0.89976608	-0.215593924	0.897953511	-0.216589975
5.09	0.90110119	-0.215639766	0.89923927	-0.216154492
5.091	0.90232773	-0.216004496	0.900522436	-0.216040051
5.092	0.90337942	-0.216656477	0.901733246	-0.216237651
5.093	0.90419867	-0.217550864	0.902805862	-0.216723625
5.094	0.904739166	-0.218631873	0.903681408	-0.217460945
5.095	0.904967909	-0.219835536	0.904310642	-0.218401121
5.096	0.904866594	-0.221092815	0.904656152	-0.219486629
5.097	0.904432286	-0.2223329	0.904693958	-0.220653725
5.098	0.903677367	-0.223486563	0.904414476	-0.221835516
5.099	0.902628759	-0.224489388	0.90382278	-0.222965143
5.1	0.901326476	-0.225284736	0.902938185	-0.223978919
5.101	0.89982158	-0.225826302	0.901793154	-0.224819282
5.102	0.898173638	-0.226080156	0.900431612	-0.225437417
5.103	0.896447821	-0.226026174	0.898906732	-0.225795433
5.104	0.89471177	-0.225658796	0.897278326	-0.225868
5.105	0.893032398	-0.224987093	0.895609951	-0.225643371
5.106	0.891472764	-0.224034143	0.893965881	-0.22512375
5.107	0.890089173	-0.222835757	0.892408088	-0.224325003
5.108	0.888928638	-0.22143863	0.890993377	-0.223275726
5.109	0.888026808	-0.219897996	0.889770791	-0.222015735
5.11	0.88740647	-0.218274931	0.888779436	-0.220594043
5.111	0.88707666	-0.216633411	0.888046785	-0.219066441
5.112	0.887032447	-0.215037282	0.887587567	-0.217492793
5.113	0.88725536	-0.213547278	0.887403256	-0.215934181
5.114	0.887714447	-0.212218231	0.887482195	-0.214450036
5.115	0.888367907	-0.21109659	0.887800334	-0.213095379
5.116	0.889165191	-0.210218378	0.888322524	-0.211918322
5.117	0.890049493	-0.209607654	0.889004328	-0.210957916
5.118	0.89096049	-0.209275559	0.88979422	-0.210242455
5.119	0.89183721	-0.209219979	0.890636102	-0.209788309
5.12	0.892620889	-0.20942582	0.891471982	-0.209599325
5.121	0.893257685	-0.209865895	0.892244715	-0.209666818
5.122	0.893701132	-0.210502352	0.89290066	-0.209970151
5.123	0.893914209	-0.211288583	0.893392139	-0.210477859
5.124	0.893870955	-0.212171515	0.893679592	-0.211149261
5.125	0.893557537	-0.21309417	0.893733317	-0.21193648
5.126	0.892972744	-0.213998376	0.893534732	-0.212786775
5.127	0.892127895	-0.214827504	0.893077108	-0.213645067
5.128	0.891046153	-0.215529086	0.892365737	-0.214456541
5.129	0.889761297	-0.216057228	0.891417531	-0.215169206
5.13	0.888316024	-0.216374665	0.890260099	-0.21573629
5.131	0.886759837	-0.216454407	0.888930323	-0.216118363
5.132	0.885146658	-0.21628087	0.887472522	-0.216285093
5.133	0.883532245	-0.215850472	0.885936292	-0.216216553
5.134	0.881971567	-0.215171651	0.884374124	-0.215904023
5.135	0.880516243	-0.21426432	0.882838913	-0.215350268
5.136	0.879212165	-0.213158794	0.881381479	-0.21456926
5.137	0.878097423	-0.211894238	0.880048216	-0.213585385
5.138	0.877200623	-0.210516714	0.878878978	-0.212432172
5.139	0.87653967	-0.209076937	0.877905296	-0.211150603
5.14	0.876121073	-0.20762783	0.877149011	-0.209787094
5.141	0.875939793	-0.206222012	0.876621382	-0.208391253
5.142	0.875979639	-0.204909336	0.876322698	-0.207013503
5.143	0.876214184	-0.203734581	0.876242418	-0.20570271
5.144	0.87660815	-0.202735424	0.876359816	-0.204503913
5.145	0.877119194	-0.201940772	0.876645095	-0.20345626
5.146	0.877699994	-0.201369523	0.877060919	-0.202591255
5.147	0.878300545	-0.201029829	0.87756427	-0.201931386
5.148	0.878870549	-0.200918862	0.878108553	-0.201489199
5.149	0.87936178	-0.201023107	0.878645833	-0.201266851
5.15	0.879730315	-0.201319149	0.879129109	-0.201256159
5.151	0.879938538	-0.201774909	0.879514502	-0.201439125
5.152	0.87995681	-0.202351274	0.879763275	-0.20178893
5.153	0.879764744	-0.203004026	0.879843569	-0.202271306
5.154	0.879352037	-0.20368598	0.879731808	-0.202846251
5.155	0.878718805	-0.20434923	0.879413682	-0.20346998
5.156	0.87787544	-0.204947396	0.878884692	-0.204097023
5.157	0.876841986	-0.205437767	0.878150225	-0.204682372
5.158	0.875647077	-0.205783242	0.877225172	-0.205183576
5.159	0.87432649	-0.20595398	0.876133107	-0.205562686
5.16	0.872921387	-0.205928697	0.874905073	-0.205787965
5.161	0.871476334	-0.205695543	0.873578043	-0.20583528
5.162	0.870037182	-0.20525253	0.872193118	-0.205689132
5.163	0.868648924	-0.2046075	0.870793568	-0.20534326
5.164	0.867353611	-0.203777633	0.869422792	-0.204800816
5.165	0.866188439	-0.202788533	0.868122295	-0.204074102
5.166	0.865184077	-0.201672928	0.866929787	-0.203183874
5.167	0.864363324	-0.20046906	0.865877475	-0.202158276
5.168	0.863740147	-0.19921883	0.864990635	-0.201031435
5.169	0.863319137	-0.197965802	0.864286522	-0.199841795
5.17	0.863095417	-0.196753145	0.863773668	-0.198630267
5.171	0.863054987	-0.195621624	0.863451592	-0.197438297
5.172	0.863175495	-0.194607718	0.863310941	-0.196305912
5.173	0.86342739	-0.193741965	0.863334039	-0.195269875
5.174	0.863775402	-0.193047606	0.863495819	-0.194361998
5.175	0.864180267	-0.192539586	0.863765096	-0.193607714
5.176	0.86460063	-0.192223954	0.864106108	-0.193024968
5.177	0.864995018	-0.192097693	0.86448026	-0.192623465
5.178	0.865323791	-0.192148979	0.864847969	-0.192404324
5.179	0.865550992	-0.192357852	0.865170548	-0.192360132
5.18	0.865645992	-0.192697261	0.865412013	-0.192475406
5.181	0.865584863	-0.193134436	0.865540745	-0.192727426
5.182	0.865351422	-0.193632501	0.865530923	-0.193087402
5.183	0.864937887	-0.194152275	0.865363664	-0.193521912
5.184	0.864345129	-0.194654138	0.865027823	-0.193994533
5.185	0.86358252	-0.195099909	0.86452041	-0.194467599
5.186	0.862667373	-0.195454613	0.863846625	-0.194903989
5.187	0.861624017	-0.195688085	0.863019502	-0.195268863
5.188	0.860482564	-0.195776314	0.862059191	-0.195531269
5.189	0.859277415	-0.19570248	0.86099191	-0.195665536
5.19	0.858045591	-0.195457639	0.85984864	-0.195652407
5.191	0.856824967	-0.19504103	0.858663606	-0.195479849
5.192	0.855652493	-0.194459991	0.85747263	-0.195143511
5.193	0.854562485	-0.193729503	0.856311441	-0.19464682
5.194	0.853585066	-0.192871378	0.855214009	-0.19400071
5.195	0.852744827	-0.191913149	0.854210989	-0.193223006
5.196	0.852059758	-0.19088671	0.853328341	-0.192337494
5.197	0.851540514	-0.189826767	0.852586188	-0.191372732
5.198	0.851190015	-0.188769186	0.851997969	-0.190360651
5.199	0.851003426	-0.187749317	0.851569902	-0.18933503
5.2	0.850968486	-0.186800349	0.851300804	-0.188329891
5.201	0.851066176	-0.185951804	0.85118224	-0.187377924
5.202	0.851271701	-0.185228208	0.85119902	-0.186508975
5.203	0.851555713	-0.184648022	0.851329996	-0.185748705
5.204	0.85188574	-0.18422285	0.851549124	-0.185117444
5.205	0.852227741	-0.183956994	0.851826743	-0.184629318
5.206	0.852547709	-0.183847339	0.852131003	-0.184291665
5.207	0.852813263	-0.183883592	0.852429379	-0.184104784
5.208	0.852995145	-0.184048844	0.8526902	-0.184062001
5.209	0.853068544	-0.184320445	0.85288412	-0.18415007
5.21	0.853014218	-0.18467113	0.852985462	-0.184349874
5.211	0.852819321	-0.185070352	0.852973377	-0.184637383
5.212	0.85247794	-0.185485754	0.85283277	-0.184984846
5.213	0.851991288	-0.185884707	0.852554934	-0.185362131
5.214	0.851367565	-0.18623585	0.852137889	-0.185738174
5.215	0.850621491	-0.186510553	0.851586396	-0.186082443
5.216	0.849773534	-0.186684223	0.850911649	-0.186366371
5.217	0.848848879	-0.186737422	0.850130677	-0.186564678
5.218	0.847876179	-0.186656712	0.84926547	-0.186656515
5.219	0.846886169	-0.186435216	0.84834188	-0.186626395
5.22	0.845910186	-0.186072855	0.84738836	-0.186464853
5.221	0.844978686	-0.185576261	0.846434591	-0.186168814
5.222	0.844119828	-0.184958379	0.845510065	-0.185741654
5.223	0.843358173	-0.184237765	0.844642704	-0.185192954
5.224	0.842713583	-0.183437636	0.843857569	-0.184537966
5.225	0.842200356	-0.182584714	0.843175717	-0.183796815
5.226	0.841826634	-0.181707917	0.842613275	-0.182993485
5.227	0.841594112	-0.180836969	0.842180748	-0.182154639
5.228	0.841498053	-0.180000997	0.84188261	-0.181308323
5.229	0.841527612	-0.179227173	0.841717186	-0.180482638
5.23	0.841666427	-0.178539469	0.84167682	-0.179704415
5.231	0.841893476	-0.177957591	0.841748319	-0.178997985
5.232	0.842184124	-0.177496116	0.841913661	-0.178384072
5.233	0.842511328	-0.17716389	0.842150903	-0.177878882
5.234	0.842846933	-0.176963706	0.842435264	-0.177493411
5.235	0.843163002	-0.176892252	0.842740328	-0.177233014
5.236	0.843433109	-0.176940364	0.843039292	-0.17709723
5.237	0.843633548	-0.177093525	0.843306225	-0.177079893
5.238	0.843744402	-0.177332624	0.84351726	-0.177169497
5.239	0.843750409	-0.177634896	0.843651678	-0.177349804
5.24	0.843641613	-0.177975037	0.843692826	-0.177600669
5.241	0.843413762	-0.178326407	0.843628839	-0.177899022
5.242	0.843068423	-0.178662287	0.843453128	-0.178219984
5.243	0.842612848	-0.178957119	0.843164618	-0.178538042
5.244	0.842059558	-0.179187686	0.842767731	-0.178828247
5.245	0.841425706	-0.179334157	0.842272113	-0.179067366
5.246	0.840732217	-0.179380978	0.841692118	-0.179234946
5.247	0.840002772	-0.179317546	0.841046088	-0.17931423
5.248	0.839262668	-0.179138644	0.840355448	-0.179292895
5.249	0.838537621	-0.17884463	0.839643671	-0.179163582
5.25	0.837852551	-0.178441351	0.838935154	-0.178924176
5.251	0.837230428	-0.177939812	0.838254069	-0.17857785
5.252	0.836691209	-0.177355596	0.837623233	-0.17813285
5.253	0.836250943	-0.176708081	0.837063046	-0.177602056
5.254	0.835921051	-0.176019483	0.836590569	-0.177002317
5.255	0.83570785	-0.175313775	0.836218754	-0.176353616
5.256	0.835612311	-0.174615536	0.835955886	-0.175678089
5.257	0.835630083	-0.17394878	0.835805249	-0.174998956
5.258	0.835751761	-0.17333583	0.835765029	-0.174339413
5.259	0.835963399	-0.172796286	0.83582847	-0.173721535
5.26	0.836247229	-0.172346135	0.835984248	-0.17316525
5.261	0.836582548	-0.171997039	0.836217074	-0.172687428
5.262	0.836946741	-0.171755851	0.836508462	-0.172301119
5.263	0.837316372	-0.171624352	0.836837652	-0.172014994
5.264	0.837668304	-0.171599246	0.837182615	-0.171832998
5.265	0.837980782	-0.171672388	0.837521111	-0.171754228
5.266	0.838234437	-0.171831238	0.837831744	-0.171773045
5.267	0.838413161	-0.172059518	0.83809495	-0.171879414
5.268	0.838504811	-0.172338032	0.838293892	-0.172059436
5.269	0.838501717	-0.172645614	0.838415209	-0.172296063
5.27	0.838400972	-0.172960143	0.838449586	-0.17256994
5.271	0.838204496	-0.173259595	0.838392134	-0.172860352
5.272	0.837918865	-0.173523069	0.838242543	-0.173146205
5.273	0.837554942	-0.17373174	0.838005032	-0.173407025
5.274	0.837127298	-0.173869705	0.837688081	-0.173623895
5.275	0.836653486	-0.173924681	0.837303973	-0.173780318
5.276	0.836153178	-0.173888516	0.836868164	-0.173862945
5.277	0.835647224	-0.173757513	0.83639852	-0.173862149
5.278	0.835156666	-0.173532538	0.835914451	-0.173772422
5.279	0.834701762	-0.173218916	0.835435991	-0.17359257
5.28	0.834301055	-0.172826126	0.834982856	-0.173325708
5.281	0.833970535	-0.172367311	0.834573533	-0.172979062
5.282	0.833722927	-0.171858616	0.834224442	-0.172563579
5.283	0.833567143	-0.171318411	0.833949191	-0.172093369
5.284	0.833507904	-0.170766404	0.833757986	-0.171585015
5.285	0.833545573	-0.170222709	0.833657188	-0.17105677
5.286	0.833676185	-0.169706908	0.833649067	-0.170527688
5.287	0.833891677	-0.16923714	0.833731738	-0.170016725
5.288	0.834180308	-0.168829267	0.833899297	-0.169541858
5.289	0.834527247	-0.168496156	0.834142136	-0.169119254
5.29	0.834915305	-0.16824711	0.834447439	-0.16876253
5.291	0.835325762	-0.168087463	0.83479981	-0.168482147
5.292	0.835739264	-0.168018377	0.835182028	-0.168284949
5.293	0.836136747	-0.16803683	0.835575875	-0.168173879
5.294	0.836500327	-0.168135806	0.835963003	-0.16814789
5.295	0.836814133	-0.168304671	0.836325801	-0.168202033
5.296	0.837065032	-0.168529724	0.836648216	-0.168327738
5.297	0.837243219	-0.168794876	0.836916494	-0.168513265
5.298	0.837342635	-0.16908245	0.837119801	-0.168744291
5.299	0.837361204	-0.169374031	0.837250694	-0.169004628
5.3	0.837300879	-0.169651356	0.837305434	-0.169277008
5.301	0.837167489	-0.169897175	0.837284106	-0.169543918
5.302	0.836970408	-0.170096048	0.837190565	-0.169788429
5.303	0.836722054	-0.170235056	0.837032199	-0.169994992
5.304	0.836437261	-0.170304368	0.836819521	-0.17015015
5.305	0.836132534	-0.170297659	0.836565632	-0.170243144
5.306	0.835825247	-0.170212354	0.836285559	-0.170266378
5.307	0.835532807	-0.170049685	0.835995511	-0.170215729
5.308	0.83527184	-0.169814576	0.835712106	-0.170090686
5.309	0.835057417	-0.169515351	0.835451574	-0.169894313
5.31	0.834902377	-0.169163287	0.835229005	-0.169633056
5.311	0.834816759	-0.168772046	0.835057658	-0.16931638
5.312	0.834807378	-0.168356993	0.83494837	-0.168956281
5.313	0.834877558	-0.167934459	0.834909086	-0.168566688
5.314	0.835027029	-0.167520969	0.834944532	-0.168162783
5.315	0.835251991	-0.167132466	0.835056044	-0.167760276
5.316	0.835545342	-0.16678359	0.835241557	-0.167374668
5.317	0.835897048	-0.166487012	0.835495742	-0.167020533
5.318	0.836294649	-0.166252878	0.835810305	-0.16671086
5.319	0.836723864	-0.166088373	0.836174405	-0.16645647
5.32	0.83716927	-0.165997426	0.836575189	-0.166265545
5.321	0.837615031	-0.165980569	0.836998413	-0.166143281
5.322	0.838045631	-0.166034949	0.837429113	-0.166091689
5.323	0.838446588	-0.166154502	0.837852308	-0.166109533
5.324	0.838805116	-0.166330265	0.838253692	-0.166192433
5.325	0.839110693	-0.16655083	0.838620287	-0.166333094
5.326	0.839355531	-0.166802891	0.838941032	-0.166521684
5.327	0.83953491	-0.167071891	0.839207277	-0.166746314
5.328	0.839647359	-0.167342715	0.839413156	-0.166993617
5.329	0.839694699	-0.1676004	0.839555832	-0.167249387
5.33	0.839681917	-0.167830838	0.839635598	-0.167499251
5.331	0.839616897	-0.168021433	0.839655828	-0.16772935
5.332	0.839510018	-0.16816168	0.839622782	-0.167926979
5.333	0.839373631	-0.168243637	0.839545281	-0.168081181
5.334	0.839221451	-0.168262273	0.839434258	-0.168183239
5.335	0.839067886	-0.168215674	0.839302217	-0.168227066
5.336	0.838927348	-0.168105097	0.839162616	-0.168209464
5.337	0.838813555	-0.167934868	0.839029218	-0.168130238
5.338	0.838738894	-0.16771214	0.838915433	-0.167992168
5.339	0.838713842	-0.167446509	0.838833676	-0.167800842
5.34	0.838746493	-0.167149528	0.838794795	-0.167564349
5.341	0.838842204	-0.166834123	0.838807569	-0.167292857
5.342	0.839003381	-0.166513962	0.838878322	-0.166998105
5.343	0.839229406	-0.166202792	0.839010655	-0.166692822
5.344	0.839516715	-0.165913788	0.839205316	-0.1663901
5.345	0.839859007	-0.165658935	0.839460202	-0.166102777
5.346	0.84024759	-0.165448486	0.839770506	-0.165842829
5.347	0.840671821	-0.165290504	0.840128984	-0.165620818
5.348	0.841119643	-0.165190523	0.840526334	-0.165445419
5.349	0.841578165	-0.165151327	0.84095166	-0.165323043
5.35	0.842034279	-0.165172872	0.841393015	-0.165257572
5.351	0.84247527	-0.165252326	0.841837967	-0.165250222
5.352	0.842889398	-0.165384256	0.842274184	-0.165299525
5.353	0.843266425	-0.16556091	0.842690011	-0.165401445
5.354	0.843598058	-0.165772621	0.843074989	-0.165549602
5.355	0.843878307	-0.166008276	0.843420321	-0.165735604
5.356	0.844103715	-0.166255849	0.843719256	-0.165949466
5.357	0.844273488	-0.16650297	0.843967358	-0.166180094
5.358	0.844389489	-0.166737495	0.844162687	-0.166415809
5.359	0.844456114	-0.16694806	0.844305842	-0.166644896
5.36	0.84448006	-0.1671246	0.844399904	-0.166856139
5.361	0.844469985	-0.167258788	0.844450258	-0.167039336
5.362	0.844436084	-0.167344407	0.844464317	-0.167185753
5.363	0.8443896	-0.167377609	0.844451152	-0.167288513
5.364	0.84434229	-0.16735707	0.844421051	-0.167342889
5.365	0.844305872	-0.16728403	0.84438503	-0.167346505
5.366	0.844291476	-0.167162202	0.84435431	-0.167299416
5.367	0.844309127	-0.166997584	0.84433979	-0.167204086
5.368	0.844367284	-0.166798147	0.844351538	-0.167065245
5.369	0.844472451	-0.16657345	0.844398327	-0.166889648
5.37	0.844628893	-0.166334166	0.844487229	-0.166685735
5.371	0.844838445	-0.166091573	0.8446233	-0.166463219
5.372	0.845100451	-0.165857003	0.844809358	-0.16623261
5.373	0.845411819	-0.165641312	0.845045865	-0.166004713
5.374	0.845767188	-0.165454357	0.845330935	-0.165790108
5.375	0.846159212	-0.165304545	0.845660438	-0.16559865
5.376	0.846578928	-0.165198439	0.84602823	-0.165439003
5.377	0.847016207	-0.165140472	0.846426456	-0.165318247
5.378	0.847460248	-0.16513276	0.846845955	-0.165241551
5.379	0.847900104	-0.165175031	0.847276706	-0.165211955
5.38	0.848325203	-0.165264673	0.847708316	-0.165230252
5.381	0.848725849	-0.165396891	0.848130523	-0.165294978
5.382	0.849093665	-0.165564973	0.84853368	-0.16540252
5.383	0.849421968	-0.165760636	0.848909201	-0.165547314
5.384	0.849706057	-0.165974446	0.84924995	-0.165722147
5.385	0.849943398	-0.166196285	0.849550557	-0.165918519
5.386	0.850133705	-0.166415837	0.849807638	-0.166127067
5.387	0.850278909	-0.166623077	0.850019917	-0.166338026
5.388	0.850383027	-0.166808733	0.850188249	-0.166541688
5.389	0.850451935	-0.166964707	0.850315543	-0.166728858
5.39	0.850493059	-0.167084428	0.850406581	-0.166891274
5.391	0.850515004	-0.167163127	0.85046777	-0.167021973
5.392	0.850527129	-0.167198031	0.850506805	-0.167115594
5.393	0.850539109	-0.16718845	0.850532297	-0.167168595
5.394	0.850560475	-0.167135778	0.850553353	-0.167179387
5.395	0.850600184	-0.167043393	0.850579149	-0.167148373
5.396	0.850666212	-0.166916474	0.850618506	-0.1670779
5.397	0.850765205	-0.166761737	0.850679488	-0.166972122
5.398	0.850902183	-0.166587109	0.85076904	-0.166836779
5.399	0.85108034	-0.166401343	0.850892685	-0.166678916
5.4	0.851300906	-0.166213614	0.851054285	-0.16650654
5.401	0.851563118	-0.166033087	0.851255884	-0.166328242
5.402	0.85186427	-0.165868499	0.851497631	-0.166152795
5.403	0.852199855	-0.165727755	0.851777792	-0.165988743
5.404	0.85256379	-0.165617571	0.852092846	-0.165844014
5.405	0.852948705	-0.165543171	0.852437666	-0.165725554
5.406	0.853346304	-0.165508054	0.852805768	-0.165639014
5.407	0.853747752	-0.165513845	0.853189622	-0.165588494
5.408	0.854144095	-0.165560228	0.853581016	-0.165576369
5.409	0.854526687	-0.16564498	0.85397144	-0.165603185
5.41	0.854887588	-0.165764092	0.854352495	-0.165667651
5.411	0.855219941	-0.165911968	0.854716281	-0.165766716
5.412	0.855518283	-0.166081712	0.855055771	-0.165895725
5.413	0.855778794	-0.166265466	0.855365135	-0.16604866
5.414	0.855999462	-0.166454798	0.855640003	-0.166218434
5.415	0.856180158	-0.166641111	0.855877661	-0.166397244
5.416	0.856322618	-0.166816059	0.856077157	-0.166576952
5.417	0.856430334	-0.166971944	0.85623933	-0.166749477
5.418	0.856508363	-0.167102078	0.856366739	-0.166907184
5.419	0.856563057	-0.167201088	0.856463523	-0.167043243
5.42	0.856601739	-0.167265154	0.856535172	-0.167151942
5.421	0.856632332	-0.167292167	0.856588249	-0.16722895
5.422	0.856662973	-0.167281798	0.85663005	-0.167271494
5.423	0.856701617	-0.167235486	0.856668248	-0.167278471
5.424	0.85675566	-0.16715633	0.856710518	-0.167250469
5.425	0.856831603	-0.167048916	0.85676417	-0.167189708
5.426	0.856934757	-0.166919072	0.856835809	-0.167099907
5.427	0.857069018	-0.166773564	0.856931039	-0.166986077
5.428	0.857236711	-0.166619769	0.85705421	-0.166854262
5.429	0.857438513	-0.166465314	0.857208247	-0.166711238
5.43	0.857673448	-0.166317718	0.85739453	-0.166564179
5.431	0.857938967	-0.166184051	0.857612866	-0.166420321
5.432	0.858231088	-0.166070613	0.85786152	-0.166286624
5.433	0.858544606	-0.165982663	0.858137324	-0.166169455
5.434	0.858873349	-0.16592419	0.858435847	-0.166074307
5.435	0.85921047	-0.165897759	0.858751615	-0.166005563
5.436	0.859548771	-0.165904407	0.859078377	-0.165966311
5.437	0.859881034	-0.165943624	0.859409403	-0.165958222
5.438	0.860200342	-0.166013388	0.859737793	-0.165981496
5.439	0.860500398	-0.166110279	0.860056795	-0.166034867
5.44	0.860775799	-0.166229648	0.860360107	-0.166115682
5.441	0.861022275	-0.166365839	0.860642162	-0.166220033
5.442	0.861236873	-0.166512458	0.860898375	-0.166342952
5.443	0.861418085	-0.166662672	0.861125339	-0.166478644
5.444	0.861565904	-0.166809528	0.861320977	-0.166620764
5.445	0.861681816	-0.166946277	0.861484623	-0.166762713
5.446	0.861768717	-0.167066687	0.861617045	-0.166897945
5.447	0.86183077	-0.167165333	0.861720394	-0.167020274
5.448	0.8618732	-0.167237848	0.861798098	-0.167124161
5.449	0.861902034	-0.167281121	0.861854687	-0.167204969
5.45	0.861923814	-0.167293438	0.861895571	-0.167259176
5.451	0.861945274	-0.167274554	0.861926776	-0.167284536
5.452	0.861973017	-0.16722569	0.861954651	-0.167280173
5.453	0.862013196	-0.167149464	0.86198556	-0.167246613
5.454	0.862071217	-0.167049745	0.862025573	-0.167185747
5.455	0.862151494	-0.166931459	0.862080179	-0.167100721
5.456	0.862257235	-0.16680033	0.862154026	-0.166995775
5.457	0.86239031	-0.166662594	0.862250704	-0.166876021
5.458	0.862551178	-0.166524693	0.862372587	-0.166747188
5.459	0.862738881	-0.166392952	0.862520732	-0.166615332
5.46	0.86295112	-0.166273284	0.862694851	-0.166486541
5.461	0.863184384	-0.166170903	0.862893342	-0.166366641
5.462	0.863434143	-0.166090096	0.863113391	-0.166260917
5.463	0.863695084	-0.166034028	0.863351127	-0.166173874
5.464	0.863961378	-0.166004617	0.863601826	-0.16610903
5.465	0.864226965	-0.166002472	0.863860152	-0.166068775
5.466	0.864485846	-0.166026884	0.864120422	-0.166054272
5.467	0.864732362	-0.166075896	0.86437688	-0.166065436
5.468	0.864961447	-0.166146414	0.864623966	-0.166100955
5.469	0.86516885	-0.166234377	0.864856573	-0.166158384
5.47	0.865351315	-0.166334962	0.865070273	-0.166234273
5.471	0.865506707	-0.16644282	0.865261506	-0.166324355
5.472	0.865634089	-0.166552329	0.865427728	-0.166423751
5.473	0.865733741	-0.166657853	0.865567504	-0.166527205
5.474	0.865807127	-0.166753999	0.865680557	-0.166629332
5.475	0.865856811	-0.166835851	0.865767758	-0.166724863
5.476	0.865886323	-0.166899188	0.86583107	-0.166808879
5.477	0.865899992	-0.166940663	0.86587344	-0.166877031
5.478	0.865902737	-0.166957943	0.865898658	-0.166925725
5.479	0.865899843	-0.166949806	0.86591117	-0.16695228
5.48	0.865896716	-0.166916183	0.865915875	-0.166955033
5.481	0.865898636	-0.166858156	0.865917894	-0.16693341
5.482	0.865910519	-0.166777899	0.865922336	-0.166887942
5.483	0.86593669	-0.166678572	0.865934067	-0.166820229
5.484	0.865980687	-0.166564172	0.865957484	-0.166732864
5.485	0.866045102	-0.166439339	0.865996316	-0.166629306
5.486	0.866131456	-0.166309139	0.866053454	-0.166513714
5.487	0.866240141	-0.166178824	0.866130819	-0.166390747
5.488	0.866370398	-0.166053578	0.866229276	-0.166265345
5.489	0.866520364	-0.165938271	0.8663486	-0.166142494
5.49	0.866687166	-0.165837228	0.866487492	-0.166026983
5.491	0.866867066	-0.165754019	0.866643643	-0.165923181
5.492	0.867055649	-0.165691297	0.866813861	-0.165834825
5.493	0.867248045	-0.165650672	0.866994225	-0.165764848
5.494	0.86743917	-0.165632644	0.867180284	-0.165715241
5.495	0.867623977	-0.16563659	0.867367279	-0.165686966
5.496	0.867797704	-0.165660812	0.867550377	-0.165679919
5.497	0.867956104	-0.165702631	0.867724911	-0.165692951
5.498	0.86809564	-0.165758535	0.867886602	-0.165723938
5.499	0.868213654	-0.165824364	0.868031764	-0.165769895
5.5	0.86830847	-0.165895527	0.868157471	-0.165827141
5.501	0.868379464	-0.165967226	0.868261691	-0.165891487
5.502	0.86842707	-0.166034701	0.86834336	-0.165958447
5.503	0.868452734	-0.166093448	0.868402422	-0.166023463
5.504	0.868458826	-0.166139433	0.868439803	-0.16608212
5.505	0.868448503	-0.166169272	0.868457354	-0.16613036
5.506	0.868425548	-0.166180369	0.868457734	-0.166164659
5.507	0.868394173	-0.166171025	0.868444276	-0.166182183
5.508	0.86835882	-0.166140491	0.86842081	-0.166180906
5.509	0.868323948	-0.166088981	0.868391476	-0.166159684
5.51	0.868293834	-0.16601764	0.868360531	-0.166118287
5.511	0.868272383	-0.165928475	0.868332147	-0.16605739
5.512	0.868262961	-0.165824244	0.868310227	-0.165978525
5.513	0.868268251	-0.16570832	0.868298234	-0.165883993
5.514	0.868290154	-0.165584534	0.868299043	-0.165776746
5.515	0.86832971	-0.165456989	0.868314826	-0.165660246
5.516	0.868387067	-0.165329885	0.868346964	-0.165538301
5.517	0.868461483	-0.165207324	0.868395996	-0.16541489
5.518	0.868551373	-0.165093132	0.868461608	-0.165293985
5.519	0.868654381	-0.164990688	0.868542655	-0.165179374
5.52	0.868767495	-0.16490278	0.868637221	-0.165074491
5.521	0.868887184	-0.164831475	0.868742711	-0.164982266
5.522	0.869009564	-0.164778033	0.868855969	-0.164904993
5.523	0.869130577	-0.164742848	0.868973434	-0.164844232
5.524	0.869246177	-0.164725435	0.869091296	-0.164800739
5.525	0.869352524	-0.16472445	0.869205679	-0.164774429
5.526	0.869446163	-0.164737756	0.86931282	-0.164764389
5.527	0.869524189	-0.164762527	0.869409249	-0.164768919
5.528	0.869584384	-0.164795385	0.869491952	-0.164785616
5.529	0.869625327	-0.164832565	0.869558513	-0.164811491
5.53	0.869646456	-0.164870099	0.86960723	-0.164843113
5.531	0.869648096	-0.16490401	0.869637196	-0.16487678
5.532	0.869631434	-0.164930513	0.869648338	-0.164908701
5.533	0.869598457	-0.164946196	0.869641414	-0.164935179
5.534	0.869551845	-0.164948184	0.869617975	-0.164952797
5.535	0.869494829	-0.164934283	0.869580275	-0.16495858
5.536	0.869431028	-0.16490307	0.869531155	-0.164950136
5.537	0.869364263	-0.164853961	0.869473897	-0.164925773
5.538	0.869298363	-0.164787217	0.869412057	-0.164884563
5.539	0.869236979	-0.164703922	0.869349282	-0.164826384
5.54	0.869183412	-0.16460591	0.869289133	-0.164751904
5.541	0.869140455	-0.164495659	0.869234913	-0.16466254
5.542	0.869110276	-0.164376157	0.869189513	-0.164560368
5.543	0.869094329	-0.164250746	0.869155283	-0.16444801
5.544	0.869093301	-0.164122953	0.86913393	-0.164328494
5.545	0.869107104	-0.16399632	0.869126455	-0.164205105
5.546	0.869134901	-0.16387424	0.869133127	-0.164081217
5.547	0.869175164	-0.163759802	0.869153485	-0.163960137
5.548	0.86922576	-0.163655658	0.869186382	-0.163844955
5.549	0.869284071	-0.163563918	0.869230056	-0.163738404
5.55	0.869347117	-0.163486066	0.869282225	-0.163642748
5.551	0.869411702	-0.16342291	0.869340201	-0.16355969
5.552	0.869474556	-0.163374563	0.869401026	-0.163490311
5.553	0.869532487	-0.163340448	0.869461603	-0.163435033
5.554	0.869582511	-0.163319337	0.869518839	-0.163393614
5.555	0.869621988	-0.163309417	0.869569785	-0.163365171
5.556	0.869648728	-0.163308372	0.869611755	-0.16334823
5.557	0.869661084	-0.163313493	0.869642452	-0.163340795
5.558	0.869658024	-0.163321798	0.869660056	-0.163340444
5.559	0.869639171	-0.163330166	0.869663307	-0.163344439
5.56	0.869604821	-0.163335475	0.869651557	-0.163349851
5.561	0.869555929	-0.163334746	0.869624795	-0.163353688
5.562	0.869494065	-0.163325275	0.86958365	-0.163353034
5.563	0.869421346	-0.163304764	0.869529359	-0.163345181
5.564	0.869340339	-0.163271421	0.869463713	-0.163327754
5.565	0.86925394	-0.163224053	0.869388977	-0.163298818
5.566	0.869165239	-0.163162121	0.869307778	-0.163256976
5.567	0.869077371	-0.163085768	0.869222989	-0.163201431
5.568	0.868993367	-0.162995812	0.869137589	-0.163132028
5.569	0.868916004	-0.16289371	0.869054518	-0.163049259
5.57	0.868847669	-0.162781477	0.868976537	-0.16295424
5.571	0.868790243	-0.162661594	0.868906094	-0.162848657
5.572	0.868745011	-0.162536872	0.868845201	-0.162734675
5.573	0.868712603	-0.162410316	0.868795343	-0.162614834
5.574	0.86869297	-0.162284966	0.868757406	-0.162491914
5.575	0.868685394	-0.162163751	0.868731638	-0.1623688
5.576	0.868688539	-0.162049335	0.868717647	-0.162248331
5.577	0.868700526	-0.161943997	0.868714434	-0.162133163
5.578	0.86871904	-0.161849519	0.868720446	-0.162025636
5.579	0.868741456	-0.161767109	0.868733672	-0.161927668
5.58	0.868764975	-0.161697359	0.86875175	-0.161840666
5.581	0.86878677	-0.16164023	0.868772089	-0.16176547
5.582	0.868804122	-0.161595071	0.86879201	-0.161702326
5.583	0.868814548	-0.161560671	0.868808872	-0.161650888
5.584	0.868815915	-0.161535331	0.8688202	-0.161610255
5.585	0.868806529	-0.16151696	0.868823803	-0.161579028
5.586	0.868785198	-0.161503184	0.868817864	-0.161555389
5.587	0.868751277	-0.161491468	0.868801016	-0.161537203
5.588	0.868704675	-0.161479225	0.868772394	-0.161522119
5.589	0.868645848	-0.161463945	0.868731658	-0.161507688
5.59	0.868575764	-0.161443295	0.868678994	-0.161491476
5.591	0.868495847	-0.161415217	0.868615096	-0.161471167
5.592	0.868407909	-0.161378014	0.868541121	-0.161444666
5.593	0.868314062	-0.161330415	0.868458629	-0.161410184
5.594	0.868216628	-0.161271618	0.868369508	-0.16136631
5.595	0.868118033	-0.161201324	0.868275892	-0.161312062
5.596	0.86802071	-0.161119742	0.868180063	-0.161246929
5.597	0.867926989	-0.161027577	0.868084351	-0.161170886
5.598	0.867839002	-0.160925998	0.867991038	-0.161084389
5.599	0.867758586	-0.160816591	0.867902256	-0.160988356
5.6	0.867687207	-0.160701283	0.867819899	-0.160884127
5.601	0.867625891	-0.160582266	0.867745534	-0.160773401
5.602	0.867575173	-0.16046189	0.867680333	-0.160658165
5.603	0.867535074	-0.160342565	0.867625022	-0.160540604
5.604	0.867505093	-0.160226638	0.867579842	-0.160422998
5.605	0.867484233	-0.160116291	0.867544537	-0.160307622
5.606	0.867471042	-0.160013429	0.867518366	-0.160196635
5.607	0.867463684	-0.159919587	0.867500135	-0.160091974
5.608	0.867460031	-0.159835852	0.867488253	-0.159995263
5.609	0.867457768	-0.159762809	0.867480814	-0.159907733
5.61	0.86745451	-0.159700514	0.86747569	-0.159830155
5.611	0.867447928	-0.159648488	0.867470635	-0.15976281
5.612	0.867435862	-0.159605747	0.867463407	-0.159705469
5.613	0.867416439	-0.159570861	0.867451876	-0.159657414
5.614	0.86738816	-0.159542024	0.867434132	-0.159617474
5.615	0.867349976	-0.15951716	0.867408588	-0.159584092
5.616	0.867301333	-0.159494033	0.867374048	-0.159555411
5.617	0.867242191	-0.15947036	0.867329769	-0.159529372
5.618	0.867173018	-0.159443935	0.867275487	-0.159503823
5.619	0.86709475	-0.159412732	0.867211424	-0.159476629
5.62	0.867008732	-0.159375006	0.86713826	-0.159445782
5.621	0.866916643	-0.159329369	0.867057095	-0.159409494
5.622	0.8668204	-0.159274846	0.866969377	-0.159366283
5.623	0.866722061	-0.159210908	0.866876826	-0.159315032
5.624	0.866623722	-0.159137483	0.86678134	-0.159255033
5.625	0.866527418	-0.159054941	0.866684901	-0.15918601
5.626	0.866435036	-0.158964059	0.86658948	-0.159108111
5.627	0.866348233	-0.15886598	0.866496949	-0.159021891
5.628	0.866268373	-0.158762139	0.866408998	-0.158928274
5.629	0.866196477	-0.1586542	0.866327067	-0.158828498
5.63	0.866133192	-0.158543976	0.866252293	-0.15872405
5.631	0.866078774	-0.158433345	0.866185469	-0.158616598
5.632	0.866033088	-0.158324177	0.866127021	-0.158507912
5.633	0.86599562	-0.158218253	0.866077	-0.158399791
5.634	0.865965504	-0.158117193	0.866035083	-0.158293985
5.635	0.865941565	-0.158022395	0.866000599	-0.158192121
5.636	0.865922367	-0.157934973	0.865972559	-0.158095643
5.637	0.865906274	-0.157855718	0.865949701	-0.158005746
5.638	0.865891522	-0.157785055	0.86593054	-0.157923334
5.639	0.865876292	-0.157723032	0.865913441	-0.157848974
5.64	0.865858793	-0.157669307	0.865896681	-0.157782876
5.641	0.865837339	-0.157623162	0.865878529	-0.157724879
5.642	0.865810433	-0.157583535	0.865857326	-0.157674456
5.643	0.865776838	-0.157549058	0.865831557	-0.157630736
5.644	0.865735639	-0.157518124	0.865799927	-0.157592537
5.645	0.865686294	-0.15748896	0.865761425	-0.157558424
5.646	0.865628663	-0.157459715	0.865715378	-0.157526771
5.647	0.865563024	-0.157428549	0.865661482	-0.157495842
5.648	0.865490056	-0.15739373	0.865599828	-0.157463877
5.649	0.865410814	-0.157353722	0.865530895	-0.157429177
5.65	0.865326669	-0.157307264	0.86545553	-0.157390195
5.651	0.865239237	-0.15725344	0.865374906	-0.157345613
5.652	0.8651503	-0.157191721	0.865290459	-0.157294413
5.653	0.865061701	-0.15712199	0.865203813	-0.157235925
5.654	0.864975257	-0.157044545	0.865116698	-0.15716986
5.655	0.864892657	-0.156960077	0.865030853	-0.157096323
5.656	0.864815381	-0.156869621	0.86494794	-0.157015798
5.657	0.864744626	-0.156774503	0.86486946	-0.156929121
5.658	0.864681255	-0.156676254	0.864796677	-0.156837422
5.659	0.864625763	-0.156576531	0.86473056	-0.156742067
5.66	0.864578264	-0.156477029	0.864671747	-0.156644574
5.661	0.864538501	-0.156379395	0.864620518	-0.156546541
5.662	0.864505874	-0.156285147	0.864576799	-0.156449555
5.663	0.864479482	-0.15619561	0.864540176	-0.156355122
5.664	0.864458181	-0.15611186	0.86450993	-0.156264594
5.665	0.864440646	-0.156034688	0.864485084	-0.156179113
5.666	0.864425439	-0.155964574	0.864464459	-0.156099566
5.667	0.864411079	-0.155901681	0.864446734	-0.156026557
5.668	0.864396104	-0.155845859	0.864430514	-0.155960392
5.669	0.864379133	-0.155796669	0.864414389	-0.155901073
5.67	0.864358923	-0.155753403	0.864397001	-0.155848317
5.671	0.86433441	-0.155715128	0.864377092	-0.155801569
5.672	0.864304752	-0.155680722	0.864353558	-0.155760038
5.673	0.864269355	-0.155648927	0.864325489	-0.155722734
5.674	0.864227896	-0.155618397	0.8642922	-0.155688509
5.675	0.864180333	-0.155587752	0.864253258	-0.155656109
5.676	0.864126907	-0.155555635	0.864208497	-0.155624221
5.677	0.864068138	-0.155520766	0.864158026	-0.155591529
5.678	0.864004802	-0.155481997	0.864102222	-0.15555677
5.679	0.863937905	-0.155438365	0.864041721	-0.155518783
5.68	0.86386864	-0.155389133	0.863977392	-0.155476563
5.681	0.863798344	-0.155333834	0.863910301	-0.155429306
5.682	0.86372843	-0.155272294	0.86384167	-0.155376453
5.683	0.863660328	-0.15520465	0.863772821	-0.155317713
5.684	0.863595416	-0.155131349	0.863705119	-0.155253089
5.685	0.863534946	-0.155053131	0.863639903	-0.15518288
5.686	0.86347998	-0.154970996	0.863578419	-0.155107671
5.687	0.863431336	-0.154886157	0.863521764	-0.155028309
5.688	0.863389539	-0.15479998	0.863470817	-0.154945864
5.689	0.863354791	-0.15471391	0.863426201	-0.154861572
5.69	0.863326964	-0.154629393	0.863388246	-0.154776778
5.691	0.863305604	-0.154547804	0.863356967	-0.154692857
5.692	0.863289958	-0.154470365	0.863332072	-0.154611147
5.693	0.863279021	-0.154398089	0.863312973	-0.154532875
5.694	0.86327159	-0.154331721	0.863298823	-0.154459093
5.695	0.863266341	-0.154271708	0.863288566	-0.154390625
5.696	0.863261893	-0.15421818	0.863280997	-0.154328026
5.697	0.863256892	-0.154170954	0.863274831	-0.154271559
5.698	0.863250078	-0.154129555	0.86326877	-0.15422119
5.699	0.863240347	-0.154093249	0.863261576	-0.154176598
5.7	0.863226803	-0.154061096	0.863252129	-0.154137205
5.701	0.863208789	-0.154032001	0.863239483	-0.154102211
5.702	0.863185915	-0.15400478	0.863222903	-0.154070646
5.703	0.863158057	-0.153978221	0.863201894	-0.154041427
5.704	0.863125352	-0.153951139	0.863176214	-0.154013413
5.705	0.863088178	-0.15392243	0.863145868	-0.153985459
5.706	0.863047123	-0.153891118	0.863111104	-0.153956477
5.707	0.863002951	-0.153856383	0.863072383	-0.15392547
5.708	0.862956563	-0.153817594	0.863030353	-0.153891581
5.709	0.862908955	-0.153774323	0.86298581	-0.153854115
5.71	0.862861173	-0.153726351	0.862939666	-0.153812563
5.711	0.862814278	-0.153673675	0.862892901	-0.153766617
5.712	0.862769303	-0.153616499	0.862846531	-0.153716172
5.713	0.862727214	-0.153555225	0.862801561	-0.153661329
5.714	0.862688879	-0.153490438	0.862758954	-0.153602385
5.715	0.862655031	-0.153422882	0.862719592	-0.153539819
5.716	0.862626242	-0.153353435	0.862684241	-0.15347428
5.717	0.862602894	-0.153283077	0.862653522	-0.153406555
5.718	0.862585162	-0.153212853	0.862627885	-0.153337546
5.719	0.862572998	-0.153143826	0.862607587	-0.153268229
5.72	0.862566126	-0.153077034	0.862592675	-0.15319962
5.721	0.86256405	-0.153013441	0.862582977	-0.153132725
5.722	0.86256607	-0.152953887	0.86257811	-0.153068502
5.723	0.862571308	-0.152899045	0.862577485	-0.153007804
5.724	0.862578748	-0.152849379	0.862580335	-0.152951344
5.725	0.862587286	-0.152805116	0.862585744	-0.15289965
5.726	0.862595788	-0.15276623	0.862592696	-0.152853036
5.727	0.862603146	-0.152732437	0.862600121	-0.15281158
5.728	0.862608346	-0.152703206	0.862606954	-0.152775117
5.729	0.862610515	-0.15267779	0.862612189	-0.152743243
5.73	0.862608982	-0.152655261	0.86261494	-0.152715339
5.731	0.862603304	-0.15263457	0.862614484	-0.152690597
5.732	0.862593296	-0.152614601	0.862610304	-0.152668073
5.733	0.862579035	-0.152594237	0.862602116	-0.152646737
5.734	0.862560852	-0.152572421	0.86258988	-0.152625529
5.735	0.862539306	-0.152548216	0.8625738	-0.152603422
5.736	0.862515144	-0.152520851	0.862554304	-0.152579474
5.737	0.862489258	-0.152489759	0.862532019	-0.152552883
5.738	0.862462626	-0.152454597	0.862507724	-0.152523018
5.739	0.862436259	-0.152415253	0.862482307	-0.152489452
5.74	0.862411145	-0.152371844	0.862456712	-0.152451974
5.741	0.8623882	-0.152324692	0.862431886	-0.152410589
5.742	0.862368228	-0.1522743	0.862408733	-0.152365505
5.743	0.86235189	-0.152221314	0.862388071	-0.152317116
5.744	0.86233968	-0.152166483	0.862370595	-0.152265965
5.745	0.862331917	-0.152110624	0.862356859	-0.152212718
5.746	0.862328742	-0.152054576	0.862347252	-0.152158121
5.747	0.862330123	-0.151999171	0.862341995	-0.152102964
5.748	0.862335865	-0.1519452	0.862341143	-0.152048049
5.749	0.862345627	-0.151893385	0.862344588	-0.151994154
5.75	0.862358941	-0.151844358	0.862352075	-0.151942006
5.751	0.862375228	-0.151798644	0.862363212	-0.151892259
5.752	0.862393823	-0.151756642	0.862377495	-0.151845469
5.753	0.862413996	-0.151718615	0.86239432	-0.151802082
5.754	0.862434977	-0.151684681	0.862413013	-0.151762414
5.755	0.862455983	-0.151654804	0.862432845	-0.151726643
5.756	0.862476243	-0.151628793	0.862453066	-0.151694803
5.757	0.862495034	-0.151606301	0.862472925	-0.151666774
5.758	0.862511706	-0.151586839	0.862491705	-0.151642289
5.759	0.862525722	-0.151569781	0.86250875	-0.151620933
5.76	0.862536677	-0.151554396	0.862523496	-0.151602161
5.761	0.862544334	-0.151539872	0.8625355	-0.151585311
5.762	0.862548637	-0.151525353	0.86254447	-0.151569638
5.763	0.862549722	-0.151509983	0.862550279	-0.151554339
5.764	0.862547919	-0.151492954	0.862552979	-0.151538597
5.765	0.862543739	-0.151473544	0.862552811	-0.151521621
5.766	0.86253785	-0.151451169	0.862550187	-0.151502689
5.767	0.862531045	-0.151425411	0.862545681	-0.151481188
5.768	0.862524192	-0.15139605	0.862539995	-0.151456656
5.769	0.862518192	-0.151363077	0.862533924	-0.151428802
5.77	0.86251392	-0.151326693	0.862528308	-0.151397532
5.771	0.862512176	-0.151287299	0.862523987	-0.151362948
5.772	0.86251364	-0.151245468	0.862521751	-0.151325347
5.773	0.862518829	-0.151201912	0.862522292	-0.151285198
5.774	0.862528079	-0.151157432	0.862526172	-0.151243116
5.775	0.862541522	-0.15111287	0.862533784	-0.151199819
5.776	0.862559092	-0.151069063	0.862545344	-0.151156084
5.777	0.862580535	-0.151026789	0.862560878	-0.151112706
5.778	0.862605435	-0.150986734	0.862580231	-0.151070447
5.779	0.862633242	-0.150949452	0.862603082	-0.151029997
5.78	0.862663314	-0.150915353	0.862628974	-0.150991943
5.781	0.862694953	-0.150884684	0.862657342	-0.150956741
5.782	0.862727444	-0.150857533	0.862687551	-0.150924702
5.783	0.862760092	-0.150833837	0.862718932	-0.150895988
5.784	0.86279225	-0.150813393	0.862750812	-0.150870613
5.785	0.862823343	-0.150795887	0.862782553	-0.150848455
5.786	0.862852885	-0.150780906	0.862813569	-0.150829269
5.787	0.862880489	-0.150767966	0.862843349	-0.15081271
5.788	0.862905875	-0.150756534	0.862871472	-0.150798351
5.789	0.86292887	-0.150746046	0.862897614	-0.150785704
5.79	0.862949411	-0.150735927	0.862921553	-0.15077424
5.791	0.86296754	-0.150725605	0.862943175	-0.150763408
5.792	0.862983404	-0.150714531	0.862962468	-0.150752652
5.793	0.86299725	-0.150702193	0.862979526	-0.150741429
5.794	0.86300942	-0.150688132	0.862994544	-0.150729226
5.795	0.863020345	-0.150671959	0.863007812	-0.150715571
5.796	0.86303053	-0.150653375	0.863019708	-0.150700059
5.797	0.863040545	-0.150632186	0.863030693	-0.150682363
5.798	0.863050998	-0.150608316	0.86304129	-0.150662252
5.799	0.863062513	-0.150581825	0.863052069	-0.150639608
5.8	0.863075701	-0.150552909	0.863063625	-0.150614435
5.801	0.863091128	-0.1505219	0.86307655	-0.150586867
5.802	0.863109279	-0.150489259	0.863091401	-0.150557172
5.803	0.863130529	-0.150455554	0.863108674	-0.150525739
5.804	0.863155115	-0.150421436	0.863128769	-0.15049307
5.805	0.863183117	-0.1503876	0.863151963	-0.150459752
5.806	0.863214448	-0.150354748	0.863178396	-0.150426428
5.807	0.863248852	-0.150323549	0.863208047	-0.150393763
5.808	0.863285922	-0.15029459	0.863240743	-0.150362403
5.809	0.863325116	-0.150268348	0.863276158	-0.150332938
5.81	0.863365796	-0.150245155	0.863313833	-0.150305863
5.811	0.863407264	-0.150225179	0.863353204	-0.150281552
5.812	0.863448807	-0.150208417	0.863393637	-0.15026023
5.813	0.863489742	-0.150194698	0.863434466	-0.150241969
5.814	0.863529452	-0.150183701	0.863475031	-0.150226678
5.815	0.863567427	-0.150174977	0.863514723	-0.150214119
5.816	0.863603283	-0.150167984	0.863553013	-0.150203927
5.817	0.863636778	-0.150162123	0.863589481	-0.150195631
5.818	0.863667821	-0.150156777	0.863623834	-0.150188694
5.819	0.863696459	-0.150151347	0.863655916	-0.150182541
5.82	0.863722869	-0.150145281	0.863685704	-0.150176599
5.821	0.863747333	-0.150138102	0.863713302	-0.150170324
5.822	0.863770214	-0.150129422	0.863738924	-0.150163227
5.823	0.863791932	-0.150118954	0.863762874	-0.150154896
5.824	0.863812938	-0.150106511	0.86378552	-0.150145007
5.825	0.863833692	-0.150092006	0.863807273	-0.15013333
5.826	0.863854645	-0.150075442	0.863828569	-0.150119728
5.827	0.863876223	-0.150056905	0.863849843	-0.150104156
5.828	0.863898819	-0.150036553	0.863871517	-0.150086653
5.829	0.863922786	-0.150014604	0.863893989	-0.150067331
5.83	0.863948425	-0.149991335	0.863917622	-0.150046371
5.831	0.863975988	-0.149967067	0.863942734	-0.150024012
5.832	0.864005664	-0.149942161	0.863969596	-0.150000546
5.833	0.86403758	-0.149917014	0.863998422	-0.149976306
5.834	0.864071785	-0.149892047	0.864029362	-0.149951664
5.835	0.864108249	-0.149867693	0.864062498	-0.14992702
5.836	0.864146854	-0.149844383	0.864097832	-0.149902791
5.837	0.864187389	-0.149822531	0.864135283	-0.149879396
5.838	0.864229553	-0.149802507	0.864174682	-0.14985724
5.839	0.864272956	-0.14978462	0.864215773	-0.149836696
5.84	0.86431714	-0.149769092	0.864258213	-0.149818085
5.841	0.864361589	-0.149756042	0.86430159	-0.14980165
5.842	0.864405763	-0.149745468	0.86434543	-0.149787543
5.843	0.864449121	-0.14973724	0.864389227	-0.149775805
5.844	0.864491159	-0.149731102	0.864432468	-0.149766363
5.845	0.864531442	-0.149726681	0.864474659	-0.149759019
5.846	0.864569631	-0.149723507	0.864515362	-0.149753464
5.847	0.864605512	-0.14972104	0.864554218	-0.149749291
5.848	0.864639007	-0.149718703	0.864590976	-0.149746016
5.849	0.86467018	-0.149715921	0.864625507	-0.14974311
5.85	0.864699236	-0.149712157	0.864657815	-0.149740029
5.851	0.864726501	-0.149706947	0.864688036	-0.149736251
5.852	0.864752402	-0.149699929	0.864716425	-0.14973131
5.853	0.864777432	-0.149690859	0.864743341	-0.14972482
5.854	0.864802118	-0.14967963	0.864769218	-0.149716503
5.855	0.864826984	-0.149666265	0.864794538	-0.149706198
5.856	0.864852518	-0.149650909	0.864819792	-0.149693867
5.857	0.864879146	-0.149633813	0.864845456	-0.149679591
5.858	0.864907208	-0.149615308	0.864871958	-0.149663557
5.859	0.864936947	-0.149595781	0.864899657	-0.149646037
5.86	0.864968506	-0.149575644	0.864928831	-0.149627367
5.861	0.865001927	-0.149555311	0.864959662	-0.149607923
5.862	0.865037165	-0.149535175	0.864992241	-0.149588093
5.863	0.8650741	-0.149515591	0.865026572	-0.149568258
5.864	0.865112551	-0.149496866	0.865062582	-0.149548774
5.865	0.865152293	-0.149479256	0.865100132	-0.14952996
5.866	0.86519307	-0.149462959	0.865139033	-0.149512088
5.867	0.865234607	-0.149448122	0.865179058	-0.14949538
5.868	0.865276617	-0.149434842	0.865219952	-0.149480009
5.869	0.865318808	-0.14942317	0.865261445	-0.149466097
5.87	0.865360883	-0.14941311	0.865303253	-0.149453719
5.871	0.865402549	-0.149404621	0.865345086	-0.149442906
5.872	0.865443514	-0.149397618	0.865386655	-0.149433638
5.873	0.865483498	-0.149391961	0.865427671	-0.149425852
5.874	0.865522241	-0.14938746	0.865467854	-0.149419432
5.875	0.865559512	-0.149383871	0.865506942	-0.149414212
5.876	0.865595125	-0.149380896	0.865544699	-0.149409974
5.877	0.865628953	-0.149378194	0.865580928	-0.149406448
5.878	0.865660943	-0.149375391	0.865615486	-0.14940332
5.879	0.865691127	-0.149372094	0.865648298	-0.149400242
5.88	0.865719631	-0.149367917	0.865679364	-0.149396844
5.881	0.865746675	-0.149362505	0.865708772	-0.149392756
5.882	0.865772564	-0.149355556	0.865736698	-0.149387628
5.883	0.86579768	-0.149346848	0.865763401	-0.149381155
5.884	0.865822455	-0.149336256	0.865789215	-0.149373097
5.885	0.865847345	-0.149323768	0.86581453	-0.1493633
5.886	0.865872801	-0.149309488	0.865839767	-0.149351711
5.887	0.865899237	-0.149293632	0.865865353	-0.149338385
5.888	0.865926999	-0.149276515	0.865891693	-0.149323481
5.889	0.865956343	-0.149258528	0.865919138	-0.149307257
5.89	0.865987414	-0.149240112	0.865947963	-0.149290049
5.891	0.866020241	-0.149221724	0.865978351	-0.14927225
5.892	0.866054736	-0.149203809	0.866010375	-0.149254284
5.893	0.866090706	-0.149186765	0.866044004	-0.149236571
5.894	0.866127869	-0.149170919	0.866079101	-0.149219504
5.895	0.866165881	-0.149156514	0.866115441	-0.14920342
5.896	0.866204362	-0.149143691	0.866152732	-0.149188585
5.897	0.866242923	-0.149132496	0.866190632	-0.149175177
5.898	0.866281192	-0.149122879	0.866228784	-0.149163283
5.899	0.866318836	-0.149114714	0.86626683	-0.149152904
5.9	0.866355578	-0.149107813	0.866304442	-0.149143961
5.901	0.866391199	-0.149101945	0.866341329	-0.149136308
5.902	0.866425548	-0.149096858	0.866377256	-0.149129754
5.903	0.866458533	-0.149092292	0.866412044	-0.149124073
5.904	0.866490118	-0.149087995	0.866445571	-0.149119025
5.905	0.866520309	-0.14908373	0.866477769	-0.149114369
5.906	0.866549148	-0.14907928	0.866508618	-0.149109871
5.907	0.866576706	-0.149074449	0.866538133	-0.149105309
5.908	0.866603074	-0.14906906	0.866566364	-0.149100481
5.909	0.866628364	-0.149062951	0.866593386	-0.1490952
5.91	0.866652707	-0.149055976	0.866619298	-0.149089297
5.911	0.866676258	-0.149048006	0.866644219	-0.149082616
5.912	0.866699194	-0.14903893	0.866668292	-0.149075022
5.913	0.866721722	-0.149028664	0.866691687	-0.149066396
5.914	0.866744072	-0.149017158	0.866714595	-0.149056646
5.915	0.866766497	-0.149004409	0.866737234	-0.149045712
5.916	0.86678926	-0.148990468	0.866759844	-0.149033578
5.917	0.866812621	-0.148975448	0.866782672	-0.149020274
5.918	0.866836824	-0.148959529	0.866805972	-0.149005892
5.919	0.86686207	-0.148942953	0.866829979	-0.148990581
5.92	0.866888505	-0.148926018	0.866854899	-0.148974551
5.921	0.8669162	-0.148909058	0.866880889	-0.148958068
5.922	0.86694514	-0.148892429	0.866908041	-0.148941436
5.923	0.866975217	-0.148876479	0.86693637	-0.148924982
5.924	0.867006233	-0.148861525	0.866965807	-0.148909038
5.925	0.86703791	-0.148847827	0.866996197	-0.148893914
5.926	0.867069909	-0.148835565	0.867027309	-0.148879873
5.927	0.867101851	-0.148824827	0.867058846	-0.148867116
5.928	0.867133347	-0.1488156	0.867090469	-0.14885576
5.929	0.867164025	-0.14880777	0.867121817	-0.148845831
5.93	0.867193558	-0.148801131	0.867152535	-0.148837263
5.931	0.867221689	-0.148795407	0.867182301	-0.1488299
5.932	0.867248244	-0.148790269	0.867210844	-0.148823515
5.933	0.867273142	-0.148785366	0.867237967	-0.148817822
5.934	0.867296397	-0.14878035	0.867263555	-0.148812504
5.935	0.867318105	-0.1487749	0.867287578	-0.148807235
5.936	0.867338437	-0.148768747	0.867310088	-0.148801706
5.937	0.867357611	-0.148761682	0.867331209	-0.148795642
5.938	0.867375877	-0.148753566	0.867351121	-0.148788818
5.939	0.867393495	-0.148744332	0.867370039	-0.148781073
5.94	0.867410713	-0.148733976	0.867388201	-0.148772307
5.941	0.867427755	-0.148722546	0.86740584	-0.148762482
5.942	0.867444813	-0.14871013	0.867423179	-0.148751612
5.943	0.867462039	-0.148696841	0.867440414	-0.148739757
5.944	0.867479551	-0.148682807	0.86745771	-0.148727006
5.945	0.867497436	-0.148668157	0.867475202	-0.148713465
5.946	0.867515756	-0.148653017	0.867492994	-0.148699255
5.947	0.867534556	-0.14863751	0.867511163	-0.148684495
5.948	0.867553871	-0.148621758	0.86752977	-0.148669307
5.949	0.867573725	-0.148605883	0.86754886	-0.148653813
5.95	0.867594133	-0.148590013	0.867568463	-0.148638136
5.951	0.867615096	-0.148574288	0.867588602	-0.148622405
5.952	0.867636595	-0.14855886	0.867609281	-0.148606758
5.953	0.867658581	-0.148543889	0.867630486	-0.148591341
5.954	0.867680966	-0.148529536	0.867652177	-0.148576308
5.955	0.867703623	-0.148515956	0.867674278	-0.148561816
5.956	0.867726379	-0.14850328	0.867696678	-0.148548014
5.957	0.867749018	-0.148491601	0.867719222	-0.148535034
5.958	0.867771294	-0.148480964	0.867741717	-0.148522975
5.959	0.867792945	-0.148471347	0.867763941	-0.148511892
5.96	0.867813705	-0.148462659	0.867785649	-0.148501786
5.961	0.867833336	-0.148454738	0.867806593	-0.148492592
5.962	0.867851638	-0.148447359	0.867826538	-0.148484182
5.963	0.867868478	-0.148440244	0.867845286	-0.148476363
5.964	0.867883798	-0.148433084	0.867862689	-0.148468895
5.965	0.867897624	-0.148425559	0.867878664	-0.148461497
5.966	0.867910071	-0.148417369	0.867893207	-0.148453877
5.967	0.867921329	-0.148408253	0.867906393	-0.148445745
5.968	0.867931653	-0.148398012	0.86791837	-0.148436844
5.969	0.867941341	-0.148386523	0.867929351	-0.148426963
5.97	0.867950707	-0.148373752	0.867939596	-0.14841596
5.971	0.86796006	-0.148359747	0.86794939	-0.148403767
5.972	0.867969676	-0.148344636	0.867959024	-0.148390393
5.973	0.867979781	-0.148328609	0.867968765	-0.148375925
5.974	0.867990533	-0.1483119	0.867978846	-0.14836051
5.975	0.868002021	-0.148294766	0.867989442	-0.148344347
5.976	0.86801426	-0.148277461	0.868000668	-0.148327662
5.977	0.868027202	-0.148260219	0.868012573	-0.14831069
5.978	0.868040747	-0.148243241	0.868025142	-0.148293657
5.979	0.86805476	-0.148226679	0.868038311	-0.148276765
5.98	0.868069086	-0.148210638	0.868051974	-0.148260176
5.981	0.868083567	-0.148195175	0.868066001	-0.148244015
5.982	0.868098057	-0.148180309	0.868080249	-0.148228361
5.983	0.868112426	-0.148166028	0.868094579	-0.148213255
5.984	0.868126567	-0.148152302	0.868108864	-0.148198709
5.985	0.868140393	-0.148139095	0.868122989	-0.148184709
5.986	0.868153833	-0.148126369	0.86813686	-0.148171233
5.987	0.868166823	-0.14811409	0.868150395	-0.14815825
5.988	0.868179303	-0.148102227	0.868163523	-0.14814573
5.989	0.868191204	-0.14809075	0.868176175	-0.148133641
5.99	0.868202451	-0.14807962	0.868188281	-0.148121953
5.991	0.868212961	-0.148068783	0.868199765	-0.148110624
5.992	0.868222648	-0.148058162	0.86821055	-0.148099604
5.993	0.868231433	-0.148047649	0.868220551	-0.148088818
5.994	0.868239255	-0.148037107	0.868229695	-0.14807817
5.995	0.868246084	-0.148026373	0.86823792	-0.148067535
5.996	0.868251933	-0.148015262	0.868245192	-0.148056764
5.997	0.868256866	-0.148003587	0.868251513	-0.148045689
5.998	0.868261002	-0.147991171	0.868256929	-0.148034135
5.999	0.868264511	-0.147977866	0.868261538	-0.148021933
6	0.868267611	-0.147963569	0.868265483	-0.148008935
6.001	0.868270547	-0.14794824	0.868268955	-0.147995032
6.002	0.868273577	-0.147931905	0.868272174	-0.147980168
6.003	0.868276947	-0.147914665	0.868275375	-0.147964343
6.004	0.868280873	-0.147896686	0.868278793	-0.147947629
6.005	0.868285516	-0.147878189	0.868282639	-0.147930155
6.006	0.868290973	-0.147859434	0.868287083	-0.147912108
6.007	0.868297262	-0.147840696	0.868292238	-0.147893717
6.008	0.868304327	-0.147822242	0.86829815	-0.147875229
6.009	0.868312037	-0.147804311	0.868304796	-0.147856896
6.01	0.868320206	-0.147787088	0.868312085	-0.14783895
6.011	0.868328607	-0.147770698	0.868319867	-0.147821583
6.012	0.868336996	-0.147755193	0.868327949	-0.147804936
6.013	0.868345132	-0.147740556	0.868336113	-0.147789086
6.014	0.868352798	-0.147726705	0.868344137	-0.14777405
6.015	0.86835982	-0.14771351	0.868351812	-0.147759779
6.016	0.868366075	-0.147700806	0.868358958	-0.147746177
6.017	0.868371493	-0.147688414	0.868365439	-0.147733109
6.018	0.868376061	-0.147676159	0.868371165	-0.14772042
6.019	0.868379809	-0.147663885	0.868376097	-0.147707949
6.02	0.868382801	-0.147651465	0.868380237	-0.147695545
6.021	0.86838512	-0.147638805	0.868383626	-0.147683077
6.022	0.868386855	-0.147625847	0.868386326	-0.147670443
6.023	0.86838809	-0.14761256	0.868388411	-0.147657569
6.024	0.868388894	-0.147598934	0.868389955	-0.147644409
6.025	0.868389321	-0.147584969	0.868391028	-0.147630937
6.026	0.868389406	-0.147570663	0.868391685	-0.147617139
6.027	0.868389178	-0.147556008	0.868391971	-0.147603006
6.028	0.868388663	-0.147540983	0.86839192	-0.147588527
6.029	0.868387895	-0.147525556	0.868391565	-0.14757368
6.03	0.868386925	-0.147509685	0.868390944	-0.147558439
6.031	0.868385826	-0.147493334	0.868390107	-0.147542769
6.032	0.868384694	-0.147476475	0.868389121	-0.147526636
6.033	0.868383649	-0.147459108	0.868388075	-0.147510017
6.034	0.868382821	-0.147441264	0.868387075	-0.147492909
6.035	0.868382341	-0.147423016	0.868386239	-0.147475336
6.036	0.868382327	-0.147404482	0.868385691	-0.147457357
6.037	0.868382866	-0.147385815	0.868385542	-0.14743907
6.038	0.868384002	-0.1473672	0.868385881	-0.14742061
6.039	0.868385722	-0.147348837	0.868386759	-0.147402141
6.04	0.868387958	-0.147330922	0.868388184	-0.147383842
6.041	0.868390581	-0.147313629	0.868390106	-0.147365897
6.042	0.868393412	-0.147297092	0.868392426	-0.147348475
6.043	0.868396237	-0.147281388	0.868394994	-0.147331713
6.044	0.868398824	-0.147266531	0.868397625	-0.147315701
6.045	0.868400944	-0.147252463	0.86840011	-0.147300473
6.046	0.868402396	-0.147239065	0.868402237	-0.147286003
6.047	0.868403019	-0.147226161	0.868403809	-0.147272201
6.048	0.868402713	-0.147213541	0.868404663	-0.147258928
6.049	0.868401444	-0.147200976	0.868404685	-0.147246002
6.05	0.868399245	-0.147188241	0.868403818	-0.14723322
6.051	0.868396213	-0.147175138	0.868402065	-0.147220375
6.052	0.868392491	-0.14716151	0.86839949	-0.147207273
6.053	0.868388257	-0.147147252	0.868396203	-0.147193754
6.054	0.868383702	-0.14713232	0.868392354	-0.147179699
6.055	0.868379009	-0.147116724	0.868388109	-0.147165043
6.056	0.868374343	-0.147100525	0.868383641	-0.147149769
6.057	0.86836983	-0.14708382	0.868379105	-0.147133909
6.058	0.868365556	-0.147066725	0.868374635	-0.147117534
6.059	0.868361562	-0.147049364	0.868370328	-0.147100737
6.06	0.868357853	-0.147031848	0.868366243	-0.147083625
6.061	0.868354405	-0.14701427	0.868362405	-0.147066303
6.062	0.868351175	-0.146996696	0.86835881	-0.14704886
6.063	0.868348118	-0.146979162	0.868355433	-0.147031369
6.064	0.868345193	-0.146961685	0.868352241	-0.147013878
6.065	0.868342378	-0.146944261	0.868349202	-0.146996413
6.066	0.868339668	-0.146926886	0.868346293	-0.146978987
6.067	0.868337078	-0.146909559	0.868343505	-0.146961604
6.068	0.868334632	-0.146892296	0.868340844	-0.146944269
6.069	0.868332361	-0.146875134	0.868338326	-0.146927
6.07	0.868330287	-0.146858132	0.868335974	-0.146909829
6.071	0.868328411	-0.146841368	0.868333804	-0.146892806
6.072	0.868326706	-0.146824934	0.868331819	-0.146876001
6.073	0.868325113	-0.146808917	0.868329996	-0.146859491
6.074	0.868323534	-0.146793393	0.868328286	-0.146843357
6.075	0.868321841	-0.146778408	0.868326608	-0.14682767
6.076	0.86831989	-0.146763967	0.868324852	-0.146812478
6.077	0.868317525	-0.146750028	0.868322888	-0.146797795
6.078	0.868314606	-0.1467365	0.868320577	-0.146783596
6.079	0.868311017	-0.146723246	0.868317786	-0.14676981
6.08	0.868306689	-0.146710092	0.868314402	-0.146756322
6.081	0.868301604	-0.146696846	0.868310346	-0.146742986
6.082	0.868295807	-0.146683313	0.868305587	-0.146729629
6.083	0.8682894	-0.146669316	0.868300146	-0.146716073
6.084	0.868282534	-0.146654714	0.868294097	-0.146702149
6.085	0.868275402	-0.146639417	0.868287563	-0.146687715
6.086	0.86826821	-0.146623396	0.868280706	-0.146672671
6.087	0.868261169	-0.146606686	0.868273712	-0.146656969
6.088	0.868254462	-0.14658938	0.868266772	-0.146640615
6.089	0.86824824	-0.146571619	0.868260064	-0.146623675
6.09	0.868242596	-0.146553578	0.868253739	-0.146606257
6.091	0.868237569	-0.146535445	0.868247905	-0.146588509
6.092	0.86823314	-0.146517403	0.86824262	-0.146570597
6.093	0.868229237	-0.146499613	0.868237891	-0.14655269
6.094	0.868225749	-0.146482196	0.868233673	-0.146534942
6.095	0.868222542	-0.146465229	0.868229886	-0.146517479
6.096	0.868219478	-0.146448739	0.868226418	-0.146500392
6.097	0.868216425	-0.14643271	0.868223147	-0.146483727
6.098	0.868213279	-0.14641709	0.868219954	-0.14646749
6.099	0.868209965	-0.146401802	0.868216734	-0.146451651
6.1	0.868206447	-0.146386761	0.868213408	-0.146436156
6.101	0.868202721	-0.14637189	0.868209925	-0.146420936
6.102	0.868198808	-0.146357125	0.868206265	-0.146405921
6.103	0.868194749	-0.146342429	0.868202435	-0.146391053
6.104	0.868190582	-0.146327791	0.868198456	-0.14637629
6.105	0.868186343	-0.146313224	0.868194359	-0.146361612
6.106	0.868182043	-0.146298756	0.86819017	-0.146347019
6.107	0.868177673	-0.146284423	0.868185903	-0.146332527
6.108	0.868173198	-0.146270252	0.868181553	-0.146318162
6.109	0.868168563	-0.146256254	0.868177095	-0.146303943
6.11	0.8681637	-0.146242412	0.868172485	-0.146289881
6.111	0.868158543	-0.146228678	0.868167669	-0.146275963
6.112	0.868153041	-0.146214972	0.868162588	-0.146262152
6.113	0.868147168	-0.14620119	0.868157197	-0.146248381
6.114	0.868140937	-0.146187213	0.868151466	-0.146234563
6.115	0.868134402	-0.146172923	0.8681454	-0.146220593
6.116	0.86812766	-0.146158216	0.868139039	-0.146206363
6.117	0.868120843	-0.146143019	0.86813246	-0.146191777
6.118	0.86811411	-0.146127305	0.868125775	-0.146176759
6.119	0.868107626	-0.146111094	0.868119121	-0.146161271
6.12	0.868101549	-0.146094461	0.868112647	-0.146145319
6.121	0.86809601	-0.146077529	0.868106502	-0.146128954
6.122	0.868091099	-0.146060457	0.868100812	-0.146112274
6.123	0.868086851	-0.146043428	0.868095674	-0.146095413
6.124	0.868083245	-0.146026627	0.868091139	-0.14607853
6.125	0.868080202	-0.146010223	0.868087206	-0.146061793
6.126	0.868077596	-0.145994352	0.868083824	-0.146045363
6.127	0.868075265	-0.145979102	0.868080894	-0.146029376
6.128	0.868073031	-0.145964508	0.868078283	-0.14601393
6.129	0.868070719	-0.145950544	0.868075836	-0.145999076
6.13	0.868068173	-0.145937134	0.86807339	-0.145984815
6.131	0.868065274	-0.145924162	0.868070799	-0.145971097
6.132	0.868061949	-0.145911484	0.868067939	-0.145957832
6.133	0.868058175	-0.145898947	0.868064725	-0.145944903
6.134	0.868053981	-0.145886409	0.868061118	-0.145932174
6.135	0.868049434	-0.145873751	0.86805712	-0.145919516
6.136	0.868044629	-0.14586089	0.868052776	-0.145906811
6.137	0.868039679	-0.145847785	0.868048159	-0.14589397
6.138	0.868034689	-0.145834433	0.868043359	-0.145880939
6.139	0.868029751	-0.145820869	0.868038472	-0.145867699
6.14	0.86802493	-0.145807149	0.868033584	-0.145854261
6.141	0.868020258	-0.145793344	0.868028763	-0.145840667
6.142	0.868015735	-0.14577952	0.868024049	-0.145826968
6.143	0.868011334	-0.145765727	0.868019457	-0.14581322
6.144	0.868007011	-0.145751992	0.868014975	-0.145799471
6.145	0.868002717	-0.145738314	0.868010575	-0.145785751
6.146	0.867998412	-0.145724664	0.868006219	-0.145772066
6.147	0.867994074	-0.145710989	0.868001873	-0.145758398
6.148	0.86798971	-0.145697229	0.867997518	-0.145744712
6.149	0.867985357	-0.145683321	0.867993154	-0.145730958
6.15	0.867981084	-0.145669221	0.867988808	-0.145717084
6.151	0.86797698	-0.145654909	0.867984534	-0.145703047
6.152	0.867973145	-0.145640401	0.867980406	-0.145688828
6.153	0.867969677	-0.145625752	0.867976511	-0.145674432
6.154	0.867966653	-0.145611053	0.867972936	-0.145659901
6.155	0.86796412	-0.145596424	0.867969755	-0.145645307
6.156	0.867962083	-0.145582002	0.86796702	-0.145630752
6.157	0.867960498	-0.145567922	0.867964743	-0.145616354
6.158	0.867959276	-0.145554306	0.867962901	-0.145602238
6.159	0.867958292	-0.145541239	0.867961426	-0.145588516
6.16	0.86795739	-0.145528767	0.867960213	-0.145575279
6.161	0.867956408	-0.145516881	0.867959131	-0.145562579
6.162	0.86795519	-0.145505518	0.867958035	-0.145550425
6.163	0.867953608	-0.145494571	0.867956781	-0.145538779
6.164	0.867951574	-0.145483894	0.867955242	-0.145527558
6.165	0.86794905	-0.145473322	0.867953326	-0.145516643
6.166	0.867946053	-0.145462686	0.867950979	-0.145505889
6.167	0.867942653	-0.145451835	0.867948198	-0.145495145
6.168	0.867938963	-0.145440649	0.867945028	-0.145484268
6.169	0.867935125	-0.145429053	0.867941554	-0.145473137
6.17	0.867931296	-0.145417023	0.867937894	-0.145461669
6.171	0.867927624	-0.145404586	0.867934184	-0.14544982
6.172	0.867924236	-0.145391813	0.86793056	-0.145437597
6.173	0.867921227	-0.145378809	0.867927146	-0.145425044
6.174	0.867918644	-0.145365696	0.867924038	-0.145412243
6.175	0.867916492	-0.145352599	0.867921298	-0.145399295
6.176	0.867914734	-0.145339627	0.867918948	-0.14538631
6.177	0.867913302	-0.145326863	0.867916973	-0.14537339
6.178	0.867912109	-0.145314355	0.867915325	-0.14536062
6.179	0.867911065	-0.145302113	0.867913938	-0.145348055
6.18	0.867910089	-0.145290111	0.867912734	-0.145335719
6.181	0.867909124	-0.145278298	0.867911641	-0.145323604
6.182	0.867908144	-0.145266609	0.867910603	-0.145311678
6.183	0.867907155	-0.145254975	0.867909585	-0.145299889
6.184	0.867906193	-0.145243343	0.867908582	-0.145288183
6.185	0.867905315	-0.145231681	0.867907614	-0.145276512
6.186	0.867904588	-0.145219991	0.867906724	-0.145264842
6.187	0.867904077	-0.145208304	0.867905966	-0.145253166
6.188	0.867903828	-0.145196681	0.867905393	-0.145241505
6.189	0.86790386	-0.145185203	0.867905049	-0.145229903
6.19	0.867904156	-0.145173959	0.867904957	-0.145218427
6.191	0.867904662	-0.145163031	0.867905109	-0.145207152
6.192	0.867905294	-0.145152478	0.867905467	-0.145196151
6.193	0.867905941	-0.145142329	0.867905963	-0.145185482
6.194	0.867906486	-0.145132569	0.867906506	-0.145175178
6.195	0.867906815	-0.145123141	0.867906991	-0.145165238
6.196	0.867906837	-0.145113951	0.867907316	-0.145155621
6.197	0.867906496	-0.145104871	0.867907393	-0.145146252
6.198	0.86790578	-0.145095758	0.86790716	-0.145137026
6.199	0.867904727	-0.145086471	0.867906595	-0.145127819
6.2	0.867903422	-0.145076886	0.867905716	-0.145118502
6.201	0.867901988	-0.14506691	0.867904585	-0.145108957
6.202	0.867900574	-0.145056497	0.867903302	-0.145099091
6.203	0.867899335	-0.145045653	0.867901993	-0.145088846
6.204	0.86789842	-0.145034432	0.867900796	-0.14507821
6.205	0.867897948	-0.145022935	0.867899848	-0.145067216
6.206	0.867898001	-0.145011295	0.867899267	-0.145055938
6.207	0.867898611	-0.144999663	0.867899141	-0.145044485
6.208	0.867899757	-0.144988189	0.867899516	-0.145032987
6.209	0.867901374	-0.144977002	0.867900393	-0.14502158
6.21	0.867903359	-0.144966203	0.86790173	-0.145010386
6.211	0.867905584	-0.144955848	0.867903449	-0.144999509
6.212	0.867907915	-0.144945945	0.867905444	-0.144989013
6.213	0.86791023	-0.144936459	0.867907599	-0.144978927
6.214	0.867912429	-0.144927317	0.8679098	-0.144969234
6.215	0.867914449	-0.144918421	0.86791195	-0.144959885
6.216	0.867916268	-0.144909663	0.867913979	-0.144950804
6.217	0.867917905	-0.144900942	0.867915852	-0.144941898
6.218	0.86791941	-0.144892176	0.867917568	-0.144933079
6.219	0.86792086	-0.144883312	0.867919159	-0.144924265
6.22	0.867922338	-0.144874337	0.867920683	-0.144915402
6.221	0.867923924	-0.144865269	0.867922208	-0.144906464
6.222	0.867925679	-0.144856159	0.867923802	-0.144897454
6.223	0.867927633	-0.144847077	0.867925525	-0.144888405
6.224	0.867929785	-0.144838099	0.867927411	-0.144879371
6.225	0.867932098	-0.144829292	0.867929468	-0.144870413
6.226	0.867934509	-0.144820704	0.867931676	-0.144861592
6.227	0.867936935	-0.144812352	0.867933987	-0.144852954
6.228	0.867939293	-0.144804216	0.867936336	-0.14484452
6.229	0.867941506	-0.144796241	0.867938649	-0.144836282
6.23	0.867943525	-0.144788345	0.867940859	-0.144828203
6.231	0.867945332	-0.144780424	0.867942915	-0.144820216
6.232	0.867946951	-0.144772373	0.867944794	-0.144812235
6.233	0.867948446	-0.144764097	0.867946506	-0.144804168
6.234	0.867949913	-0.144755527	0.867948097	-0.144795927
6.235	0.867951475	-0.144746631	0.867949646	-0.144787443
6.236	0.867953259	-0.144737422	0.867951253	-0.144778678
6.237	0.867955386	-0.144727959	0.867953031	-0.144769631
6.238	0.867957952	-0.14471834	0.867955091	-0.144760339
6.239	0.867961015	-0.144708692	0.867957527	-0.14475088
6.24	0.867964587	-0.144699158	0.867960403	-0.144741359
6.241	0.867968632	-0.144689878	0.867963745	-0.144731901
6.242	0.867973066	-0.144680972	0.867967535	-0.144722631
6.243	0.867977771	-0.144672528	0.867971714	-0.144713666
6.244	0.867982605	-0.144664586	0.867976187	-0.144705095
6.245	0.867987422	-0.14465714	0.867980833	-0.14469697
6.246	0.867992086	-0.144650132	0.867985523	-0.144689302
6.247	0.867996491	-0.144643467	0.867990131	-0.144682058
6.248	0.868000569	-0.14463702	0.867994551	-0.144675165
6.249	0.8680043	-0.144630655	0.867998707	-0.144668522
6.25	0.868007711	-0.14462424	0.868002566	-0.14466201
6.251	0.86801087	-0.144617665	0.868006132	-0.144655511
6.252	0.868013875	-0.144610853	0.868009451	-0.144648919
6.253	0.868016843	-0.144603771	0.8680126	-0.144642152
6.254	0.868019889	-0.144596426	0.868015675	-0.144635165
6.255	0.868023111	-0.144588868	0.868018777	-0.144627949
6.256	0.868026582	-0.144581174	0.868022	-0.144620531
6.257	0.868030335	-0.144573439	0.868025416	-0.14461297
6.258	0.868034368	-0.144565761	0.86802907	-0.144605341
6.259	0.868038637	-0.144558224	0.868032972	-0.144597728
6.26	0.868043074	-0.144550885	0.868037098	-0.144590209
6.261	0.868047595	-0.144543769	0.868041399	-0.144582843
6.262	0.868052114	-0.144536863	0.868045807	-0.144575662
6.263	0.868056559	-0.144530122	0.868050248	-0.144568667
6.264	0.868060882	-0.144523472	0.868054657	-0.144561828
6.265	0.868065072	-0.144516827	0.868058985	-0.144555091
6.266	0.868069151	-0.144510103	0.868063212	-0.144548385
6.267	0.868073179	-0.144503229	0.868067347	-0.144541638
6.268	0.868077239	-0.144496163	0.868071432	-0.144534782
6.269	0.868081428	-0.144488898	0.868075534	-0.144527775
6.27	0.868085844	-0.144481468	0.868079733	-0.144520601
6.271	0.868090568	-0.144473942	0.868084116	-0.144513278
6.272	0.86809565	-0.144466419	0.868088757	-0.144505858
6.273	0.868101102	-0.144459014	0.868093711	-0.144498419
6.274	0.868106893	-0.144451842	0.868098999	-0.144491061
6.275	0.868112952	-0.144445004	0.868104605	-0.144483885
6.276	0.86811917	-0.144438571	0.868110477	-0.144476986
6.277	0.868125422	-0.144432572	0.868116529	-0.144470436
6.278	0.868131573	-0.144426993	0.868122654	-0.144464274
6.279	0.868137501	-0.144421771	0.868128733	-0.1444585
6.28	0.868143111	-0.144416807	0.868134653	-0.144453075
6.281	0.868148347	-0.144411974	0.86814032	-0.144447919
6.282	0.868153199	-0.14440713	0.868145671	-0.144442928
6.283	0.868157704	-0.144402144	0.86815068	-0.14443798
6.284	0.868161946	-0.144396901	0.868155367	-0.144432953
6.285	0.868166038	-0.144391327	0.868159789	-0.144427738
6.286	0.868170112	-0.144385388	0.868164038	-0.144422255
6.287	0.868174301	-0.144379099	0.868168225	-0.144416459
6.288	0.868178725	-0.144372521	0.868172471	-0.144410347
6.289	0.868183469	-0.144365748	0.868176884	-0.144403956
6.29	0.868188584	-0.144358897	0.868181555	-0.144397358
6.291	0.868194071	-0.144352092	0.868186541	-0.14439065
6.292	0.86819989	-0.144345446	0.868191861	-0.144383938
6.293	0.868205966	-0.144339047	0.868197494	-0.144377327
6.294	0.868212198	-0.144332948	0.868203387	-0.144370904
6.295	0.868218478	-0.14432716	0.86820946	-0.144364727
6.296	0.868224702	-0.144321654	0.86821562	-0.144358823
6.297	0.86823079	-0.144316367	0.868221774	-0.144353179
6.298	0.868236693	-0.144311213	0.868227846	-0.144347754
6.299	0.8682424	-0.144306094	0.868233779	-0.144342478
6.3	0.868247936	-0.144300921	0.868239552	-0.144337272
6.301	0.868253363	-0.144295624	0.868245176	-0.144332055
6.302	0.868258762	-0.144290162	0.86825069	-0.144326761
6.303	0.868264224	-0.144284534	0.86825616	-0.144321344
6.304	0.868269835	-0.144278774	0.868261661	-0.144315791
6.305	0.868275658	-0.144272948	0.868267268	-0.144310121
6.306	0.868281726	-0.144267147	0.868273045	-0.144304383
6.307	0.868288036	-0.144261466	0.868279027	-0.144298648
6.308	0.868294543	-0.144255997	0.868285222	-0.144292998
6.309	0.86830117	-0.144250809	0.868291603	-0.144287514
6.31	0.868307817	-0.144245938	0.868298112	-0.144282264
6.311	0.868314372	-0.144241381	0.868304664	-0.144277289
6.312	0.868320729	-0.144237092	0.868311167	-0.144272597
6.313	0.868326805	-0.144232989	0.868317523	-0.14426816
6.314	0.868332548	-0.144228962	0.868323652	-0.144263916
6.315	0.86833795	-0.14422489	0.868329498	-0.144259774
6.316	0.868343047	-0.144220651	0.868335041	-0.14425563
6.317	0.868347915	-0.144216143	0.8683403	-0.144251376
6.318	0.868352664	-0.144211299	0.868345329	-0.144246914
6.319	0.868357423	-0.144206092	0.868350217	-0.144242172
6.32	0.86836232	-0.144200542	0.868355073	-0.144237114
6.321	0.868367473	-0.144194714	0.868360012	-0.144231743
6.322	0.868372968	-0.144188708	0.868365142	-0.144226101
6.323	0.86837885	-0.144182649	0.868370552	-0.144220267
6.324	0.868385121	-0.144176671	0.868376295	-0.144214345
6.325	0.868391733	-0.144170896	0.868382388	-0.144208451
6.326	0.868398601	-0.144165423	0.868388805	-0.144202697
6.327	0.868405612	-0.144160314	0.868395483	-0.144197181
6.328	0.868412639	-0.144155586	0.86840233	-0.144191971
6.329	0.86841956	-0.144151212	0.868409239	-0.144187098
6.33	0.868426272	-0.144147125	0.868416098	-0.144182553
6.331	0.868432703	-0.144143227	0.86842281	-0.14417829
6.332	0.868438825	-0.144139405	0.8684293	-0.144174235
6.333	0.868444649	-0.144135545	0.868435527	-0.144170291
6.334	0.868450229	-0.14413155	0.868441487	-0.144166359
6.335	0.868455646	-0.144127351	0.868447213	-0.144162348
6.336	0.868461002	-0.144122917	0.868452766	-0.144158187
6.337	0.868466397	-0.144118257	0.868458228	-0.144153835
6.338	0.868471921	-0.144113418	0.868463687	-0.144149286
6.339	0.868477636	-0.144108477	0.868469226	-0.14414457
6.34	0.868483568	-0.144103527	0.868474907	-0.144139742
6.341	0.868489706	-0.144098664	0.868480765	-0.14413488
6.342	0.868496	-0.144093973	0.868486802	-0.144130065
6.343	0.868502372	-0.14408951	0.868492987	-0.144125374
6.344	0.868508726	-0.144085297	0.86849926	-0.144120867
6.345	0.868514963	-0.144081319	0.868505542	-0.144116571
6.346	0.868520999	-0.14407752	0.868511749	-0.144112486
6.347	0.868526772	-0.144073816	0.868517801	-0.144108574
6.348	0.86853226	-0.144070105	0.868523639	-0.14410477
6.349	0.868537479	-0.144066281	0.86852923	-0.144100988
6.35	0.868542486	-0.14406225	0.868534578	-0.144097138
6.351	0.86854737	-0.144057944	0.868539721	-0.144093131
6.352	0.868552241	-0.144053333	0.868544728	-0.144088901
6.353	0.868557216	-0.144048429	0.86854969	-0.144084409
6.354	0.8685624	-0.144043286	0.868554709	-0.144079653
6.355	0.868567875	-0.144037994	0.868559883	-0.144074669
6.356	0.868573685	-0.144032669	0.868565291	-0.144069525
6.357	0.868579831	-0.144027436	0.868570985	-0.144064317
6.358	0.868586268	-0.144022412	0.868576978	-0.144059153
6.359	0.868592913	-0.144017696	0.868583245	-0.144054142
6.36	0.868599652	-0.144013346	0.868589725	-0.144049376
6.361	0.868606356	-0.144009381	0.868596324	-0.14404492
6.362	0.8686129	-0.144005772	0.868602934	-0.144040806
6.363	0.868619174	-0.144002448	0.868609441	-0.144037022
6.364	0.868625102	-0.143999307	0.868615741	-0.14403352
6.365	0.868630649	-0.143996224	0.868621756	-0.144030218
6.366	0.868635825	-0.143993074	0.86862744	-0.144027014
6.367	0.868640684	-0.143989746	0.868632786	-0.144023796
6.368	0.868645313	-0.143986154	0.868637828	-0.144020459
6.369	0.868649825	-0.143982252	0.86864263	-0.14401692
6.37	0.868654338	-0.143978039	0.868647285	-0.144013124
6.371	0.868658961	-0.143973554	0.868651895	-0.144009052
6.372	0.868663779	-0.143968873	0.868656559	-0.144004727
6.373	0.868668844	-0.143964096	0.868661362	-0.144000203
6.374	0.868674163	-0.143959332	0.868666359	-0.143995559
6.375	0.868679706	-0.143954685	0.868671574	-0.143990888
6.376	0.868685406	-0.143950235	0.868676992	-0.143986283
6.377	0.868691169	-0.143946034	0.868682567	-0.143981824
6.378	0.868696894	-0.14394209	0.868688225	-0.143977564
6.379	0.868702482	-0.143938374	0.86869388	-0.143973526
6.38	0.868707855	-0.143934822	0.868699445	-0.143969695
6.381	0.868712965	-0.143931344	0.868704845	-0.143966028
6.382	0.868717802	-0.143927839	0.868710027	-0.143962454
6.383	0.868722397	-0.143924211	0.868714973	-0.143958887
6.384	0.868726816	-0.143920382	0.868719695	-0.143955242
6.385	0.86873115	-0.143916305	0.86872424	-0.143951446
6.386	0.868735503	-0.143911971	0.868728682	-0.143947447
6.387	0.868739976	-0.143907414	0.868733108	-0.143943226
6.388	0.868744651	-0.143902702	0.868737607	-0.1439388
6.389	0.868749581	-0.143897931	0.868742257	-0.143934219
6.39	0.868754778	-0.143893213	0.868747115	-0.143929559
6.391	0.868760211	-0.143888657	0.868752201	-0.143924914
6.392	0.868765813	-0.143884355	0.868757503	-0.143920382
6.393	0.868771482	-0.14388037	0.868762972	-0.14391605
6.394	0.868777101	-0.143876723	0.868768528	-0.143911981
6.395	0.868782552	-0.143873392	0.868774072	-0.143908209
6.396	0.868787729	-0.143870314	0.868779498	-0.143904727
6.397	0.868792556	-0.143867391	0.868784709	-0.143901491
6.398	0.868796997	-0.143864505	0.868789627	-0.143898427
6.399	0.868801058	-0.143861529	0.868794208	-0.143895433
6.4	0.868804792	-0.143858351	0.868798442	-0.143892401
6.401	0.868808287	-0.143854882	0.868802362	-0.143889226
6.402	0.868811657	-0.143851071	0.868806036	-0.14388582
6.403	0.868815028	-0.143846911	0.868809555	-0.143882126
6.404	0.868818518	-0.14384244	0.868813028	-0.143878122
6.405	0.868822224	-0.143837736	0.868816563	-0.143873828
6.406	0.868826208	-0.143832902	0.868820252	-0.143869298
6.407	0.86883049	-0.14382806	0.868824164	-0.143864617
6.408	0.868835046	-0.143823326	0.868828329	-0.143859886
6.409	0.868839812	-0.143818799	0.868832743	-0.14385521
6.41	0.868844694	-0.143814548	0.868837362	-0.143850683
6.411	0.86884958	-0.1438106	0.868842113	-0.143846375
6.412	0.868854358	-0.143806941	0.868846903	-0.143842325
6.413	0.86885893	-0.143803517	0.868851633	-0.143838536
6.414	0.868863227	-0.143800243	0.868856212	-0.143834972
6.415	0.868867215	-0.143797014	0.868860568	-0.143831569
6.416	0.868870905	-0.143793725	0.868864662	-0.143828242
6.417	0.868874343	-0.14379028	0.868868487	-0.143824898
6.418	0.86887761	-0.143786612	0.868872071	-0.14382145
6.419	0.868880804	-0.143782689	0.868875476	-0.14381783
6.42	0.868884031	-0.143778518	0.868878782	-0.143813998
6.421	0.868887381	-0.143774148	0.868882077	-0.143809948
6.422	0.868890923	-0.143769656	0.868885447	-0.143805708
6.423	0.868894691	-0.143765142	0.86888896	-0.14380134
6.424	0.868898675	-0.143760711	0.868892654	-0.143796922
6.425	0.868902829	-0.143756458	0.868896536	-0.143792547
6.426	0.868907073	-0.143752454	0.868900577	-0.143788299
6.427	0.868911303	-0.143748734	0.868904715	-0.14378425
6.428	0.86891541	-0.143745292	0.868908867	-0.14378044
6.429	0.868919292	-0.143742083	0.868912938	-0.143776879
6.43	0.86892287	-0.143739025	0.868916836	-0.143773536
6.431	0.868926102	-0.143736011	0.868920483	-0.143770352
6.432	0.868928984	-0.143732925	0.868923831	-0.143767239
6.433	0.868931559	-0.143729658	0.868926865	-0.143764098
6.434	0.868933904	-0.143726121	0.868929608	-0.143760828
6.435	0.868936126	-0.143722259	0.868932118	-0.143757346
6.436	0.868938347	-0.143718061	0.868934481	-0.14375359
6.437	0.868940682	-0.143713558	0.868936799	-0.143749538
6.438	0.868943232	-0.143708821	0.868939179	-0.143745203
6.439	0.868946064	-0.143703954	0.868941714	-0.143740636
6.44	0.868949203	-0.143699076	0.868944474	-0.143735919
6.441	0.868952631	-0.14369431	0.868947497	-0.143731152
6.442	0.868956288	-0.143689761	0.86895078	-0.143726444
6.443	0.868960079	-0.143685506	0.868954284	-0.143721894
6.444	0.868963889	-0.143681583	0.868957935	-0.14371758
6.445	0.868967597	-0.143677986	0.868961639	-0.143713548
6.446	0.868971093	-0.143674667	0.868965289	-0.143709809
6.447	0.868974294	-0.14367154	0.868968786	-0.143706333
6.448	0.868977151	-0.143668497	0.868972045	-0.143703058
6.449	0.868979662	-0.143665423	0.868975012	-0.143699895
6.45	0.868981863	-0.143662208	0.868977669	-0.143696744
6.451	0.868983828	-0.143658768	0.868980036	-0.143693507
6.452	0.868985659	-0.143655049	0.868982165	-0.1436901
6.453	0.868987465	-0.143651041	0.868984135	-0.143686466
6.454	0.868989352	-0.143646775	0.868986042	-0.143682582
6.455	0.868991407	-0.143642319	0.86898798	-0.14367846
6.456	0.868993683	-0.143637766	0.868990032	-0.143674148
6.457	0.868996195	-0.143633223	0.868992255	-0.143669721
6.458	0.868998917	-0.143628792	0.868994676	-0.143665267
6.459	0.869001785	-0.14362456	0.868997283	-0.143660878
6.46	0.869004708	-0.14362058	0.869000035	-0.143656636
6.461	0.869007582	-0.143616869	0.869002859	-0.143652597
6.462	0.869010302	-0.143613401	0.869005668	-0.143648788
6.463	0.869012782	-0.143610113	0.869008369	-0.1436452
6.464	0.869014965	-0.143606914	0.869010882	-0.143641789
6.465	0.869016832	-0.143603698	0.869013148	-0.143638484
6.466	0.869018405	-0.143600357	0.869015136	-0.143635195
6.467	0.869019747	-0.143596799	0.869016855	-0.143631828
6.468	0.86902095	-0.143592963	0.869018347	-0.143628298
6.469	0.869022123	-0.143588824	0.869019684	-0.14362454
6.47	0.86902338	-0.1435844	0.869020958	-0.143620522
6.471	0.869024821	-0.14357975	0.869022268	-0.143616244
6.472	0.869026516	-0.143574965	0.869023707	-0.143611748
6.473	0.8690285	-0.143570158	0.869025346	-0.143607103
6.474	0.869030765	-0.143565446	0.869027228	-0.143602404
6.475	0.869033257	-0.143560936	0.869029359	-0.143597752
6.476	0.869035891	-0.143556711	0.869031707	-0.143593247
6.477	0.869038555	-0.143552813	0.869034204	-0.143588969
6.478	0.869041129	-0.143549245	0.869036762	-0.143584968
6.479	0.869043499	-0.143545964	0.869039274	-0.143581261
6.48	0.869045575	-0.14354289	0.869041639	-0.143577824
6.481	0.869047302	-0.143539916	0.869043768	-0.143574598
6.482	0.869048665	-0.143536923	0.869045602	-0.143571498
6.483	0.869049697	-0.143533794	0.869047113	-0.143568419
6.484	0.869050466	-0.143530432	0.869048314	-0.14356526
6.485	0.869051073	-0.143526775	0.869049256	-0.143561927
6.486	0.869051635	-0.143522798	0.869050015	-0.143558352
6.487	0.869052265	-0.143518521	0.869050691	-0.143554502
6.488	0.869053066	-0.143514005	0.869051386	-0.143550379
6.489	0.869054106	-0.143509342	0.869052193	-0.143546024
6.49	0.869055418	-0.143504641	0.869053185	-0.143541507
6.491	0.86905699	-0.143500015	0.869054403	-0.14353692
6.492	0.869058772	-0.143495565	0.86905585	-0.14353236
6.493	0.869060678	-0.143491361	0.869057496	-0.143527921
6.494	0.869062606	-0.14348744	0.869059277	-0.143523676
6.495	0.869064445	-0.143483795	0.869061108	-0.143519666
6.496	0.869066097	-0.143480381	0.869062894	-0.143515902
6.497	0.869067489	-0.143477117	0.869064545	-0.143512355
6.498	0.869068581	-0.143473902	0.869065987	-0.143508966
6.499	0.869069377	-0.143470628	0.869067177	-0.143505653
6.5	0.86906992	-0.143467196	0.869068102	-0.143502322
6.501	0.869070287	-0.143463532	0.869068788	-0.143498884
6.502	0.869070578	-0.143459593	0.869069293	-0.143495266
6.503	0.869070904	-0.143455379	0.869069697	-0.143491419
6.504	0.869071366	-0.143450931	0.869070095	-0.14348733
6.505	0.869072044	-0.143446325	0.869070578	-0.143483024
6.506	0.869072986	-0.143441663	0.869071224	-0.143478554
6.507	0.869074196	-0.143437055	0.869072086	-0.143474004
6.508	0.869075639	-0.143432608	0.86907318	-0.143469468
6.509	0.869077242	-0.143428409	0.86907449	-0.143465043
6.51	0.869078904	-0.143424511	0.86907596	-0.14346081
6.511	0.869080509	-0.143420925	0.869077512	-0.143456828
6.512	0.869081948	-0.143417623	0.869079047	-0.14345312
6.513	0.869083125	-0.143414534	0.869080465	-0.143449673
6.514	0.869083978	-0.143411559	0.869081679	-0.143446438
6.515	0.869084485	-0.143408582	0.869082622	-0.143443336
6.516	0.869084668	-0.143405486	0.869083262	-0.14344027
6.517	0.869084589	-0.143402171	0.869083603	-0.143437136
6.518	0.869084342	-0.143398564	0.869083689	-0.14343384
6.519	0.869084044	-0.143394634	0.869083593	-0.143430309
6.52	0.869083812	-0.143390391	0.86908341	-0.1434265
6.521	0.869083754	-0.143385888	0.869083245	-0.143422409
6.522	0.869083951	-0.143381215	0.869083196	-0.143418071
6.523	0.869084446	-0.14337648	0.869083346	-0.14341355
6.524	0.869085239	-0.143371803	0.869083743	-0.143408939
6.525	0.869086287	-0.143367292	0.869084402	-0.14340434
6.526	0.869087512	-0.143363032	0.869085301	-0.143399851
6.527	0.869088809	-0.143359075	0.86908638	-0.143395557
6.528	0.869090065	-0.143355428	0.869087557	-0.143391514
6.529	0.869091168	-0.143352057	0.869088733	-0.143387743
6.53	0.869092033	-0.14334889	0.869089811	-0.143384227
6.531	0.869092603	-0.14334583	0.869090705	-0.143380917
6.532	0.869092863	-0.143342765	0.869091355	-0.143377735
6.533	0.86909284	-0.143339587	0.869091736	-0.143374585
6.534	0.869092601	-0.143336207	0.869091857	-0.143371372
6.535	0.869092238	-0.143332566	0.869091764	-0.143368012
6.536	0.86909186	-0.143328645	0.869091529	-0.143364442
6.537	0.869091575	-0.143324466	0.869091244	-0.143360632
6.538	0.869091474	-0.143320091	0.869091004	-0.143356589
6.539	0.86909162	-0.14331561	0.869090896	-0.143352354
6.54	0.869092037	-0.14331113	0.869090982	-0.143347998
6.541	0.869092706	-0.143306759	0.869091298	-0.14334361
6.542	0.869093571	-0.143302592	0.86909184	-0.143339284
6.543	0.869094544	-0.143298692	0.86909257	-0.143335109
6.544	0.869095516	-0.14329509	0.869093421	-0.14333115
6.545	0.869096379	-0.14329177	0.869094304	-0.143327445
6.546	0.869097034	-0.143288677	0.869095123	-0.143323994
6.547	0.86909741	-0.143285726	0.869095787	-0.143320762
6.548	0.869097473	-0.143282808	0.869096226	-0.143317683
6.549	0.86909723	-0.14327981	0.869096396	-0.143314667
6.55	0.869096732	-0.143276628	0.869096292	-0.143311616
6.551	0.869096062	-0.143273183	0.869095944	-0.143308435
6.552	0.869095328	-0.143269434	0.869095416	-0.143305047
6.553	0.869094649	-0.14326538	0.869094796	-0.143301402
6.554	0.869094132	-0.143261065	0.869094186	-0.143297488
6.555	0.869093865	-0.143256567	0.869093684	-0.143293328
6.556	0.8690939	-0.143251993	0.869093376	-0.14328898
6.557	0.869094248	-0.14324746	0.869093318	-0.143284532
6.558	0.869094875	-0.143243081	0.869093533	-0.143280082
6.559	0.86909571	-0.14323895	0.869094008	-0.143275733
6.56	0.869096652	-0.143235127	0.869094689	-0.143271574
6.561	0.869097586	-0.143231631	0.869095498	-0.143267669
6.562	0.869098395	-0.14322844	0.869096337	-0.14326405
6.563	0.869098983	-0.143225487	0.869097104	-0.143260709
6.564	0.869099281	-0.14322268	0.869097705	-0.143257603
6.565	0.869099261	-0.143219905	0.869098072	-0.143254658
6.566	0.869098938	-0.143217047	0.869098165	-0.14325178
6.567	0.869098366	-0.143214006	0.869097985	-0.143248868
6.568	0.869097635	-0.143210708	0.869097565	-0.143245829
6.569	0.869096853	-0.14320712	0.869096974	-0.143242588
6.57	0.869096133	-0.143203247	0.869096301	-0.143239102
6.571	0.869095578	-0.143199139	0.869095645	-0.143235364
6.572	0.869095265	-0.143194877	0.869095099	-0.143231403
6.573	0.869095235	-0.143190566	0.869094741	-0.14322728
6.574	0.869095487	-0.143186318	0.869094619	-0.143223081
6.575	0.86909598	-0.143182234	0.869094744	-0.143218901
6.576	0.869096637	-0.143178394	0.869095095	-0.143214833
6.577	0.869097357	-0.143174844	0.869095615	-0.143210956
6.578	0.86909803	-0.143171586	0.869096222	-0.14320732
6.579	0.869098552	-0.143168583	0.869096822	-0.143203942
6.58	0.86909884	-0.143165761	0.869097323	-0.143200801
6.581	0.869098846	-0.143163021	0.869097643	-0.143197844
6.582	0.86909856	-0.143160253	0.86909773	-0.143194991
6.583	0.869098017	-0.14315735	0.869097562	-0.14319215
6.584	0.869097285	-0.143154225	0.869097156	-0.143189223
6.585	0.869096465	-0.143150825	0.869096562	-0.14318613
6.586	0.869095667	-0.143147135	0.869095858	-0.14318281
6.587	0.869095002	-0.143143182	0.869095139	-0.14317924
6.588	0.869094563	-0.143139035	0.869094502	-0.14317543
6.589	0.869094411	-0.143134788	0.869094036	-0.143171427
6.59	0.869094569	-0.143130556	0.869093805	-0.143167307
6.591	0.869095016	-0.143126451	0.869093842	-0.143163165
6.592	0.869095692	-0.143122572	0.869094142	-0.143159101
6.593	0.869096503	-0.143118987	0.869094665	-0.143155206
6.594	0.869097338	-0.143115728	0.869095337	-0.143151552
6.595	0.869098081	-0.143112781	0.869096067	-0.143148179
6.596	0.869098627	-0.143110093	0.869096752	-0.143145088
6.597	0.869098901	-0.143107574	0.869097297	-0.143142244
6.598	0.869098862	-0.143105115	0.869097625	-0.143139582
6.599	0.869098514	-0.143102599	0.869097688	-0.14313701
6.6	0.869097902	-0.143099919	0.869097476	-0.143134427
6.601	0.869097108	-0.14309699	0.869097015	-0.143131734
6.602	0.869096239	-0.143093766	0.869096366	-0.14312885
6.603	0.869095411	-0.143090241	0.869095615	-0.143125721
6.604	0.869094734	-0.143086453	0.869094862	-0.143122328
6.605	0.869094296	-0.143082476	0.869094207	-0.14311869
6.606	0.869094154	-0.143078411	0.869093734	-0.143114861
6.607	0.86909432	-0.143074372	0.869093505	-0.143110922
6.608	0.869094766	-0.14307047	0.869093544	-0.14310697
6.609	0.869095426	-0.143066796	0.869093841	-0.143103103
6.61	0.869096203	-0.14306341	0.869094349	-0.143099408
6.611	0.869096986	-0.143060332	0.869094993	-0.143095949
6.612	0.869097666	-0.14305754	0.86909568	-0.143092757
6.613	0.869098149	-0.143054972	0.869096312	-0.143089825
6.614	0.86909837	-0.143052537	0.869096801	-0.143087112
6.615	0.869098303	-0.143050125	0.86909708	-0.143084547
6.616	0.869097966	-0.143047628	0.869097116	-0.14308204
6.617	0.869097413	-0.143044949	0.869096907	-0.143079494
6.618	0.869096734	-0.14304202	0.869096492	-0.14307682
6.619	0.869096036	-0.14303881	0.869095938	-0.143073948
6.62	0.869095428	-0.143035331	0.869095332	-0.14307084
6.621	0.869095012	-0.143031636	0.869094773	-0.143067492
6.622	0.869094859	-0.143027808	0.869094351	-0.143063938
6.623	0.869095007	-0.143023955	0.869094139	-0.143060241
6.624	0.86909545	-0.143020188	0.869094183	-0.14305649
6.625	0.869096142	-0.143016611	0.869094489	-0.14305278
6.626	0.869097001	-0.143013301	0.869095031	-0.143049207
6.627	0.869097923	-0.143010301	0.869095747	-0.143045847
6.628	0.869098792	-0.143007613	0.869096552	-0.14304275
6.629	0.869099502	-0.143005194	0.869097348	-0.143039928
6.63	0.869099969	-0.143002967	0.869098038	-0.143037361
6.631	0.869100142	-0.143000829	0.86909854	-0.143034989
6.632	0.869100012	-0.142998664	0.869098798	-0.143032731
6.633	0.869099612	-0.142996361	0.869098791	-0.143030487
6.634	0.869099015	-0.142993831	0.869098535	-0.143028158
6.635	0.869098322	-0.142991015	0.869098082	-0.143025657
6.636	0.869097647	-0.142987895	0.869097511	-0.143022922
6.637	0.869097104	-0.142984498	0.86909692	-0.143019926
6.638	0.86909679	-0.142980888	0.869096409	-0.143016676
6.639	0.869096771	-0.142977163	0.869096071	-0.143013217
6.64	0.869097073	-0.142973435	0.869095974	-0.143009626
6.641	0.869097679	-0.142969819	0.869096153	-0.143005996
6.642	0.869098533	-0.142966416	0.869096609	-0.143002429
6.643	0.869099544	-0.142963296	0.869097304	-0.142999018
6.644	0.869100602	-0.142960495	0.869098169	-0.142995836
6.645	0.869101593	-0.142958003	0.869099113	-0.142992927
6.646	0.869102413	-0.142955771	0.869100037	-0.142990295
6.647	0.869102985	-0.142953713	0.869100844	-0.142987911
6.648	0.869103269	-0.142951723	0.869101458	-0.14298571
6.649	0.869103265	-0.142949688	0.869101832	-0.142983606
6.65	0.869103016	-0.142947503	0.869101952	-0.142981501
6.651	0.8691026	-0.142945087	0.869101843	-0.142979299
6.652	0.869102121	-0.142942394	0.869101562	-0.142976921
6.653	0.869101691	-0.14293942	0.869101193	-0.142974315
6.654	0.869101416	-0.142936201	0.869100831	-0.142971464
6.655	0.869101381	-0.142932812	0.869100572	-0.142968386
6.656	0.869101637	-0.14292935	0.869100499	-0.142965135
6.657	0.869102195	-0.142925929	0.869100666	-0.14296179
6.658	0.869103024	-0.142922656	0.869101098	-0.142958446
6.659	0.869104056	-0.142919618	0.869101781	-0.142955199
6.66	0.869105193	-0.142916872	0.869102665	-0.142952133
6.661	0.869106325	-0.142914434	0.869103674	-0.142949308
6.662	0.869107341	-0.142912278	0.869104714	-0.142946752
6.663	0.86910815	-0.142910339	0.869105689	-0.142944454
6.664	0.869108689	-0.142908523	0.869106511	-0.14294237
6.665	0.869108935	-0.142906719	0.869107115	-0.142940426
6.666	0.869108907	-0.142904815	0.869107468	-0.14293853
6.667	0.869108664	-0.142902714	0.869107574	-0.142936582
6.668	0.869108299	-0.142900348	0.869107472	-0.142934491
6.669	0.869107921	-0.142897687	0.869107233	-0.142932189
6.67	0.869107645	-0.142894742	0.869106948	-0.142929636
6.671	0.869107573	-0.142891569	0.869106719	-0.14292683
6.672	0.86910778	-0.142888255	0.869106638	-0.142923805
6.673	0.869108305	-0.142884908	0.869106781	-0.142920628
6.674	0.869109142	-0.142881645	0.869107195	-0.142917388
6.675	0.869110247	-0.14287857	0.869107889	-0.142914186
6.676	0.869111537	-0.142875766	0.869108835	-0.142911119
6.677	0.869112905	-0.142873278	0.869109973	-0.142908266
6.678	0.869114236	-0.14287111	0.869111217	-0.14290568
6.679	0.869115421	-0.142869224	0.869112467	-0.142903377
6.68	0.869116372	-0.142867542	0.869113624	-0.142901338
6.681	0.869117035	-0.142865963	0.869114603	-0.142899507
6.682	0.869117399	-0.142864372	0.869115346	-0.142897801
6.683	0.869117494	-0.142862658	0.869115829	-0.142896124
6.684	0.869117388	-0.142860729	0.869116065	-0.142894376
6.685	0.86911718	-0.142858526	0.869116101	-0.142892469
6.686	0.869116981	-0.14285603	0.869116016	-0.142890341
6.687	0.869116904	-0.142853264	0.869115903	-0.142887961
6.688	0.869117044	-0.14285029	0.869115863	-0.142885335
6.689	0.869117466	-0.142847202	0.869115983	-0.142882507
6.69	0.869118196	-0.142844109	0.869116333	-0.142879549
6.691	0.869119219	-0.142841124	0.869116947	-0.142876552
6.692	0.869120477	-0.142838344	0.869117826	-0.142873614
6.693	0.869121884	-0.142835839	0.869118933	-0.142870828
6.694	0.86912333	-0.14283364	0.869120199	-0.142868262
6.695	0.869124704	-0.142831738	0.869121537	-0.142865958
6.696	0.869125905	-0.14283008	0.869122849	-0.142863921
6.697	0.869126858	-0.142828584	0.869124041	-0.142862117
6.698	0.869127527	-0.142827142	0.869125039	-0.142860484
6.699	0.869127913	-0.142825643	0.869125799	-0.142858935
6.7	0.869128063	-0.142823983	0.86912631	-0.142857372
6.701	0.869128056	-0.142822083	0.869126598	-0.142855701
6.702	0.869127997	-0.1428199	0.869126724	-0.142853845
6.703	0.869127998	-0.142817432	0.86912677	-0.142851754
6.704	0.869128167	-0.142814717	0.869126836	-0.142849412
6.705	0.869128587	-0.142811834	0.869127016	-0.142846841
6.706	0.869129309	-0.142808883	0.869127392	-0.142844097
6.707	0.869130342	-0.142805978	0.86912802	-0.142841263
6.708	0.869131654	-0.142803229	0.869128922	-0.142838434
6.709	0.869133173	-0.142800725	0.869130082	-0.142835709
6.71	0.869134799	-0.142798523	0.869131449	-0.142833173
6.711	0.86913642	-0.14279664	0.869132945	-0.142830888
6.712	0.869137922	-0.14279505	0.869134473	-0.142828882
6.713	0.869139211	-0.142793686	0.869135933	-0.142827144
6.714	0.869140222	-0.142792454	0.869137235	-0.14282563
6.715	0.86914093	-0.14279124	0.869138313	-0.142824264
6.716	0.869141352	-0.142789931	0.869139132	-0.142822953
6.717	0.869141547	-0.142788427	0.869139692	-0.142821595
6.718	0.869141606	-0.142786658	0.869140033	-0.142820098
6.719	0.869141639	-0.14278459	0.869140225	-0.14281839
6.72	0.869141761	-0.142782234	0.869140358	-0.142816429
6.721	0.869142074	-0.142779642	0.869140533	-0.142814212
6.722	0.869142657	-0.142776899	0.869140845	-0.142811769
6.723	0.869143548	-0.142774113	0.869141371	-0.142809166
6.724	0.869144746	-0.142771398	0.869142157	-0.14280649
6.725	0.869146207	-0.142768859	0.869143217	-0.142803841
6.726	0.869147851	-0.142766578	0.869144524	-0.142801314
6.727	0.869149573	-0.142764601	0.86914602	-0.14279899
6.728	0.869151261	-0.142762933	0.86914762	-0.14279692
6.729	0.869152806	-0.142761536	0.869149228	-0.142795123
6.73	0.869154124	-0.142760335	0.869150746	-0.142793579
6.731	0.86915516	-0.142759231	0.869152091	-0.142792234
6.732	0.869155904	-0.14275811	0.869153205	-0.142791008
6.733	0.869156387	-0.142756864	0.869154066	-0.142789805
6.734	0.869156675	-0.142755405	0.869154686	-0.142788528
6.735	0.869156867	-0.142753673	0.869155114	-0.142787092
6.736	0.869157074	-0.142751653	0.869155426	-0.142785435
6.737	0.869157405	-0.142749367	0.869155716	-0.14278353
6.738	0.869157955	-0.142746881	0.869156081	-0.142781384
6.739	0.869158785	-0.142744288	0.869156609	-0.142779041
6.74	0.869159921	-0.142741698	0.869157366	-0.142776574
6.741	0.869161344	-0.142739224	0.869158386	-0.142774076
6.742	0.869162995	-0.142736961	0.869159666	-0.142771645
6.743	0.869164785	-0.142734978	0.869161167	-0.142769371
6.744	0.869166603	-0.142733306	0.86916282	-0.142767324
6.745	0.869168337	-0.142731932	0.869164535	-0.142765544
6.746	0.869169886	-0.142730804	0.869166211	-0.142764032
6.747	0.869171173	-0.142729836	0.869167757	-0.142762755
6.748	0.869172162	-0.142728918	0.869169096	-0.142761649
6.749	0.869172855	-0.142727937	0.869170183	-0.142760623
6.75	0.869173301	-0.142726788	0.869171008	-0.142759579
6.751	0.869173579	-0.14272539	0.869171599	-0.14275842
6.752	0.869173795	-0.142723699	0.869172016	-0.142757069
6.753	0.869174065	-0.142721711	0.869172344	-0.142755472
6.754	0.869174496	-0.142719465	0.869172683	-0.142753615
6.755	0.869175175	-0.142717039	0.869173131	-0.142751518
6.756	0.869176155	-0.142714534	0.86917377	-0.142749237
6.757	0.869177445	-0.142712065	0.869174659	-0.142746854
6.758	0.869179015	-0.142709743	0.86917582	-0.142744466
6.759	0.869180795	-0.142707658	0.86917724	-0.142742173
6.76	0.869182687	-0.142705869	0.869178868	-0.142740061
6.761	0.869184576	-0.142704395	0.869180628	-0.142738193
6.762	0.869186351	-0.142703211	0.869182423	-0.142736599
6.763	0.869187916	-0.142702254	0.869184155	-0.14273527
6.764	0.869189206	-0.142701428	0.869185732	-0.142734163
6.765	0.869190194	-0.142700624	0.869187087	-0.142733205
6.766	0.869190898	-0.142699728	0.869188185	-0.142732303
6.767	0.869191373	-0.142698643	0.869189026	-0.142731358
6.768	0.869191709	-0.142697296	0.869189646	-0.142730277
6.769	0.869192015	-0.142695657	0.869190115	-0.14272899
6.77	0.869192403	-0.142693735	0.869190522	-0.142727455
6.771	0.869192974	-0.142691581	0.869190965	-0.142725668
6.772	0.869193805	-0.14268928	0.869191538	-0.142723661
6.773	0.869194934	-0.142686938	0.869192315	-0.142721497
6.774	0.869196357	-0.142684668	0.869193344	-0.142719262
6.775	0.869198031	-0.142682574	0.869194634	-0.142717056
6.776	0.869199875	-0.142680735	0.86919616	-0.142714972
6.777	0.869201785	-0.142679196	0.869197863	-0.142713089
6.778	0.869203648	-0.14267796	0.869199657	-0.142711458
6.779	0.869205358	-0.142676987	0.869201447	-0.142710094
6.78	0.869206829	-0.142676203	0.869203135	-0.142708976
6.781	0.869208011	-0.142675506	0.86920464	-0.14270805
6.782	0.869208892	-0.142674782	0.869205906	-0.142707234
6.783	0.869209506	-0.142673924	0.869206909	-0.142706432
6.784	0.869209922	-0.142672841	0.869207665	-0.142705547
6.785	0.869210238	-0.142671476	0.869208224	-0.142704492
6.786	0.869210568	-0.142669813	0.869208664	-0.142703207
6.787	0.869211022	-0.142667877	0.869209079	-0.142701663
6.788	0.869211696	-0.142665734	0.869209569	-0.142699871
6.789	0.869212652	-0.142663477	0.869210222	-0.142697875
6.79	0.869213915	-0.142661221	0.869211104	-0.142695749
6.791	0.869215467	-0.142659076	0.869212251	-0.142693587
6.792	0.869217249	-0.142657143	0.86921366	-0.142691489
6.793	0.869219171	-0.14265549	0.869215292	-0.142689546
6.794	0.869221122	-0.142654149	0.869217077	-0.14268783
6.795	0.869222987	-0.14265311	0.869218923	-0.14268638
6.796	0.869224665	-0.14265232	0.869220731	-0.142685202
6.797	0.869226077	-0.142651692	0.869222405	-0.142684262
6.798	0.869227186	-0.142651119	0.86922387	-0.142683495
6.799	0.869227994	-0.142650487	0.869225079	-0.142682812
6.8	0.869228545	-0.142649689	0.86922602	-0.142682114
6.801	0.86922892	-0.142648645	0.86922672	-0.142681305
6.802	0.869229223	-0.142647309	0.869227237	-0.142680305
6.803	0.869229569	-0.142645676	0.869227656	-0.142679062
6.804	0.869230064	-0.142643784	0.869228076	-0.142677558
6.805	0.869230797	-0.142641709	0.869228593	-0.142675814
6.806	0.869231818	-0.142639551	0.869229291	-0.142673883
6.807	0.869233139	-0.142637424	0.869230228	-0.142671847
6.808	0.86923473	-0.142635437	0.869231426	-0.142669802
6.809	0.869236522	-0.14263368	0.869232872	-0.142667846
6.81	0.869238417	-0.14263221	0.869234518	-0.142666064
6.811	0.869240303	-0.142631047	0.869236287	-0.142664519
6.812	0.86924207	-0.142630164	0.869238084	-0.142663238
6.813	0.869243622	-0.1426295	0.869239811	-0.142662215
6.814	0.869244897	-0.142628959	0.869241379	-0.142661405
6.815	0.869245868	-0.142628431	0.869242722	-0.142660735
6.816	0.869246555	-0.142627804	0.869243805	-0.142660113
6.817	0.869247013	-0.142626982	0.86924463	-0.142659441
6.818	0.869247332	-0.142625894	0.869245234	-0.142658627
6.819	0.869247623	-0.14262451	0.869245687	-0.142657602
6.82	0.869247996	-0.142622841	0.869246079	-0.142656325
6.821	0.869248555	-0.142620939	0.869246507	-0.142654792
6.822	0.869249372	-0.14261889	0.869247067	-0.142653038
6.823	0.869250488	-0.142616801	0.869247831	-0.142651126
6.824	0.869251897	-0.142614786	0.869248846	-0.142649145
6.825	0.869253553	-0.142612949	0.869250121	-0.142647193
6.826	0.869255377	-0.14261137	0.869251631	-0.142645366
6.827	0.869257261	-0.142610093	0.869253313	-0.142643741
6.828	0.869259094	-0.142609123	0.869255084	-0.142642371
6.829	0.869260765	-0.142608418	0.869256844	-0.142641271
6.83	0.86926219	-0.142607903	0.869258497	-0.142640419
6.831	0.869263317	-0.142607476	0.86925996	-0.142639761
6.832	0.869264135	-0.142607022	0.869261174	-0.142639214
6.833	0.869264675	-0.142606432	0.869262118	-0.142638681
6.834	0.869265009	-0.142605614	0.869262806	-0.142638062
6.835	0.869265233	-0.142604512	0.869263286	-0.142637273
6.836	0.869265462	-0.142603106	0.869263639	-0.14263625
6.837	0.869265807	-0.142601421	0.869263958	-0.142634965
6.838	0.869266363	-0.142599523	0.869264343	-0.142633426
6.839	0.869267195	-0.142597505	0.869264883	-0.142631677
6.84	0.869268329	-0.142595479	0.869265647	-0.142629791
6.841	0.869269748	-0.142593558	0.869266669	-0.142627863
6.842	0.869271394	-0.14259184	0.869267947	-0.142625991
6.843	0.869273177	-0.142590396	0.869269445	-0.142624267
6.844	0.869274988	-0.142589257	0.869271094	-0.142622763
6.845	0.869276714	-0.142588414	0.869272802	-0.142621519
6.846	0.869278251	-0.142587815	0.869274471	-0.14262054
6.847	0.869279525	-0.142587375	0.869276006	-0.142619794
6.848	0.869280496	-0.142586987	0.869277333	-0.142619217
6.849	0.869281167	-0.142586538	0.869278404	-0.14261872
6.85	0.869281583	-0.142585922	0.869279208	-0.142618207
6.851	0.869281822	-0.14258506	0.869279771	-0.142617581
6.852	0.86928199	-0.142583907	0.869280153	-0.142616764
6.853	0.869282199	-0.142582459	0.869280436	-0.142615704
6.854	0.869282557	-0.142580754	0.86928072	-0.142614384
6.855	0.869283148	-0.142578868	0.869281099	-0.142612826
6.856	0.869284024	-0.142576902	0.869281657	-0.142611083
6.857	0.869285197	-0.142574968	0.86928245	-0.142609238
6.858	0.869286634	-0.142573176	0.8692835	-0.142607385
6.859	0.869288265	-0.142571616	0.869284794	-0.142605622
6.86	0.869289992	-0.142570343	0.869286282	-0.142604036
6.861	0.869291704	-0.142569376	0.869287886	-0.142602686
6.862	0.869293288	-0.14256869	0.869289512	-0.142601601
6.863	0.869294651	-0.142568218	0.86929106	-0.142600773
6.864	0.869295729	-0.142567868	0.869292442	-0.142600156
6.865	0.869296497	-0.142567526	0.869293592	-0.142599677
6.866	0.869296973	-0.142567081	0.869294476	-0.142599242
6.867	0.869297216	-0.142566435	0.869295094	-0.142598753
6.868	0.869297315	-0.142565518	0.869295487	-0.142598117
6.869	0.869297381	-0.142564299	0.869295722	-0.142597264
6.87	0.869297528	-0.142562788	0.869295893	-0.142596154
6.871	0.869297858	-0.142561039	0.869296097	-0.142594783
6.872	0.869298446	-0.142559137	0.869296429	-0.142593184
6.873	0.869299331	-0.142557189	0.869296965	-0.142591421
6.874	0.86930051	-0.142555311	0.869297751	-0.142589585
6.875	0.869301938	-0.142553608	0.869298797	-0.142587772
6.876	0.869303534	-0.142552159	0.869300078	-0.142586081
6.877	0.869305193	-0.142551011	0.869301533	-0.142584589
6.878	0.869306801	-0.142550168	0.869303078	-0.142583348
6.879	0.86930825	-0.14254959	0.869304614	-0.142582376
6.88	0.869309454	-0.142549203	0.869306043	-0.142581652
6.881	0.869310359	-0.142548904	0.869307283	-0.142581121
6.882	0.869310956	-0.142548579	0.869308276	-0.142580702
6.883	0.869311274	-0.142548121	0.869308998	-0.142580298
6.884	0.869311384	-0.142547437	0.869309464	-0.14257981
6.885	0.869311382	-0.14254647	0.869309721	-0.142579154
6.886	0.869311382	-0.142545202	0.869309848	-0.142578265
6.887	0.869311494	-0.142543658	0.869309939	-0.142577117
6.888	0.869311814	-0.1425419	0.869310093	-0.142575716
6.889	0.869312405	-0.142540023	0.869310398	-0.142574106
6.89	0.869313292	-0.142538139	0.869310922	-0.142572361
6.891	0.869314459	-0.142536358	0.869311699	-0.142570573
6.892	0.869315847	-0.142534779	0.869312728	-0.142568841
6.893	0.869317368	-0.142533471	0.869313972	-0.142567255
6.894	0.869318912	-0.142532466	0.86931536	-0.142565888
6.895	0.869320366	-0.142531752	0.869316804	-0.142564778
6.896	0.869321629	-0.142531279	0.869318204	-0.142563929
6.897	0.869322625	-0.14253096	0.869319467	-0.14256331
6.898	0.869323316	-0.142530688	0.869320518	-0.142562855
6.899	0.869323706	-0.142530351	0.869321311	-0.142562477
6.9	0.869323839	-0.142529842	0.869321836	-0.142562077
6.901	0.869323797	-0.142529083	0.869322118	-0.14256156
6.902	0.869323684	-0.142528029	0.869322219	-0.142560848
6.903	0.869323614	-0.142526676	0.869322222	-0.142559889
6.904	0.869323694	-0.142525064	0.869322226	-0.142558667
6.905	0.86932401	-0.142523269	0.869322327	-0.142557203
6.906	0.869324613	-0.142521392	0.869322609	-0.142555552
6.907	0.869325515	-0.142519547	0.869323128	-0.142553797
6.908	0.869326683	-0.142517844	0.869323907	-0.142552033
6.909	0.869328047	-0.142516373	0.869324931	-0.14255036
6.91	0.869329509	-0.142515192	0.869326151	-0.142548863
6.911	0.869330956	-0.142514318	0.869327488	-0.142547604
6.912	0.869332276	-0.142513725	0.869328849	-0.142546611
6.913	0.869333375	-0.14251335	0.869330132	-0.142545876
6.914	0.869334187	-0.142513099	0.86933125	-0.142545355
6.915	0.869334688	-0.142512858	0.869332134	-0.142544973
6.916	0.869334895	-0.142512515	0.869332751	-0.142544638
6.917	0.869334866	-0.142511973	0.869333101	-0.142544249
6.918	0.869334691	-0.14251116	0.869333222	-0.142543716
6.919	0.86933448	-0.142510045	0.869333185	-0.142542966
6.92	0.869334346	-0.142508639	0.869333079	-0.14254196
6.921	0.869334391	-0.142506993	0.869333004	-0.142540692
6.922	0.869334692	-0.142505192	0.869333053	-0.142539196
6.923	0.869335287	-0.142503344	0.869333304	-0.142537535
6.924	0.869336174	-0.142501563	0.869333801	-0.142535798
6.925	0.869337308	-0.142499953	0.869334557	-0.142534083
6.926	0.869338608	-0.142498594	0.869335545	-0.142532485
6.927	0.869339971	-0.142497533	0.869336706	-0.142531084
6.928	0.869341283	-0.142496773	0.869337956	-0.142529932
6.929	0.869342437	-0.142496275	0.869339196	-0.142529045
6.93	0.869343347	-0.142495964	0.869340331	-0.142528402
6.931	0.869343961	-0.142495739	0.869341277	-0.142527949
6.932	0.869344267	-0.142495487	0.869341977	-0.142527605
6.933	0.869344299	-0.142495098	0.869342409	-0.142527274
6.934	0.869344124	-0.142494483	0.869342587	-0.142526857
6.935	0.869343842	-0.142493584	0.869342559	-0.142526269
6.936	0.869343563	-0.142492384	0.869342404	-0.14252545
6.937	0.8693434	-0.142490907	0.869342215	-0.14252437
6.938	0.869343447	-0.142489219	0.869342092	-0.142523037
6.939	0.869343767	-0.142487414	0.869342123	-0.142521497
6.94	0.869344386	-0.142485602	0.869342375	-0.142519822
6.941	0.869345285	-0.142483896	0.869342883	-0.142518106
6.942	0.869346407	-0.142482393	0.869343643	-0.142516447
6.943	0.869347661	-0.142481165	0.869344619	-0.142514937
6.944	0.869348939	-0.14248024	0.869345741	-0.142513647
6.945	0.869350125	-0.14247961	0.869346918	-0.142512617
6.946	0.86935112	-0.142479221	0.869348051	-0.14251185
6.947	0.869351846	-0.142478987	0.869349045	-0.142511314
6.948	0.869352266	-0.142478801	0.869349827	-0.142510943
6.949	0.869352383	-0.142478548	0.869350349	-0.142510649
6.95	0.869352242	-0.142478125	0.869350602	-0.142510334
6.951	0.869351924	-0.14247745	0.869350611	-0.142509902
6.952	0.869351534	-0.142476478	0.869350436	-0.142509273
6.953	0.869351186	-0.142475206	0.869350163	-0.142508396
6.954	0.869350988	-0.142473673	0.86934989	-0.142507255
6.955	0.869351026	-0.142471954	0.869349714	-0.14250587
6.956	0.869351352	-0.142470151	0.869349719	-0.142504297
6.957	0.869351978	-0.142468377	0.86934996	-0.142502616
6.958	0.869352871	-0.142466743	0.869350463	-0.142500925
6.959	0.869353963	-0.142465339	0.869351212	-0.142499321
6.96	0.869355156	-0.142464222	0.869352159	-0.142497892
6.961	0.869356336	-0.142463411	0.869353227	-0.142496698
6.962	0.869357393	-0.142462881	0.869354319	-0.142495769
6.963	0.869358231	-0.142462568	0.869355338	-0.142495097
6.964	0.869358787	-0.142462378	0.869356194	-0.142494638
6.965	0.869359035	-0.142462199	0.869356821	-0.142494318
6.966	0.869358992	-0.142461919	0.869357183	-0.142494045
6.967	0.869358717	-0.142461441	0.869357281	-0.142493719
6.968	0.869358298	-0.142460694	0.869357155	-0.142493249
6.969	0.869357845	-0.142459647	0.869356872	-0.142492565
6.97	0.869357472	-0.14245831	0.869356523	-0.142491625
6.971	0.86935728	-0.142456736	0.869356208	-0.142490426
6.972	0.869357344	-0.142455009	0.869356018	-0.142489
6.973	0.869357703	-0.142453237	0.869356031	-0.142487412
6.974	0.869358355	-0.142451533	0.869356292	-0.142485749
6.975	0.869359253	-0.142450002	0.869356812	-0.142484111
6.976	0.869360318	-0.142448724	0.869357565	-0.142482591
6.977	0.869361446	-0.142447744	0.86935849	-0.14248127
6.978	0.869362521	-0.142447065	0.869359504	-0.142480197
6.979	0.869363439	-0.142446648	0.869360508	-0.14247939
6.98	0.869364112	-0.142446418	0.869361407	-0.142478828
6.981	0.869364489	-0.142446273	0.869362116	-0.142478455
6.982	0.869364559	-0.142446099	0.86936258	-0.142478191
6.983	0.869364355	-0.142445787	0.869362776	-0.142477938
6.984	0.869363945	-0.142445247	0.869362718	-0.142477598
6.985	0.869363429	-0.142444422	0.869362455	-0.142477087
6.986	0.86936292	-0.142443294	0.869362066	-0.142476341
6.987	0.869362528	-0.142441888	0.869361646	-0.142475334
6.988	0.869362348	-0.142440269	0.869361293	-0.142474072
6.989	0.869362445	-0.142438531	0.869361097	-0.142472601
6.99	0.869362844	-0.142436786	0.869361125	-0.142470994
6.991	0.869363527	-0.142435146	0.869361411	-0.142469346
6.992	0.869364436	-0.14243371	0.869361954	-0.142467754
6.993	0.869365481	-0.142432548	0.869362716	-0.142466311
6.994	0.869366554	-0.142431691	0.869363627	-0.142465087
6.995	0.869367539	-0.142431129	0.869364597	-0.142464124
6.996	0.869368335	-0.142430809	0.869365526	-0.142463425
6.997	0.869368866	-0.142430647	0.869366321	-0.142462957
6.998	0.869369093	-0.142430534	0.869366905	-0.142462657
6.999	0.86936902	-0.142430357	0.869367234	-0.142462436
7	0.869368691	-0.142430011	0.869367294	-0.142462195
7.001	0.869368186	-0.142429415	0.869367114	-0.142461839
7.002	0.869367611	-0.142428525	0.869366752	-0.142461288
7.003	0.869367079	-0.142427335	0.869366293	-0.142460491
7.004	0.869366698	-0.142425886	0.869365835	-0.142459432
7.005	0.869366553	-0.142424253	0.869365475	-0.14245813
7.006	0.869366697	-0.142422536	0.869365296	-0.142456641
7.007	0.86936714	-0.142420849	0.869365355	-0.142455045
7.008	0.869367852	-0.142419302	0.869365676	-0.14245344
7.009	0.869368763	-0.142417984	0.869366244	-0.142451923
7.01	0.869369776	-0.142416954	0.86936701	-0.14245058
7.011	0.869370777	-0.142416228	0.869367897	-0.142449472
7.012	0.869371655	-0.142415783	0.86936881	-0.142448628
7.013	0.869372317	-0.142415553	0.86936965	-0.142448041
7.014	0.869372699	-0.142415445	0.869370329	-0.142447665
7.015	0.869372774	-0.142415347	0.869370781	-0.142447428
7.016	0.869372562	-0.142415147	0.86937097	-0.142447235
7.017	0.86937212	-0.142414748	0.869370898	-0.14244699
7.018	0.869371537	-0.142414079	0.869370603	-0.142446599
7.019	0.869370924	-0.14241311	0.869370156	-0.142445993
7.02	0.869370394	-0.14241185	0.869369645	-0.142445132
7.021	0.869370048	-0.142410354	0.869369171	-0.14244401
7.022	0.869369962	-0.142408705	0.869368827	-0.142442662
7.023	0.869370176	-0.142407012	0.869368688	-0.142441152
7.024	0.869370685	-0.142405389	0.869368802	-0.142439568
7.025	0.869371444	-0.14240394	0.869369177	-0.142438009
7.026	0.869372373	-0.142402745	0.869369789	-0.142436571
7.027	0.869373366	-0.14240185	0.869370576	-0.142435331
7.028	0.869374311	-0.142401257	0.869371455	-0.142434343
7.029	0.869375099	-0.142400929	0.869372327	-0.142433622
7.03	0.869375645	-0.142400789	0.869373095	-0.142433147
7.031	0.869375896	-0.142400736	0.869373676	-0.142432864
7.032	0.869375842	-0.142400656	0.869374013	-0.14243269
7.033	0.869375514	-0.142400439	0.869374084	-0.14243253
7.034	0.869374983	-0.142399995	0.869373902	-0.142432284
7.035	0.869374345	-0.142399267	0.869373516	-0.142431868
7.036	0.869373714	-0.142398236	0.869373005	-0.142431218
7.037	0.869373202	-0.142396928	0.869372463	-0.142430307
7.038	0.869372903	-0.142395406	0.86937199	-0.142429143
7.039	0.869372882	-0.142393766	0.869371675	-0.142427769
7.04	0.869373164	-0.142392117	0.869371584	-0.142426259
7.041	0.869373731	-0.142390574	0.869371752	-0.142424707
7.042	0.869374526	-0.142389233	0.869372179	-0.142423211
7.043	0.869375459	-0.142388165	0.869372826	-0.142421863
7.044	0.869376422	-0.142387402	0.869373625	-0.142420734
7.045	0.869377299	-0.142386932	0.869374484	-0.142419865
7.046	0.869377991	-0.142386705	0.869375305	-0.142419259
7.047	0.86937842	-0.142386634	0.869375994	-0.142418884
7.048	0.869378549	-0.142386613	0.869376476	-0.142418675
7.049	0.86937838	-0.142386527	0.869376704	-0.142418546
7.05	0.869377959	-0.142386273	0.869376668	-0.142418396
7.051	0.869377365	-0.142385769	0.869376394	-0.142418132
7.052	0.869376704	-0.142384972	0.869375942	-0.142417673
7.053	0.86937609	-0.142383877	0.869375395	-0.142416969
7.054	0.869375629	-0.142382523	0.869374853	-0.142416003
7.055	0.869375407	-0.142380986	0.869374412	-0.142414796
7.056	0.869375476	-0.142379368	0.869374155	-0.142413403
7.057	0.869375847	-0.142377781	0.869374138	-0.142411905
7.058	0.869376488	-0.142376335	0.869374385	-0.142410398
7.059	0.869377331	-0.142375121	0.869374881	-0.142408982
7.06	0.869378275	-0.142374194	0.869375577	-0.142407741
7.061	0.86937921	-0.142373575	0.869376395	-0.142406736
7.062	0.869380023	-0.142373236	0.869377242	-0.142405998
7.063	0.869380621	-0.142373114	0.869378016	-0.142405516
7.064	0.869380939	-0.142373114	0.869378631	-0.142405247
7.065	0.869380952	-0.142373125	0.869379018	-0.142405118
7.066	0.869380677	-0.142373035	0.869379144	-0.142405034
7.067	0.869380173	-0.142372744	0.869379009	-0.142404897
7.068	0.869379531	-0.142372184	0.869378653	-0.142404615
7.069	0.869378858	-0.142371323	0.869378145	-0.142404117
7.07	0.86937827	-0.142370172	0.869377575	-0.142403364
7.071	0.869377868	-0.142368783	0.869377043	-0.14240235
7.072	0.869377728	-0.142367241	0.869376642	-0.142401109
7.073	0.869377888	-0.142365654	0.869376448	-0.142399706
7.074	0.869378346	-0.142364135	0.869376508	-0.142398228
7.075	0.869379057	-0.142362791	0.869376832	-0.142396774
7.076	0.86937994	-0.1423617	0.869377394	-0.142395441
7.077	0.869380891	-0.142360909	0.869378135	-0.142394306
7.078	0.869381795	-0.142360421	0.869378969	-0.142393422
7.079	0.869382545	-0.142360197	0.869379799	-0.142392805
7.08	0.869383055	-0.142360162	0.869380528	-0.142392434
7.081	0.869383274	-0.142360215	0.869381073	-0.142392255
7.082	0.86938319	-0.142360241	0.869381376	-0.142392187
7.083	0.869382834	-0.142360131	0.869381415	-0.142392133
7.084	0.869382277	-0.142359796	0.869381204	-0.142391994
7.085	0.869381615	-0.142359178	0.869380792	-0.142391686
7.086	0.869380963	-0.142358258	0.869380256	-0.142391145
7.087	0.86938043	-0.142357062	0.869379691	-0.142390345
7.088	0.869380112	-0.142355654	0.869379197	-0.142389292
7.089	0.869380073	-0.142354128	0.869378861	-0.142388031
7.09	0.869380337	-0.142352595	0.869378752	-0.142386635
7.091	0.869380888	-0.142351168	0.869378903	-0.142385198
7.092	0.869381667	-0.142349945	0.869379313	-0.142383818
7.093	0.869382585	-0.142348995	0.869379944	-0.142382586
7.094	0.869383533	-0.14234835	0.869380726	-0.142381574
7.095	0.869384396	-0.142347998	0.869381571	-0.142380822
7.096	0.869385074	-0.142347889	0.869382377	-0.142380334
7.097	0.86938549	-0.142347936	0.869383053	-0.142380077
7.098	0.869385607	-0.142348032	0.869383521	-0.142379986
7.099	0.869385427	-0.142348063	0.869383737	-0.142379973
7.1	0.869384995	-0.142347924	0.869383689	-0.142379941
7.101	0.869384393	-0.142347536	0.869383405	-0.142379792
7.102	0.869383725	-0.142346854	0.869382943	-0.142379449
7.103	0.869383104	-0.142345873	0.869382389	-0.14237886
7.104	0.869382639	-0.142344633	0.869381841	-0.142378008
7.105	0.869382415	-0.142343209	0.869381395	-0.142376915
7.106	0.869382483	-0.142341704	0.869381134	-0.142375635
7.107	0.869382856	-0.14234023	0.869381117	-0.142374251
7.108	0.869383502	-0.142338898	0.869381364	-0.142372857
7.109	0.86938435	-0.142337796	0.869381863	-0.142371554
7.11	0.869385302	-0.142336984	0.869382564	-0.142370426
7.111	0.869386246	-0.142336479	0.86938339	-0.142369535
7.112	0.869387071	-0.142336256	0.869384244	-0.142368911
7.113	0.869387681	-0.14233625	0.86938503	-0.142368544
7.114	0.869388013	-0.142336367	0.869385656	-0.142368391
7.115	0.869388042	-0.142336496	0.869386057	-0.142368378
7.116	0.869387783	-0.142336524	0.869386197	-0.142368411
7.117	0.869387297	-0.142336354	0.869386079	-0.142368393
7.118	0.869386672	-0.142335915	0.869385739	-0.14236823
7.119	0.869386018	-0.142335175	0.869385248	-0.142367852
7.12	0.869385448	-0.142334146	0.869384696	-0.14236722
7.121	0.869385065	-0.142332878	0.869384182	-0.142366327
7.122	0.869384944	-0.142331459	0.8693838	-0.142365208
7.123	0.869385123	-0.142329994	0.869383625	-0.142363927
7.124	0.869385601	-0.142328599	0.869383704	-0.142362571
7.125	0.869386331	-0.142327376	0.869384048	-0.14236124
7.126	0.869387234	-0.142326408	0.86938463	-0.142360028
7.127	0.869388204	-0.142325738	0.86938539	-0.142359015
7.128	0.869389129	-0.142325371	0.869386244	-0.142358252
7.129	0.8693899	-0.142325267	0.869387095	-0.142357756
7.13	0.869390433	-0.142325351	0.869387845	-0.142357506
7.131	0.869390674	-0.142325522	0.869388412	-0.142357447
7.132	0.869390614	-0.142325667	0.869388738	-0.142357497
7.133	0.869390284	-0.142325675	0.869388801	-0.142357561
7.134	0.869389753	-0.142325457	0.869388614	-0.142357541
7.135	0.869389119	-0.142324955	0.869388228	-0.142357349
7.136	0.869388496	-0.142324152	0.869387719	-0.142356926
7.137	0.869387993	-0.142323073	0.869387183	-0.142356242
7.138	0.869387707	-0.142321781	0.869386719	-0.142355305
7.139	0.8693877	-0.142320372	0.869386414	-0.142354161
7.14	0.869387999	-0.142318957	0.869386337	-0.142352882
7.141	0.869388585	-0.142317648	0.869386521	-0.142351561
7.142	0.8693894	-0.142316542	0.869386966	-0.142350299
7.143	0.869390355	-0.142315711	0.869387632	-0.142349186
7.144	0.86939134	-0.142315185	0.869388452	-0.142348292
7.145	0.869392241	-0.142314954	0.869389333	-0.142347659
7.146	0.869392957	-0.142314965	0.869390177	-0.14234729
7.147	0.869393412	-0.142315133	0.86939089	-0.142347153
7.148	0.869393566	-0.142315351	0.869391397	-0.142347183
7.149	0.869393425	-0.142315503	0.869391651	-0.142347292
7.15	0.869393031	-0.142315487	0.869391642	-0.14234738
7.151	0.869392467	-0.142315221	0.869391396	-0.142347353
7.152	0.869391836	-0.14231466	0.869390972	-0.142347132
7.153	0.869391253	-0.142313801	0.869390456	-0.142346664
7.154	0.869390825	-0.142312682	0.869389945	-0.142345934
7.155	0.869390638	-0.142311379	0.869389536	-0.142344962
7.156	0.869390743	-0.142309993	0.869389313	-0.142343803
7.157	0.869391153	-0.142308639	0.869389332	-0.142342538
7.158	0.869391836	-0.142307425	0.869389617	-0.142341264
7.159	0.869392721	-0.142306442	0.869390154	-0.142340079
7.16	0.869393711	-0.142305747	0.869390892	-0.142339069
7.161	0.869394694	-0.142305358	0.869391755	-0.142338296
7.162	0.869395557	-0.14230525	0.869392648	-0.142337788
7.163	0.869396207	-0.142305359	0.869393472	-0.142337538
7.164	0.86939658	-0.142305592	0.869394138	-0.1423375
7.165	0.869396649	-0.142305835	0.869394579	-0.142337602
7.166	0.869396432	-0.142305978	0.86939476	-0.14233775
7.167	0.869395988	-0.142305921	0.869394683	-0.142337846
7.168	0.869395406	-0.142305596	0.869394386	-0.142337797
7.169	0.869394796	-0.142304971	0.869393937	-0.142337534
7.17	0.86939427	-0.142304056	0.869393429	-0.142337015
7.171	0.869393931	-0.142302904	0.869392958	-0.142336237
7.172	0.869393855	-0.142301599	0.869392621	-0.142335233
7.173	0.869394079	-0.14230025	0.86939249	-0.142334066
7.174	0.869394601	-0.14229897	0.869392614	-0.142332826
7.175	0.869395376	-0.142297864	0.869393002	-0.14233161
7.176	0.869396323	-0.142297011	0.869393628	-0.142330514
7.177	0.869397337	-0.142296458	0.869394433	-0.142329617
7.178	0.869398305	-0.142296207	0.869395331	-0.14232897
7.179	0.86939912	-0.142296219	0.869396226	-0.14232859
7.18	0.869399694	-0.14229642	0.869397019	-0.142328455
7.181	0.869399978	-0.142296707	0.869397628	-0.142328512
7.182	0.869399959	-0.142296966	0.869397997	-0.142328679
7.183	0.869399669	-0.142297089	0.869398101	-0.142328858
7.184	0.869399178	-0.142296985	0.869397956	-0.142328952
7.185	0.869398584	-0.142296597	0.86939761	-0.142328875
7.186	0.869398	-0.142295907	0.869397141	-0.142328565
7.187	0.869397537	-0.142294939	0.869396645	-0.142327994
7.188	0.869397289	-0.142293759	0.86939622	-0.142327169
7.189	0.869397322	-0.142292461	0.869395954	-0.142326136
7.19	0.869397659	-0.142291155	0.869395916	-0.142324968
7.191	0.869398284	-0.142289954	0.86939614	-0.142323758
7.192	0.869399139	-0.142288958	0.869396624	-0.142322604
7.193	0.869400133	-0.142288234	0.86939733	-0.142321599
7.194	0.869401158	-0.142287816	0.869398188	-0.142320814
7.195	0.869402099	-0.142287691	0.869399109	-0.142320288
7.196	0.869402855	-0.142287809	0.869399993	-0.142320027
7.197	0.86940335	-0.142288084	0.869400747	-0.142319996
7.198	0.869403545	-0.142288408	0.869401294	-0.142320133
7.199	0.869403444	-0.142288667	0.869401588	-0.142320348
7.2	0.869403091	-0.142288757	0.869401619	-0.142320543
7.201	0.869402566	-0.142288598	0.869401413	-0.142320622
7.202	0.869401975	-0.142288143	0.86940103	-0.142320507
7.203	0.869401432	-0.142287391	0.869400553	-0.142320146
7.204	0.869401043	-0.142286379	0.869400082	-0.142319523
7.205	0.869400894	-0.142285182	0.869399713	-0.142318657
7.206	0.869401037	-0.142283904	0.869399528	-0.142317605
7.207	0.869401484	-0.142282656	0.869399586	-0.142316446
7.208	0.869402203	-0.142281548	0.869399908	-0.142315279
7.209	0.869403123	-0.142280671	0.869400481	-0.1423142
7.21	0.869404148	-0.142280081	0.869401255	-0.142313296
7.211	0.869405164	-0.142279797	0.869402153	-0.142312629
7.212	0.869406061	-0.142279794	0.86940308	-0.142312226
7.213	0.869406743	-0.142280007	0.869403938	-0.14231208
7.214	0.869407147	-0.142280342	0.869404636	-0.142312146
7.215	0.869407247	-0.142280688	0.869405109	-0.142312351
7.216	0.869407061	-0.142280932	0.869405322	-0.142312601
7.217	0.869406646	-0.142280976	0.869405275	-0.142312798
7.218	0.869406094	-0.14228075	0.869405008	-0.142312851
7.219	0.869405513	-0.142280224	0.86940459	-0.142312687
7.22	0.869405016	-0.142279407	0.869404111	-0.142312268
7.221	0.869404707	-0.142278352	0.86940367	-0.142311588
7.222	0.869404659	-0.142277145	0.869403361	-0.142310682
7.223	0.869404912	-0.142275892	0.86940326	-0.142309612
7.224	0.869405463	-0.142274708	0.869403413	-0.142308468
7.225	0.869406266	-0.142273697	0.869403829	-0.142307348
7.226	0.869407241	-0.14227294	0.869404484	-0.142306348
7.227	0.869408283	-0.142272482	0.869405317	-0.142305546
7.228	0.869409279	-0.142272326	0.869406244	-0.142304995
7.229	0.869410121	-0.142272433	0.869407166	-0.142304709
7.23	0.869410723	-0.142272728	0.869407987	-0.14230467
7.231	0.869411032	-0.14227311	0.869408624	-0.142304822
7.232	0.869411039	-0.142273464	0.869409019	-0.142305082
7.233	0.869410774	-0.142273681	0.869409149	-0.142305356
7.234	0.869410308	-0.142273672	0.869409029	-0.142305545
7.235	0.869409737	-0.142273378	0.869408708	-0.142305562
7.236	0.869409176	-0.142272781	0.869408263	-0.142305346
7.237	0.869408734	-0.142271907	0.86940779	-0.142304868
7.238	0.869408507	-0.14227082	0.869407387	-0.142304138
7.239	0.86940856	-0.142269614	0.869407143	-0.142303197
7.24	0.869408916	-0.1422684	0.869407125	-0.142302122
7.241	0.869409559	-0.142267291	0.869407368	-0.142301003
7.242	0.869410431	-0.142266385	0.86940787	-0.142299941
7.243	0.869411441	-0.142265751	0.869408594	-0.142299027
7.244	0.869412482	-0.142265421	0.869409469	-0.142298332
7.245	0.869413438	-0.142265385	0.869410406	-0.142297895
7.246	0.869414208	-0.14226559	0.869411306	-0.142297722
7.247	0.869414717	-0.142265951	0.869412074	-0.14229778
7.248	0.869414925	-0.142266361	0.869412635	-0.142298003
7.249	0.869414837	-0.142266705	0.869412943	-0.142298304
7.25	0.869414496	-0.14226688	0.869412988	-0.142298584
7.251	0.869413984	-0.142266804	0.869412795	-0.142298748
7.252	0.869413405	-0.142266433	0.869412424	-0.142298717
7.253	0.869412873	-0.142265764	0.86941196	-0.14229844
7.254	0.869412496	-0.142264834	0.8694115	-0.142297899
7.255	0.869412358	-0.14226372	0.869411142	-0.142297116
7.256	0.869412512	-0.142262523	0.869410969	-0.142296146
7.257	0.869412969	-0.142261356	0.869411037	-0.142295069
7.258	0.869413697	-0.14226033	0.86941137	-0.142293984
7.259	0.869414627	-0.142259534	0.869411953	-0.142292986
7.26	0.86941566	-0.142259025	0.869412736	-0.142292164
7.261	0.869416684	-0.142258822	0.869413643	-0.142291577
7.262	0.869417588	-0.1422589	0.869414579	-0.142291255
7.263	0.869418276	-0.142259193	0.869415443	-0.142291189
7.264	0.869418685	-0.142259608	0.869416148	-0.142291335
7.265	0.869418789	-0.142260033	0.869416627	-0.14229162
7.266	0.869418607	-0.142260357	0.869416844	-0.14229195
7.267	0.869418195	-0.142260479	0.869416802	-0.142292227
7.268	0.869417645	-0.142260332	0.869416538	-0.142292358
7.269	0.869417064	-0.142259884	0.869416122	-0.142292273
7.27	0.869416568	-0.142259144	0.869415644	-0.142291932
7.271	0.869416257	-0.142258166	0.869415204	-0.142291329
7.272	0.869416207	-0.142257034	0.869414895	-0.142290499
7.273	0.869416458	-0.142255856	0.869414792	-0.142289506
7.274	0.869417005	-0.142254746	0.869414943	-0.142288437
7.275	0.869417805	-0.142253809	0.869415357	-0.142287392
7.276	0.869418775	-0.142253125	0.869416008	-0.142286465
7.277	0.869419813	-0.142252738	0.869416837	-0.142285736
7.278	0.869420803	-0.142252653	0.869417759	-0.142285257
7.279	0.869421639	-0.142252831	0.869418677	-0.142285043
7.28	0.869422235	-0.142253197	0.869419492	-0.142285075
7.281	0.869422538	-0.142253648	0.869420123	-0.142285297
7.282	0.869422538	-0.142254071	0.869420511	-0.142285627
7.283	0.869422266	-0.142254357	0.869420635	-0.14228597
7.284	0.869421792	-0.142254416	0.869420508	-0.142286228
7.285	0.869421214	-0.14225419	0.86942018	-0.142286313
7.286	0.869420643	-0.142253661	0.869419727	-0.142286165
7.287	0.869420193	-0.142252855	0.869419246	-0.142285756
7.288	0.869419957	-0.142251835	0.869418834	-0.142285093
7.289	0.869419999	-0.142250696	0.869418581	-0.14228422
7.29	0.869420344	-0.142249549	0.869418553	-0.142283211
7.291	0.869420976	-0.142248507	0.869418786	-0.14228216
7.292	0.869421835	-0.142247667	0.869419277	-0.142281164
7.293	0.869422833	-0.142247099	0.869419988	-0.142280317
7.294	0.869423859	-0.142246836	0.869420851	-0.142279688
7.295	0.869424801	-0.142246865	0.869421775	-0.142279317
7.296	0.869425556	-0.142247135	0.86942266	-0.142279209
7.297	0.869426048	-0.142247561	0.869423413	-0.142279332
7.298	0.86942624	-0.142248034	0.869423959	-0.142279619
7.299	0.869426133	-0.142248442	0.86942425	-0.142279985
7.3	0.869425774	-0.14224868	0.869424277	-0.142280329
7.301	0.869425243	-0.142248666	0.869424066	-0.142280556
7.302	0.869424644	-0.142248357	0.869423676	-0.142280587
7.303	0.869424092	-0.142247748	0.869423193	-0.142280371
7.304	0.869423693	-0.142246878	0.869422713	-0.142279892
7.305	0.869423533	-0.142245823	0.869422335	-0.142279169
7.306	0.869423665	-0.142244685	0.86942214	-0.142278258
7.307	0.8694241	-0.142243577	0.869422187	-0.142277241
7.308	0.869424805	-0.142242609	0.869422497	-0.142276214
7.309	0.869425712	-0.14224187	0.869423057	-0.142275274
7.31	0.869426722	-0.142241418	0.869423818	-0.142274509
7.311	0.869427722	-0.142241271	0.869424702	-0.142273979
7.312	0.869428602	-0.142241404	0.869425614	-0.142273714
7.313	0.869429266	-0.142241753	0.869426455	-0.142273704
7.314	0.86942965	-0.142242224	0.869427136	-0.142273906
7.315	0.86942973	-0.142242704	0.86942759	-0.142274246
7.316	0.869429522	-0.142243082	0.869427783	-0.142274632
7.317	0.869429085	-0.14224326	0.869427715	-0.142274963
7.318	0.869428507	-0.142243167	0.869427426	-0.142275149
7.319	0.8694279	-0.142242773	0.869426984	-0.142275119
7.32	0.869427376	-0.142242088	0.869426479	-0.142274831
7.321	0.869427037	-0.142241163	0.869426012	-0.142274283
7.322	0.869426959	-0.142240085	0.869425675	-0.142273507
7.323	0.86942718	-0.142238961	0.869425544	-0.142272567
7.324	0.869427698	-0.142237904	0.869425665	-0.142271552
7.325	0.869428467	-0.142237019	0.86942605	-0.14227056
7.326	0.869429406	-0.142236387	0.869426671	-0.142269686
7.327	0.869430412	-0.142236053	0.869427469	-0.142269009
7.328	0.86943137	-0.142236019	0.86942836	-0.142268582
7.329	0.869432173	-0.142236248	0.869429245	-0.14226842
7.33	0.869432735	-0.142236664	0.869430028	-0.142268502
7.331	0.869433004	-0.142237164	0.869430625	-0.142268774
7.332	0.86943297	-0.142237637	0.86943098	-0.142269155
7.333	0.869432663	-0.142237971	0.86943107	-0.142269547
7.334	0.869432153	-0.142238078	0.869430908	-0.142269853
7.335	0.86943154	-0.1422379	0.869430545	-0.142269987
7.336	0.869430934	-0.142237418	0.869430057	-0.142269887
7.337	0.869430447	-0.142236658	0.86942954	-0.142269524
7.338	0.869430175	-0.142235684	0.869429092	-0.142268908
7.339	0.869430181	-0.142234591	0.869428803	-0.142268081
7.34	0.86943049	-0.14223349	0.869428739	-0.142267119
7.341	0.869431085	-0.142232492	0.869428935	-0.142266113
7.342	0.869431907	-0.142231698	0.86942939	-0.142265163
7.343	0.869432868	-0.142231175	0.869430065	-0.14226436
7.344	0.869433857	-0.142230955	0.869430891	-0.142263775
7.345	0.869434761	-0.142231029	0.869431777	-0.142263449
7.346	0.869435478	-0.142231343	0.869432625	-0.142263386
7.347	0.869435932	-0.142231813	0.869433341	-0.142263553
7.348	0.869436085	-0.142232331	0.869433848	-0.142263884
7.349	0.86943594	-0.142232782	0.869434102	-0.142264293
7.35	0.869435542	-0.142233063	0.86943409	-0.142264681
7.351	0.869434971	-0.142233093	0.86943384	-0.142264952
7.352	0.869434332	-0.142232827	0.86943341	-0.142265026
7.353	0.869433739	-0.142232261	0.869432887	-0.142264854
7.354	0.869433299	-0.142231434	0.869432367	-0.142264417
7.355	0.869433098	-0.142230421	0.869431948	-0.142263737
7.356	0.869433188	-0.142229325	0.869431712	-0.142262869
7.357	0.869433581	-0.142228259	0.869431717	-0.142261893
7.358	0.869434244	-0.142227331	0.869431986	-0.142260908
7.359	0.869435107	-0.142226633	0.869432504	-0.14226001
7.36	0.869436074	-0.142226221	0.869433222	-0.142259285
7.361	0.869437031	-0.142226114	0.869434063	-0.142258796
7.362	0.869437867	-0.142226287	0.869434931	-0.14225857
7.363	0.869438487	-0.142226675	0.869435729	-0.1422586
7.364	0.869438828	-0.142227184	0.869436366	-0.142258841
7.365	0.869438863	-0.142227703	0.869436776	-0.14225922
7.366	0.869438611	-0.142228119	0.869436925	-0.142259644
7.367	0.86943813	-0.142228334	0.869436813	-0.142260013
7.368	0.869437508	-0.142228279	0.86943648	-0.142260237
7.369	0.869436857	-0.142227921	0.869435994	-0.142260243
7.37	0.869436289	-0.142227273	0.869435445	-0.142259993
7.371	0.869435906	-0.142226385	0.869434934	-0.142259482
7.372	0.869435783	-0.142225343	0.869434552	-0.142258743
7.373	0.86943596	-0.142224255	0.869434377	-0.142257839
7.374	0.869436433	-0.142223235	0.869434455	-0.14225686
7.375	0.869437158	-0.142222386	0.869434795	-0.142255904
7.376	0.869438053	-0.14222179	0.869435371	-0.142255066
7.377	0.869439014	-0.142221491	0.869436125	-0.142254426
7.378	0.869439927	-0.142221494	0.869436971	-0.142254034
7.379	0.869440684	-0.142221759	0.869437812	-0.142253908
7.38	0.869441201	-0.14222221	0.869438549	-0.142254026
7.381	0.869441425	-0.142222746	0.869439101	-0.142254334
7.382	0.869441345	-0.142223254	0.869439411	-0.14225475
7.383	0.869440992	-0.142223624	0.869439455	-0.142255178
7.384	0.869440436	-0.142223766	0.869439248	-0.142255519
7.385	0.869439776	-0.142223622	0.869438838	-0.142255688
7.386	0.869439124	-0.142223174	0.869438304	-0.142255622
7.387	0.86943859	-0.142222449	0.869437741	-0.142255294
7.388	0.869438271	-0.142221509	0.869437246	-0.142254712
7.389	0.86943823	-0.142220449	0.869436911	-0.142253919
7.39	0.869438492	-0.142219381	0.8694368	-0.14225299
7.391	0.86943904	-0.142218416	0.869436949	-0.142252017
7.392	0.869439816	-0.142217654	0.869437357	-0.1422511
7.393	0.869440729	-0.142217163	0.869437985	-0.14225033
7.394	0.869441671	-0.142216976	0.869438764	-0.142249778
7.395	0.869442528	-0.142217081	0.869439603	-0.142249484
7.396	0.869443199	-0.142217427	0.869440405	-0.142249452
7.397	0.869443607	-0.142217928	0.869441073	-0.142249651
7.398	0.869443713	-0.142218477	0.869441534	-0.142250014
7.399	0.869443522	-0.142218959	0.869441741	-0.142250454
7.4	0.869443077	-0.142219271	0.869441683	-0.142250873
7.401	0.86944246	-0.142219332	0.869441386	-0.142251174
7.402	0.869441775	-0.142219096	0.869440911	-0.14225128
7.403	0.869441136	-0.142218561	0.869440342	-0.142251138
7.404	0.869440651	-0.142217765	0.869439776	-0.142250732
7.405	0.869440404	-0.142216784	0.869439311	-0.142250083
7.406	0.869440449	-0.142215718	0.86943903	-0.142249245
7.407	0.869440796	-0.142214682	0.869438989	-0.1422483
7.408	0.869441413	-0.142213786	0.869439212	-0.142247345
7.409	0.869442231	-0.142213118	0.869439684	-0.142246478
7.41	0.869443152	-0.142212737	0.869440356	-0.142245783
7.411	0.869444063	-0.14221266	0.869441151	-0.142245324
7.412	0.869444853	-0.142212863	0.869441974	-0.142245129
7.413	0.869445427	-0.142213281	0.869442726	-0.142245189
7.414	0.869445722	-0.14221382	0.869443317	-0.142245461
7.415	0.869445711	-0.142214369	0.869443682	-0.14224587
7.416	0.869445414	-0.142214815	0.869443785	-0.142246323
7.417	0.869444886	-0.142215059	0.869443627	-0.142246722
7.418	0.869444219	-0.142215033	0.869443248	-0.142246975
7.419	0.869443522	-0.142214705	0.869442716	-0.142247011
7.42	0.869442908	-0.142214085	0.869442122	-0.14224679
7.421	0.86944248	-0.142213225	0.869441565	-0.142246308
7.422	0.869442312	-0.142212212	0.869441138	-0.142245597
7.423	0.869442444	-0.142211152	0.869440918	-0.142244722
7.424	0.869442873	-0.14221016	0.86944095	-0.142243771
7.425	0.869443553	-0.142209339	0.869441246	-0.142242843
7.426	0.869444403	-0.142208771	0.869441778	-0.142242033
7.427	0.86944532	-0.1422085	0.869442487	-0.14224142
7.428	0.86944619	-0.14220853	0.869443289	-0.142241056
7.429	0.869446904	-0.142208822	0.869444086	-0.142240958
7.43	0.869447378	-0.142209301	0.86944478	-0.142241103
7.431	0.869447559	-0.142209865	0.869445289	-0.142241439
7.432	0.869447435	-0.142210401	0.869445555	-0.142241882
7.433	0.86944704	-0.142210798	0.869445557	-0.142242338
7.434	0.869446442	-0.142210968	0.869445307	-0.142242706
7.435	0.86944574	-0.142210851	0.869444855	-0.142242903
7.436	0.869445045	-0.142210432	0.869444278	-0.142242865
7.437	0.86944447	-0.142209734	0.869443673	-0.142242565
7.438	0.869444109	-0.142208822	0.869443137	-0.14224201
7.439	0.869444026	-0.14220779	0.869442759	-0.142241245
7.44	0.869444247	-0.142206749	0.869442606	-0.142240344
7.441	0.869444753	-0.142205812	0.869442714	-0.142239399
7.442	0.869445487	-0.142205078	0.86944308	-0.142238509
7.443	0.86944636	-0.142204615	0.869443667	-0.142237766
7.444	0.869447261	-0.142204455	0.869444405	-0.142237242
7.445	0.869448077	-0.142204587	0.869445203	-0.142236975
7.446	0.869448706	-0.14220496	0.869445963	-0.142236971
7.447	0.869449074	-0.142205488	0.869446591	-0.142237196
7.448	0.86944914	-0.142206064	0.869447011	-0.142237586
7.449	0.869448908	-0.142206573	0.869447178	-0.142238053
7.45	0.869448424	-0.142206912	0.869447079	-0.142238498
7.451	0.869447767	-0.142206999	0.869446743	-0.142238827
7.452	0.869447043	-0.14220679	0.869446228	-0.142238959
7.453	0.869446365	-0.142206281	0.869445619	-0.142238843
7.454	0.869445841	-0.142205511	0.869445014	-0.142238463
7.455	0.869445556	-0.142204555	0.869444511	-0.14223784
7.456	0.869445563	-0.142203516	0.869444191	-0.142237029
7.457	0.869445872	-0.142202507	0.869444112	-0.14223611
7.458	0.869446452	-0.142201636	0.869444297	-0.142235181
7.459	0.869447233	-0.142200994	0.869444732	-0.14223434
7.46	0.869448117	-0.14220064	0.869445367	-0.142233672
7.461	0.869448992	-0.142200589	0.869446125	-0.142233239
7.462	0.869449746	-0.142200819	0.869446912	-0.14223307
7.463	0.869450285	-0.142201263	0.869447627	-0.142233156
7.464	0.869450544	-0.142201829	0.869448183	-0.142233454
7.465	0.869450498	-0.142202404	0.869448512	-0.142233889
7.466	0.869450165	-0.142202876	0.869448579	-0.142234369
7.467	0.869449603	-0.142203147	0.869448387	-0.142234795
7.468	0.869448901	-0.142203148	0.869447973	-0.142235074
7.469	0.86944817	-0.142202846	0.869447406	-0.142235137
7.47	0.869447522	-0.142202253	0.869446777	-0.142234942
7.471	0.869447059	-0.14220142	0.869446186	-0.142234487
7.472	0.869446858	-0.142200433	0.869445725	-0.142233802
7.473	0.869446956	-0.1421994	0.869445471	-0.142232954
7.474	0.869447352	-0.142198434	0.869445469	-0.142232029
7.475	0.869447998	-0.14219764	0.869445731	-0.142231128
7.476	0.869448816	-0.142197098	0.86944623	-0.142230344
7.477	0.8694497	-0.142196853	0.869446907	-0.142229758
7.478	0.869450538	-0.14219691	0.869447676	-0.14222942
7.479	0.86945122	-0.142197228	0.86944844	-0.142229348
7.48	0.869451662	-0.142197733	0.869449102	-0.142229519
7.481	0.869451811	-0.142198323	0.869449579	-0.142229881
7.482	0.869451657	-0.142198884	0.869449814	-0.14223035
7.483	0.869451231	-0.142199307	0.869449784	-0.142230831
7.484	0.869450603	-0.142199503	0.869449504	-0.142231226
7.485	0.869449871	-0.142199413	0.869449021	-0.142231448
7.486	0.869449147	-0.142199019	0.869448415	-0.142231436
7.487	0.869448543	-0.142198347	0.86944778	-0.142231162
7.488	0.869448153	-0.142197461	0.869447214	-0.142230633
7.489	0.869448042	-0.142196455	0.869446808	-0.142229894
7.49	0.869448234	-0.142195441	0.869446627	-0.142229019
7.491	0.869448713	-0.14219453	0.869446706	-0.1422281
7.492	0.869449419	-0.142193822	0.869447044	-0.142227236
7.493	0.869450265	-0.142193385	0.869447603	-0.14222652
7.494	0.869451139	-0.142193251	0.869448314	-0.142226021
7.495	0.869451928	-0.142193411	0.869449085	-0.142225781
7.496	0.869452531	-0.14219381	0.869449819	-0.142225803
7.497	0.869452872	-0.142194365	0.86945042	-0.142226055
7.498	0.869452913	-0.142194967	0.869450814	-0.142226472
7.499	0.869452655	-0.142195503	0.869450954	-0.142226965
7.5	0.869452146	-0.142195868	0.86945083	-0.142227437
7.501	0.869451464	-0.142195982	0.869450468	-0.142227792
7.502	0.869450715	-0.142195799	0.869449928	-0.14222795
7.503	0.869450012	-0.142195317	0.869449294	-0.142227861
7.504	0.869449464	-0.142194574	0.869448665	-0.142227508
7.505	0.869449155	-0.142193645	0.869448136	-0.142226912
7.506	0.869449138	-0.142192632	0.869447792	-0.142226127
7.507	0.869449423	-0.142191649	0.86944769	-0.142225235
7.508	0.86944998	-0.142190804	0.869447851	-0.142224332
7.509	0.869450738	-0.142190189	0.869448263	-0.142223517
7.51	0.8694516	-0.142189861	0.869448875	-0.142222875
7.511	0.869452453	-0.142189837	0.869449611	-0.142222469
7.512	0.869453185	-0.142190092	0.869450375	-0.142222326
7.513	0.869453702	-0.142190563	0.869451068	-0.142222438
7.514	0.86945394	-0.142191155	0.869451602	-0.142222762
7.515	0.869453873	-0.142191757	0.86945191	-0.142223224
7.516	0.86945352	-0.142192255	0.869451956	-0.14222373
7.517	0.869452938	-0.142192553	0.869451743	-0.142224182
7.518	0.869452217	-0.14219258	0.869451309	-0.142224488
7.519	0.869451466	-0.142192305	0.869450723	-0.142224577
7.52	0.869450799	-0.142191738	0.869450074	-0.142224409
7.521	0.869450317	-0.142190932	0.869449463	-0.14222398
7.522	0.869450097	-0.142189973	0.869448984	-0.142223322
7.523	0.869450177	-0.142188966	0.869448711	-0.1422225
7.524	0.869450555	-0.142188027	0.869448691	-0.142221603
7.525	0.869451183	-0.14218726	0.869448935	-0.142220728
7.526	0.869451984	-0.142186745	0.869449416	-0.142219971
7.527	0.869452851	-0.142186527	0.869450075	-0.142219412
7.528	0.869453671	-0.142186611	0.869450827	-0.142219101
7.529	0.869454336	-0.142186956	0.869451574	-0.142219056
7.53	0.869454762	-0.142187488	0.869452219	-0.142219254
7.531	0.869454895	-0.142188105	0.869452679	-0.142219643
7.532	0.869454725	-0.142188693	0.869452898	-0.142220139
7.533	0.869454283	-0.142189144	0.869452852	-0.142220647
7.534	0.869453639	-0.142189366	0.869452555	-0.142221069
7.535	0.869452892	-0.142189303	0.869452057	-0.142221318
7.536	0.869452153	-0.142188936	0.869451435	-0.142221333
7.537	0.869451534	-0.142188291	0.869450785	-0.142221085
7.538	0.86945113	-0.142187432	0.869450205	-0.142220584
7.539	0.869451004	-0.142186453	0.869449784	-0.142219871
7.54	0.869451183	-0.142185465	0.869449588	-0.142219023
7.541	0.869451648	-0.142184581	0.869449654	-0.142218131
7.542	0.869452341	-0.1421839	0.869449978	-0.142217294
7.543	0.869453173	-0.14218349	0.869450524	-0.142216604
7.544	0.869454035	-0.142183384	0.869451221	-0.142216133
7.545	0.869454812	-0.14218357	0.86945198	-0.142215919
7.546	0.869455403	-0.142183996	0.869452701	-0.142215968
7.547	0.869455732	-0.142184578	0.86945329	-0.142216247
7.548	0.869455761	-0.142185207	0.869453672	-0.14221669
7.549	0.869455493	-0.14218577	0.869453801	-0.142217211
7.55	0.869454972	-0.142186162	0.869453665	-0.14221771
7.551	0.869454279	-0.142186303	0.869453292	-0.142218092
7.552	0.86945352	-0.142186148	0.869452741	-0.142218278
7.553	0.869452807	-0.142185693	0.869452097	-0.142218216
7.554	0.869452248	-0.142184977	0.869451457	-0.14221789
7.555	0.869451929	-0.142184076	0.869450918	-0.142217321
7.556	0.869451902	-0.14218309	0.869450564	-0.142216563
7.557	0.869452178	-0.142182134	0.869450451	-0.142215698
7.558	0.869452726	-0.142181317	0.869450603	-0.142214823
7.559	0.869453475	-0.14218073	0.869451005	-0.142214035
7.56	0.869454328	-0.142180429	0.869451609	-0.142213421
7.561	0.869455172	-0.142180432	0.869452335	-0.142213041
7.562	0.869455895	-0.142180715	0.869453091	-0.142212926
7.563	0.869456404	-0.142181213	0.869453775	-0.142213066
7.564	0.869456634	-0.142181832	0.869454301	-0.142213417
7.565	0.86945656	-0.142182461	0.869454601	-0.142213906
7.566	0.869456199	-0.142182986	0.869454639	-0.142214439
7.567	0.869455609	-0.142183311	0.869454418	-0.142214918
7.568	0.86945488	-0.142183366	0.869453976	-0.142215251
7.569	0.869454122	-0.142183117	0.869453383	-0.142215367
7.57	0.869453449	-0.142182578	0.869452727	-0.142215226
7.571	0.869452961	-0.142181799	0.86945211	-0.142214824
7.572	0.869452735	-0.142180867	0.869451624	-0.142214193
7.573	0.869452809	-0.142179887	0.869451344	-0.142213399
7.574	0.86945318	-0.142178975	0.869451318	-0.142212528
7.575	0.869453803	-0.142178235	0.869451556	-0.142211681
7.576	0.869454598	-0.142177748	0.869452032	-0.142210951
7.577	0.86945546	-0.142177557	0.869452685	-0.142210419
7.578	0.869456275	-0.142177668	0.869453431	-0.142210135
7.579	0.869456936	-0.14217804	0.869454173	-0.142210117
7.58	0.869457357	-0.1421786	0.869454814	-0.142210343
7.581	0.869457485	-0.142179244	0.869455269	-0.142210758
7.582	0.869457311	-0.142179859	0.869455483	-0.142211282
7.583	0.869456865	-0.142180337	0.869455433	-0.142211817
7.584	0.869456217	-0.142180587	0.869455132	-0.142212266
7.585	0.869455465	-0.142180551	0.86945463	-0.142212543
7.586	0.869454723	-0.142180211	0.869454004	-0.142212585
7.587	0.8694541	-0.142179594	0.86945335	-0.142212365
7.588	0.869453692	-0.142178762	0.869452766	-0.14221189
7.589	0.869453563	-0.14217781	0.869452341	-0.142211205
7.59	0.869453739	-0.142176849	0.869452142	-0.142210383
7.591	0.869454201	-0.142175993	0.869452205	-0.142209518
7.592	0.869454891	-0.142175338	0.869452526	-0.142208709
7.593	0.869455721	-0.142174955	0.869453069	-0.142208046
7.594	0.86945658	-0.142174876	0.869453763	-0.142207602
7.595	0.869457354	-0.142175089	0.869454519	-0.142207415
7.596	0.869457943	-0.142175542	0.869455237	-0.142207491
7.597	0.86945827	-0.142176151	0.869455824	-0.142207796
7.598	0.869458297	-0.142176807	0.869456204	-0.142208267
7.599	0.869458026	-0.142177397	0.869456331	-0.142208814
7.6	0.869457504	-0.142177816	0.869456193	-0.14220934
7.601	0.86945681	-0.142177984	0.869455819	-0.142209749
7.602	0.869456049	-0.142177855	0.869455266	-0.142209961
7.603	0.869455335	-0.142177427	0.86945462	-0.142209926
7.604	0.869454775	-0.142176738	0.869453979	-0.142209627
7.605	0.869454455	-0.142175863	0.869453439	-0.142209084
7.606	0.869454427	-0.142174904	0.869453084	-0.142208353
7.607	0.869454703	-0.142173975	0.86945297	-0.142207515
7.608	0.869455249	-0.142173185	0.869453121	-0.142206666
7.609	0.869455998	-0.142172624	0.869453523	-0.142205905
7.61	0.86945685	-0.142172349	0.869454125	-0.142205318
7.611	0.869457693	-0.14217238	0.869454851	-0.142204965
7.612	0.869458417	-0.142172689	0.869455606	-0.142204876
7.613	0.869458925	-0.142173214	0.869456291	-0.142205043
7.614	0.869459155	-0.14217386	0.869456816	-0.142205421
7.615	0.869459081	-0.142174515	0.869457115	-0.142205936
7.616	0.86945872	-0.142175067	0.869457154	-0.142206496
7.617	0.86945813	-0.142175418	0.869456933	-0.142207001
7.618	0.869457401	-0.142175499	0.869456491	-0.142207361
7.619	0.869456644	-0.142175277	0.869455897	-0.142207503
7.62	0.86945597	-0.142174764	0.869455242	-0.142207389
7.621	0.869455483	-0.142174012	0.869454625	-0.142207013
7.622	0.869455257	-0.142173105	0.869454139	-0.142206408
7.623	0.869455331	-0.142172152	0.86945386	-0.14220564
7.624	0.869455703	-0.142171266	0.869453834	-0.142204796
7.625	0.869456327	-0.142170552	0.869454073	-0.142203974
7.626	0.869457123	-0.14217009	0.869454549	-0.14220327
7.627	0.869457985	-0.142169926	0.869455203	-0.142202764
7.628	0.869458801	-0.142170062	0.86945595	-0.142202506
7.629	0.869459463	-0.14217046	0.869456693	-0.142202514
7.63	0.869459884	-0.142171045	0.869457334	-0.142202765
7.631	0.869460014	-0.142171715	0.869457791	-0.142203207
7.632	0.869459841	-0.142172357	0.869458006	-0.142203756
7.633	0.869459396	-0.14217286	0.869457956	-0.142204317
7.634	0.86945875	-0.142173135	0.869457657	-0.142204792
7.635	0.869457999	-0.142173125	0.869457156	-0.142205093
7.636	0.869457258	-0.142172811	0.869456532	-0.142205161
7.637	0.869456637	-0.142172219	0.869455879	-0.142204967
7.638	0.86945623	-0.142171412	0.869455296	-0.142204517
7.639	0.869456103	-0.142170486	0.869454873	-0.142203858
7.64	0.86945628	-0.142169551	0.869454675	-0.142203062
7.641	0.869456743	-0.14216872	0.869454739	-0.142202222
7.642	0.869457435	-0.14216809	0.869455062	-0.142201438
7.643	0.869458266	-0.142167733	0.869455606	-0.142200801
7.644	0.869459126	-0.142167679	0.869456302	-0.142200381
7.645	0.869459902	-0.142167917	0.869457059	-0.14220022
7.646	0.869460493	-0.142168395	0.869457779	-0.142200321
7.647	0.869460821	-0.142169029	0.869458367	-0.142200652
7.648	0.86946085	-0.14216971	0.869458749	-0.142201147
7.649	0.869460581	-0.142170324	0.869458877	-0.142201719
7.65	0.86946006	-0.142170768	0.869458741	-0.14220227
7.651	0.869459367	-0.142170961	0.869458368	-0.142202703
7.652	0.869458608	-0.142170857	0.869457817	-0.14220294
7.653	0.869457895	-0.142170453	0.869457172	-0.14220293
7.654	0.869457337	-0.142169788	0.869456533	-0.142202655
7.655	0.869457019	-0.142168938	0.869455995	-0.142202137
7.656	0.869456993	-0.142168003	0.869455641	-0.14220143
7.657	0.86945727	-0.142167098	0.869455529	-0.142200616
7.658	0.869457818	-0.142166332	0.869455682	-0.142199792
7.659	0.869458568	-0.142165795	0.869456085	-0.142199055
7.66	0.869459422	-0.142165545	0.869456689	-0.142198491
7.661	0.869460267	-0.142165599	0.869457417	-0.142198163
7.662	0.869460992	-0.142165933	0.869458174	-0.142198098
7.663	0.869461503	-0.142166481	0.86945886	-0.142198289
7.664	0.869461734	-0.142167151	0.869459387	-0.14219869
7.665	0.869461661	-0.14216783	0.869459688	-0.142199229
7.666	0.869461302	-0.142168406	0.869459728	-0.142199813
7.667	0.869460714	-0.142168781	0.869459509	-0.142200342
7.668	0.869459987	-0.142168885	0.869459069	-0.142200725
7.669	0.869459231	-0.142168687	0.869458476	-0.142200892
7.67	0.869458559	-0.142168197	0.869457823	-0.1422008
7.671	0.869458073	-0.142167468	0.869457207	-0.142200448
7.672	0.869457848	-0.142166585	0.869456723	-0.142199867
7.673	0.869457924	-0.142165655	0.869456445	-0.142199122
7.674	0.869458297	-0.142164792	0.869456421	-0.142198301
7.675	0.869458922	-0.142164101	0.869456661	-0.142197502
7.676	0.869459719	-0.142163662	0.869457138	-0.142196822
7.677	0.869460583	-0.142163521	0.869457794	-0.142196338
7.678	0.8694614	-0.14216368	0.869458542	-0.142196104
7.679	0.869462063	-0.142164101	0.869459286	-0.142196134
7.68	0.869462486	-0.142164709	0.869459928	-0.142196408
7.681	0.869462617	-0.142165401	0.869460386	-0.142196872
7.682	0.869462444	-0.142166065	0.869460603	-0.142197444
7.683	0.869462001	-0.142166591	0.869460554	-0.142198028
7.684	0.869461355	-0.142166888	0.869460256	-0.142198524
7.685	0.869460606	-0.1421669	0.869459756	-0.142198849
7.686	0.869459866	-0.142166608	0.869459133	-0.142198939
7.687	0.869459245	-0.142166038	0.869458481	-0.142198766
7.688	0.86945884	-0.142165254	0.869457899	-0.142198339
7.689	0.869458713	-0.142164349	0.869457477	-0.142197701
7.69	0.869458891	-0.142163436	0.86945728	-0.142196927
7.691	0.869459355	-0.142162627	0.869457345	-0.142196109
7.692	0.869460048	-0.142162019	0.869457668	-0.142195347
7.693	0.869460879	-0.142161683	0.869458213	-0.142194731
7.694	0.86946174	-0.14216165	0.86945891	-0.142194334
7.695	0.869462517	-0.14216191	0.869459668	-0.142194194
7.696	0.869463107	-0.14216241	0.869460388	-0.142194316
7.697	0.869463436	-0.142163065	0.869460977	-0.142194668
7.698	0.869463465	-0.142163767	0.869461359	-0.142195185
7.699	0.869463196	-0.142164403	0.869461487	-0.142195779
7.7	0.869462676	-0.142164868	0.869461352	-0.14219635
7.701	0.869461983	-0.142165081	0.869460979	-0.142196805
7.702	0.869461224	-0.142164998	0.869460428	-0.142197063
7.703	0.869460511	-0.142164615	0.869459784	-0.142197073
7.704	0.869459953	-0.142163971	0.869459144	-0.14219682
7.705	0.869459635	-0.142163141	0.869458606	-0.142196322
7.706	0.869459608	-0.142162228	0.869458252	-0.142195636
7.707	0.869459885	-0.142161343	0.86945814	-0.142194843
7.708	0.869460433	-0.142160598	0.869458293	-0.142194039
7.709	0.869461182	-0.142160081	0.869458695	-0.142193322
7.71	0.869462036	-0.142159851	0.869459299	-0.142192779
7.711	0.86946288	-0.142159925	0.869460027	-0.142192471
7.712	0.869463605	-0.142160278	0.869460783	-0.142192426
7.713	0.869464115	-0.142160847	0.869461468	-0.142192636
7.714	0.869464345	-0.142161536	0.869461995	-0.142193058
7.715	0.869464272	-0.142162235	0.869462295	-0.142193617
7.716	0.869463911	-0.14216283	0.869462334	-0.14219422
7.717	0.869463322	-0.142163225	0.869462114	-0.142194769
7.718	0.869462595	-0.142163349	0.869461673	-0.142195172
7.719	0.869461837	-0.14216317	0.86946108	-0.142195357
7.72	0.869461164	-0.1421627	0.869460426	-0.142195286
7.721	0.869460677	-0.14216199	0.869459809	-0.142194953
7.722	0.869460451	-0.142161126	0.869459323	-0.142194391
7.723	0.869460526	-0.142160215	0.869459045	-0.142193665
7.724	0.869460898	-0.142159371	0.869459019	-0.142192863
7.725	0.869461522	-0.142158699	0.869459258	-0.142192083
7.726	0.869462317	-0.142158279	0.869459734	-0.142191422
7.727	0.869463179	-0.142158156	0.869460388	-0.142190957
7.728	0.869463994	-0.142158334	0.869461134	-0.142190741
7.729	0.869464655	-0.142158774	0.869461877	-0.14219079
7.73	0.869465076	-0.1421594	0.869462517	-0.142191083
7.731	0.869465205	-0.142160111	0.869462973	-0.142191566
7.732	0.869465031	-0.142160793	0.869463188	-0.142192156
7.733	0.869464585	-0.142161337	0.869463137	-0.142192758
7.734	0.869463937	-0.142161653	0.869462837	-0.142193273
7.735	0.869463186	-0.142161683	0.869462335	-0.142193615
7.736	0.869462443	-0.142161409	0.869461709	-0.142193724
7.737	0.86946182	-0.142160856	0.869461055	-0.142193569
7.738	0.869461412	-0.14216009	0.869460471	-0.14219316
7.739	0.869461283	-0.142159203	0.869460046	-0.14219254
7.74	0.869461458	-0.142158307	0.869459847	-0.142191783
7.741	0.869461919	-0.142157515	0.869459909	-0.142190983
7.742	0.869462609	-0.142156925	0.86946023	-0.142190238
7.743	0.869463438	-0.142156607	0.869460772	-0.14218964
7.744	0.869464296	-0.142156591	0.869461466	-0.14218926
7.745	0.869465069	-0.142156868	0.869462221	-0.142189137
7.746	0.869465657	-0.142157385	0.869462938	-0.142189277
7.747	0.869465983	-0.142158057	0.869463524	-0.142189646
7.748	0.869466008	-0.142158776	0.869463903	-0.142190179
7.749	0.869465736	-0.142159428	0.869464028	-0.14219079
7.75	0.869465212	-0.14215991	0.869463889	-0.142191379
7.751	0.869464516	-0.14216014	0.869463513	-0.14219185
7.752	0.869463753	-0.142160074	0.869462959	-0.142192124
7.753	0.869463037	-0.142159707	0.869462311	-0.142192152
7.754	0.869462475	-0.14215908	0.869461668	-0.142191914
7.755	0.869462153	-0.142158266	0.869461126	-0.142191433
7.756	0.869462123	-0.142157369	0.869460769	-0.142190764
7.757	0.869462395	-0.142156501	0.869460653	-0.142189987
7.758	0.869462939	-0.142155771	0.869460801	-0.142189199
7.759	0.869463685	-0.14215527	0.8694612	-0.142188498
7.76	0.869464534	-0.142155056	0.8694618	-0.142187971
7.761	0.869465375	-0.142155146	0.869462523	-0.142187679
7.762	0.869466095	-0.142155515	0.869463275	-0.14218765
7.763	0.8694666	-0.1421561	0.869463956	-0.142187876
7.764	0.869466826	-0.142156804	0.869464478	-0.142188313
7.765	0.869466748	-0.142157519	0.869464774	-0.142188888
7.766	0.869466383	-0.14215813	0.869464809	-0.142189507
7.767	0.869465789	-0.14215854	0.869464584	-0.142190071
7.768	0.869465057	-0.142158678	0.869464139	-0.142190489
7.769	0.869464295	-0.142158515	0.869463541	-0.14219069
7.77	0.869463617	-0.14215806	0.869462882	-0.142190633
7.771	0.869463125	-0.142157365	0.86946226	-0.142190315
7.772	0.869462894	-0.142156516	0.86946177	-0.142189769
7.773	0.869462964	-0.14215562	0.869461486	-0.142189058
7.774	0.86946333	-0.142154791	0.869461455	-0.14218827
7.775	0.869463949	-0.142154133	0.869461689	-0.142187506
7.776	0.869464739	-0.142153728	0.86946216	-0.142186859
7.777	0.869465596	-0.14215362	0.869462808	-0.142186409
7.778	0.869466406	-0.142153812	0.86946355	-0.142186208
7.779	0.869467061	-0.142154266	0.869464287	-0.142186271
7.78	0.869467476	-0.142154907	0.869464922	-0.142186578
7.781	0.8694676	-0.142155632	0.869465372	-0.142187075
7.782	0.86946742	-0.142156328	0.869465581	-0.14218768
7.783	0.869466968	-0.142156886	0.869465525	-0.142188296
7.784	0.869466314	-0.142157216	0.869465219	-0.142188825
7.785	0.869465557	-0.14215726	0.869464711	-0.142189181
7.786	0.869464808	-0.142157	0.86946408	-0.142189303
7.787	0.86946418	-0.142156461	0.86946342	-0.142189163
7.788	0.869463766	-0.142155708	0.869462829	-0.142188767
7.789	0.86946363	-0.142154835	0.869462399	-0.142188161
7.79	0.869463799	-0.142153953	0.869462194	-0.142187418
7.791	0.869464254	-0.142153175	0.869462249	-0.142186632
7.792	0.869464938	-0.142152598	0.869462564	-0.1421859
7.793	0.86946576	-0.142152293	0.8694631	-0.142185316
7.794	0.869466611	-0.14215229	0.869463787	-0.142184949
7.795	0.869467379	-0.14215258	0.869464536	-0.142184839
7.796	0.86946796	-0.14215311	0.869465247	-0.142184992
7.797	0.869468279	-0.142153795	0.869465826	-0.142185374
7.798	0.869468298	-0.142154527	0.869466198	-0.142185921
7.799	0.869468019	-0.142155193	0.869466317	-0.142186544
7.8	0.869467488	-0.142155687	0.869466172	-0.142187146
7.801	0.869466786	-0.14215593	0.869465789	-0.14218763
7.802	0.869466016	-0.142155876	0.869465228	-0.142187917
7.803	0.869465293	-0.142155523	0.869464573	-0.142187957
7.804	0.869464724	-0.142154908	0.869463923	-0.142187733
7.805	0.869464395	-0.142154107	0.869463375	-0.142187264
7.806	0.869464358	-0.142153222	0.86946301	-0.142186607
7.807	0.869464623	-0.142152366	0.869462888	-0.142185842
7.808	0.86946516	-0.142151649	0.869463029	-0.142185067
7.809	0.869465899	-0.14215116	0.869463421	-0.142184379
7.81	0.869466741	-0.142150958	0.869464014	-0.142183864
7.811	0.869467574	-0.14215106	0.86946473	-0.142183584
7.812	0.869468287	-0.142151442	0.869465474	-0.142183567
7.813	0.869468784	-0.142152038	0.869466148	-0.142183805
7.814	0.869469003	-0.142152755	0.869466663	-0.142184255
7.815	0.869468918	-0.142153481	0.869466952	-0.142184841
7.816	0.869468545	-0.142154104	0.869466979	-0.142185472
7.817	0.869467944	-0.142154525	0.869466747	-0.142186048
7.818	0.869467204	-0.142154676	0.869466294	-0.142186478
7.819	0.869466434	-0.142154524	0.869465689	-0.14218669
7.82	0.869465749	-0.14215408	0.869465022	-0.142186646
7.821	0.869465249	-0.142153397	0.869464392	-0.142186339
7.822	0.869465011	-0.142152559	0.869463894	-0.142185804
7.823	0.869465073	-0.142151674	0.869463603	-0.142185104
7.824	0.869465431	-0.142150857	0.869463565	-0.142184328
7.825	0.869466042	-0.142150211	0.869463791	-0.142183575
7.826	0.869466824	-0.142149817	0.869464254	-0.142182939
7.827	0.869467673	-0.142149719	0.869464894	-0.142182501
7.828	0.869468475	-0.142149923	0.869465628	-0.14218231
7.829	0.869469123	-0.142150388	0.869466357	-0.142182385
7.83	0.86946953	-0.142151039	0.869466985	-0.142182703
7.831	0.869469646	-0.142151775	0.869467427	-0.142183211
7.832	0.869469458	-0.142152482	0.869467628	-0.142183827
7.833	0.869468998	-0.142153051	0.869467564	-0.142184453
7.834	0.869468337	-0.142153392	0.86946725	-0.142184993
7.835	0.869467571	-0.142153446	0.869466734	-0.142185361
7.836	0.869466815	-0.142153197	0.869466095	-0.142185493
7.837	0.869466178	-0.142152669	0.869465427	-0.142185363
7.838	0.869465756	-0.142151927	0.869464829	-0.142184978
7.839	0.869465612	-0.142151064	0.86946439	-0.142184383
7.84	0.869465773	-0.142150192	0.869464176	-0.142183651
7.841	0.86946622	-0.142149425	0.869464224	-0.142182874
7.842	0.869466895	-0.142148858	0.869464531	-0.142182153
7.843	0.869467709	-0.142148563	0.869465058	-0.142181579
7.844	0.869468553	-0.142148571	0.869465738	-0.142181222
7.845	0.869469312	-0.142148871	0.869466478	-0.142181123
7.846	0.869469884	-0.142149412	0.869467181	-0.142181286
7.847	0.869470195	-0.142150106	0.869467752	-0.142181679
7.848	0.869470206	-0.142150849	0.869468116	-0.142182236
7.849	0.869469919	-0.142151524	0.869468227	-0.142182869
7.85	0.86946938	-0.142152029	0.869468073	-0.142183481
7.851	0.869468669	-0.142152282	0.869467682	-0.142183975
7.852	0.869467891	-0.142152238	0.869467112	-0.142184272
7.853	0.86946716	-0.142151894	0.869466449	-0.142184322
7.854	0.869466582	-0.142151288	0.869465791	-0.142184107
7.855	0.869466245	-0.142150497	0.869465234	-0.142183648
7.856	0.869466199	-0.142149622	0.869464862	-0.142183001
7.857	0.869466457	-0.142148776	0.86946473	-0.142182246
7.858	0.869466985	-0.142148068	0.869464864	-0.14218148
7.859	0.869467715	-0.142147589	0.869465247	-0.142180802
7.86	0.869468549	-0.142147397	0.869465832	-0.142180296
7.861	0.869469374	-0.142147508	0.869466539	-0.142180026
7.862	0.869470078	-0.142147899	0.869467276	-0.142180018
7.863	0.869470568	-0.142148505	0.869467941	-0.142180266
7.864	0.869470778	-0.142149231	0.869468448	-0.142180725
7.865	0.869470684	-0.142149966	0.869468728	-0.142181321
7.866	0.869470304	-0.142150598	0.869468747	-0.142181961
7.867	0.869469694	-0.142151029	0.869468507	-0.142182546
7.868	0.869468946	-0.142151189	0.869468045	-0.142182985
7.869	0.869468168	-0.142151046	0.869467432	-0.142183207
7.87	0.869467474	-0.142150612	0.869466757	-0.142183171
7.871	0.869466966	-0.142149937	0.869466119	-0.142182874
7.872	0.869466719	-0.142149109	0.869465613	-0.142182348
7.873	0.869466773	-0.142148233	0.869465313	-0.142181657
7.874	0.869467124	-0.142147425	0.869465267	-0.14218089
7.875	0.869467726	-0.142146788	0.869465484	-0.142180146
7.876	0.8694685	-0.142146402	0.869465939	-0.142179519
7.877	0.869469341	-0.142146314	0.869466571	-0.14217909
7.878	0.869470135	-0.142146527	0.869467297	-0.142178908
7.879	0.869470774	-0.142147	0.869468018	-0.142178991
7.88	0.869471173	-0.142147661	0.869468637	-0.142179319
7.881	0.86947128	-0.142148405	0.869469071	-0.142179835
7.882	0.869471084	-0.142149121	0.869469264	-0.14218046
7.883	0.869470616	-0.142149699	0.869469192	-0.142181095
7.884	0.869469947	-0.142150048	0.869468869	-0.142181644
7.885	0.869469173	-0.142150111	0.869468345	-0.14218202
7.886	0.869468408	-0.14214987	0.869467698	-0.142182161
7.887	0.869467763	-0.142149351	0.869467022	-0.142182039
7.888	0.869467333	-0.142148617	0.869466415	-0.142181663
7.889	0.869467182	-0.142147763	0.869465968	-0.142181076
7.89	0.869467334	-0.1421469	0.869465747	-0.142180352
7.891	0.869467773	-0.14214614	0.869465787	-0.142179585
7.892	0.869468441	-0.142145582	0.869466085	-0.142178872
7.893	0.869469247	-0.142145296	0.869466605	-0.142178306
7.894	0.869470082	-0.142145312	0.869467276	-0.142177958
7.895	0.869470833	-0.142145621	0.869468009	-0.142177867
7.896	0.869471398	-0.142146169	0.869468704	-0.142178039
7.897	0.869471701	-0.142146872	0.869469267	-0.142178439
7.898	0.869471704	-0.142147623	0.869469623	-0.142179004
7.899	0.869471409	-0.142148307	0.869469726	-0.142179646
7.9	0.869470862	-0.142148819	0.869469564	-0.142180266
7.901	0.869470144	-0.14214908	0.869469165	-0.142180768
7.902	0.869469358	-0.142149045	0.869468588	-0.142181074
7.903	0.869468619	-0.142148709	0.869467917	-0.142181131
7.904	0.869468034	-0.142148112	0.869467251	-0.142180925
7.905	0.869467689	-0.142147329	0.869466687	-0.142180474
7.906	0.869467635	-0.142146461	0.869466306	-0.142179835
7.907	0.869467885	-0.142145623	0.869466168	-0.142179088
7.908	0.869468406	-0.142144924	0.869466293	-0.142178331
7.909	0.869469129	-0.142144453	0.869466669	-0.14217766
7.91	0.869469955	-0.142144268	0.869467246	-0.142177163
7.911	0.869470772	-0.142144388	0.869467946	-0.1421769
7.912	0.869471469	-0.142144787	0.869468675	-0.142176901
7.913	0.869471951	-0.1421454	0.869469333	-0.142177156
7.914	0.869472154	-0.142146134	0.869469832	-0.142177623
7.915	0.869472053	-0.142146877	0.869470105	-0.142178227
7.916	0.869471665	-0.142147517	0.869470116	-0.142178875
7.917	0.869471048	-0.142147956	0.869469869	-0.142179468
7.918	0.869470292	-0.142148124	0.8694694	-0.142179914
7.919	0.869469507	-0.142147989	0.869468779	-0.142180144
7.92	0.869468806	-0.142147562	0.869468097	-0.142180116
7.921	0.869468291	-0.142146895	0.869467452	-0.142179827
7.922	0.869468037	-0.142146074	0.869466938	-0.142179308
7.923	0.869468084	-0.142145206	0.869466632	-0.142178625
7.924	0.869468427	-0.142144406	0.869466578	-0.142177866
7.925	0.869469023	-0.142143776	0.869466789	-0.142177129
7.926	0.869469789	-0.142143399	0.869467236	-0.142176511
7.927	0.869470623	-0.142143318	0.869467862	-0.142176089
7.928	0.86947141	-0.142143538	0.869468581	-0.142175915
7.929	0.869472043	-0.142144019	0.869469295	-0.142176006
7.93	0.869472435	-0.142144687	0.869469907	-0.14217634
7.931	0.869472535	-0.14214544	0.869470334	-0.142176865
7.932	0.869472333	-0.142146163	0.86947052	-0.142177497
7.933	0.869471858	-0.142146748	0.869470441	-0.14217814
7.934	0.869471182	-0.142147105	0.869470112	-0.142178696
7.935	0.869470402	-0.142147176	0.869469582	-0.142179079
7.936	0.86946963	-0.142146942	0.869468927	-0.142179228
7.937	0.869468979	-0.14214643	0.869468245	-0.142179114
7.938	0.869468542	-0.142145704	0.869467632	-0.142178745
7.939	0.869468384	-0.142144857	0.869467178	-0.142178166
7.94	0.86946853	-0.142144002	0.86946695	-0.142177449
7.941	0.869468963	-0.14214325	0.869466984	-0.142176689
7.942	0.869469624	-0.142142699	0.869467276	-0.142175984
7.943	0.869470424	-0.14214242	0.869467789	-0.142175426
7.944	0.869471253	-0.142142444	0.869468454	-0.142175085
7.945	0.869471997	-0.14214276	0.86946918	-0.142175001
7.946	0.869472556	-0.142143316	0.869469869	-0.14217518
7.947	0.869472853	-0.142144026	0.869470426	-0.142175588
7.948	0.86947285	-0.142144784	0.869470776	-0.142176161
7.949	0.869472549	-0.142145475	0.869470872	-0.14217681
7.95	0.869471996	-0.142145995	0.869470705	-0.142177437
7.951	0.869471271	-0.142146263	0.8694703	-0.142177946
7.952	0.86947048	-0.142146235	0.869469716	-0.142178259
7.953	0.869469735	-0.142145906	0.86946904	-0.142178324
7.954	0.869469144	-0.142145316	0.869468368	-0.142178125
7.955	0.869468793	-0.142144541	0.869467798	-0.142177681
7.956	0.869468734	-0.14214368	0.869467412	-0.142177049
7.957	0.869468978	-0.14214285	0.869467267	-0.14217631
7.958	0.869469493	-0.142142157	0.869467387	-0.142175559
7.959	0.86947021	-0.142141694	0.869467757	-0.142174896
7.96	0.869471031	-0.142141516	0.869468328	-0.142174406
7.961	0.869471843	-0.142141643	0.869469023	-0.14217415
7.962	0.869472534	-0.142142049	0.869469746	-0.142174158
7.963	0.869473011	-0.14214267	0.869470399	-0.142174421
7.964	0.869473209	-0.142143411	0.869470893	-0.142174895
7.965	0.869473102	-0.142144161	0.86947116	-0.142175506
7.966	0.869472709	-0.142144808	0.869471166	-0.142176161
7.967	0.869472087	-0.142145254	0.869470914	-0.142176761
7.968	0.869471326	-0.142145429	0.86947044	-0.142177215
7.969	0.869470536	-0.142145301	0.869469814	-0.142177452
7.97	0.86946983	-0.142144881	0.869469126	-0.142177431
7.971	0.86946931	-0.142144222	0.869468476	-0.142177148
7.972	0.869469051	-0.142143408	0.869467957	-0.142176637
7.973	0.869469092	-0.142142548	0.869467646	-0.142175961
7.974	0.869469431	-0.142141754	0.869467587	-0.142175209
7.975	0.869470021	-0.142141131	0.869467793	-0.14217448
7.976	0.869470783	-0.142140761	0.869468235	-0.142173868
7.977	0.869471612	-0.142140687	0.869468856	-0.142173453
7.978	0.869472395	-0.142140914	0.86946957	-0.142173286
7.979	0.869473022	-0.142141403	0.869470279	-0.142173384
7.98	0.86947341	-0.142142078	0.869470887	-0.142173726
7.981	0.869473506	-0.142142837	0.869471309	-0.142174257
7.982	0.869473298	-0.142143567	0.869471491	-0.142174896
7.983	0.869472819	-0.142144159	0.869471407	-0.142175546
7.984	0.869472139	-0.142144523	0.869471073	-0.142176109
7.985	0.869471354	-0.142144601	0.869470538	-0.142176499
7.986	0.869470578	-0.142144374	0.86946988	-0.142176655
7.987	0.869469923	-0.142143869	0.869469193	-0.142176548
7.988	0.869469481	-0.14214315	0.869468575	-0.142176186
7.989	0.869469319	-0.14214231	0.869468118	-0.142175614
7.99	0.869469461	-0.142141461	0.869467886	-0.142174904
7.991	0.86946989	-0.142140716	0.869467915	-0.142174151
7.992	0.869470547	-0.142140173	0.869468203	-0.142173453
7.993	0.869471342	-0.142139901	0.869468712	-0.142172901
7.994	0.869472167	-0.142139931	0.869469373	-0.142172567
7.995	0.869472908	-0.142140254	0.869470095	-0.142172491
7.996	0.869473463	-0.142140817	0.86947078	-0.142172676
7.997	0.869473756	-0.142141534	0.869471333	-0.142173091
7.998	0.869473749	-0.142142299	0.869471679	-0.142173671
7.999	0.869473444	-0.142142997	0.869471771	-0.142174327
8	0.869472888	-0.142143524	0.8694716	-0.14217496
				
				
				
				
				
			

==> ResultPlots/SaturationOscillationRemoval.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots} % Add the groupplots library
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween} 

\begin{document}
\begin{tikzpicture}



\begin{groupplot}[ % Add the groupplot environment
    group style={
        group size=2 by 2,
        vertical sep=0.25 cm,
        horizontal sep=0.5 cm,
    },
    xlabel={Time (s)},
    grid=major,
    legend pos= south east,
  ]



%% Group 2: Current of Oscillatory

\nextgroupplot[ylabel={$i$ (p.u.)}, xmin=0, xmax=1.6, xlabel={}, ymin = -1.3 , yminorgrids,minor tick num=1, xticklabels={} ,  width=0.5\textwidth, height=0.375\textwidth]

\addplot[mark=none,line width=1 ] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=1] {ResultPlots/SaturationOscillation/CurrentOsci.txt};
\addlegendentry{\footnotesize O. $i_{d}^{ref}$}

\addplot[mark=none,line width=1 , blue] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=3] {ResultPlots/SaturationOscillation/CurrentOsci.txt};
\addlegendentry{\footnotesize  O. $i_{s,d}$}


\addplot[mark=none,line width=1 , brown] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=2] {ResultPlots/SaturationOscillation/CurrentOsci.txt};
\addlegendentry{\footnotesize O. $i_{q}^{ref}$}

\addplot[mark=none,line width=1 , red] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=4] {ResultPlots/SaturationOscillation/CurrentOsci.txt};
\addlegendentry{\footnotesize  O. $i_{s,q}$}





%% Group 1: Current of NonOscillatory

\nextgroupplot[ xmin=0, yminorgrids, minor tick num=1, xmax=1.6,  ymin = -1.3 ,  xlabel={}, xticklabels={} , width=0.5\textwidth,
  height=0.375\textwidth, ylabel={},  yticklabels={}]


\addplot[mark=none,line width=1 ] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=1] {ResultPlots/SaturationOscillation/CurrentNoneOsci.txt};
\addlegendentry{\footnotesize N.O. $i_{d}^{ref}$}

\addplot[mark=none,line width=1 , blue] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=3] {ResultPlots/SaturationOscillation/CurrentNoneOsci.txt};
\addlegendentry{\footnotesize  N.O. $i_{s,d}$}


\addplot[mark=none,line width=1 , brown] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=2] {ResultPlots/SaturationOscillation/CurrentNoneOsci.txt};
\addlegendentry{\footnotesize N.O. $i_{q}^{ref}$}

\addplot[mark=none,line width=1 , red] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=4] {ResultPlots/SaturationOscillation/CurrentNoneOsci.txt};
\addlegendentry{\footnotesize  N.O. $i_{s,q}$}


%% Group 4: Angle of Oscillatory


\nextgroupplot[ylabel={$\theta$ (Rad)}, yminorgrids, minor tick num=1, ymax =1.2, ymin=0.3, xmin=0, xmax=1.6, width=0.5\textwidth, height=0.275\textwidth, extra description/.code={
        \node[text width=2cm, align=center] at (3.8 cm, -1.2 cm) {(a)};
    }]]




\addplot[mark=none,line width=1.25, blue] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=1] {ResultPlots/SaturationOscillation/AngleOsci.txt};


%% Group 3: Angle of NoneOscillatory


\nextgroupplot[ yminorgrids, minor tick num=1, ymax =1.1, ymin=0.3, xmin=0, xmax=1.6 , width=0.5\textwidth,
  height=0.275\textwidth, ylabel={},  yticklabels={} ,   extra description/.code={
        \node[text width=2cm, align=center] at (3.8 cm, -1.2 cm) {(b)};
    }]


\addplot[mark=none,line width=1.25, blue] table[col sep=space, x expr=\thisrowno{0}-3.9, y index=1] {ResultPlots/SaturationOscillation/AngleNoneOsci.txt};



\end{groupplot}









\end{tikzpicture}
\end{document}
